Adaptive Swarm Mesh Refinement using Deep Reinforcement Learning with Local Rewards

Simulating physical systems is essential in engineering, but analytical solutions are limited to straightforward problems. Consequently, numerical methods like the Finite Element Method (FEM) are widely used. However, the FEM becomes computationally expensive as problem complexity and accuracy demands increase. Adaptive Mesh Refinement (AMR) improves the FEM by dynamically placing mesh elements on the domain, balancing computational speed and accuracy. Classical AMR depends on heuristics or expensive error estimators, which may lead to suboptimal performance for complex simulations. While AMR methods based on machine learning are promising, they currently only scale to simple problems. In this work, we formulate AMR as a system of collaborating, homogeneous agents that iteratively split into multiple new agents. This agent-wise perspective enables a spatial reward formulation focused on reducing the maximum mesh element error. Our approach, Adaptive Swarm Mesh Refinement++ (ASMR++), offers efficient, stable optimization and generates highly adaptive meshes at user-defined resolution at inference time. Extensive experiments demonstrate that ASMR++ outperforms heuristic approaches and learned baselines, matching the performance of expensive error-based oracle AMR strategies. ASMR additionally generalizes to different domains during inference, and produces meshes that simulate up to 2 orders of magnitude faster than uniform refinements in more demanding settings.

==> appendix/figures/generalization/1x1_generalization/latex_code.tex <==
    \begin{minipage}{0.03\textwidth}
        \rotatebox{90}{1 Comp.}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_4.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_5.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%
    
    \begin{minipage}{0.03\textwidth}
        \rotatebox{90}{3 Comp.}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_9.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_10.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_11.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.03\textwidth}
        \rotatebox{90}{5 Comp.}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_12.pdf}
            \caption*{Square Hole}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_13.pdf}
            \caption*{L-Shape}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_14.pdf}
            \caption*{Rhomboids}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_15.pdf}
            \caption*{Polygon}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_16.pdf}
            \caption*{Star}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{appendix/figures/generalization/1x1_generalization/pde_17.pdf}
            \caption*{Square}
    \end{minipage}%
    \vspace{0.01\textwidth}%


==> appendix/figures/generalization/tikz/generalization_quantitative.tex <==
\begin{tikzpicture}
\input{tikz_colors}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
height=5.0cm,
width=\textwidth,
scaled x ticks=false,
title style={yshift=-0.2cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Regular and Augmented Poisson Training},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-526.742, xmax=11543.822,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0,12.0},
y grid style={darkgray176},
ylabel={Squared error},
ymajorgrids,
ymin=1.60430751983165e-06, ymax=2.5919677472098,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
42.34 0.875299321556368
57.84 0.465080311339705
67.22 0.612398035144566
77.52 0.504935477342752
79.7 0.281631445017841
79.92 0.466927392304473
87.18 0.474200361883733
93.68 0.16670122438449
100.24 0.171371089123732
100.7 0.122299548110479
108.54 0.369671337363112
109.4 0.091748284329197
111.58 0.32896200490508
111.72 0.0894840501548326
119.76 0.227904443959779
123.22 0.0980398883438009
133.08 0.0508731253395402
140.44 0.0432943800716362
144.14 0.0447617050818494
144.46 0.103482181754883
148 0.0416199194421509
161.16 0.0390227468523345
161.82 0.0513717234345254
175.88 0.0464962651277602
182.38 0.0411568867635136
182.98 0.0207998209226194
184.9 0.0242756147343489
187.64 0.0404360989972997
189.12 0.0219130914346141
198.3 0.0165844860171761
203.26 0.0138647209551851
212.86 0.0132233598991954
228.6 0.0127695967204642
229 0.0119036966889587
231.84 0.0153602490100991
233.86 0.00997884680632945
234.08 0.0123418843527571
247.16 0.0142923848406314
262.16 0.00821205807024908
264.4 0.00809867324151121
270.78 0.00825521752856286
273.92 0.00939009154927805
275.46 0.00891860096899113
277.28 0.0067219416428517
282.16 0.00883526394517377
282.66 0.00751015061931634
283.16 0.00668403313569797
302.58 0.00630335393906665
307.9 0.00679417758820073
311.68 0.00686713217118896
314.14 0.00642865860651169
316.56 0.00711868308869465
319.32 0.00490020232099568
327.34 0.00576949955661439
335.52 0.00508864746177532
340.66 0.00462199151820882
355.78 0.00404786880361903
358 0.00467778243190449
361.26 0.00518834037203596
363.82 0.00460137490233233
368.08 0.00377937195814619
368.24 0.00523622733829952
370.84 0.00518004119362785
389.94 0.00402301648753657
419.06 0.00311220199979724
419.44 0.00288571378155168
434.24 0.00268174364766439
438.48 0.00300399821487792
441.98 0.00353165269336548
443.14 0.00444707233221493
445.36 0.00355676220070676
455.58 0.00231533435026893
463.92 0.00373594465562669
502.66 0.00377498185120665
504.92 0.00245259728380562
523.24 0.00181941508280729
526.86 0.0017262445156923
531.1 0.00184181167365955
579.02 0.00181838151586396
582.8 0.00279275955078203
591.78 0.00180960827868209
593.32 0.00208230505062815
601.84 0.00134471362697608
602.88 0.0020583645108181
680.96 0.0014061968651924
685.74 0.00115888931858057
709.34 0.000933799803075833
724.1 0.00181170515411577
726.72 0.000954207437935037
782.54 0.00118708813827283
811.68 0.0007339859203438
831.2 0.000959736834105138
832.54 0.000802016846896279
881.98 0.0010683365477805
908.28 0.000668433827172756
949.14 0.000748432458056435
964.12 0.00106909498536836
972.7 0.000480521603375343
1017.56 0.000488262160287288
1023.02 0.000681188353617633
1075.86 0.000420344090046578
1223.92 0.000380861463484863
1274.74 0.000322368457865598
1327 0.000490077259212553
1343.18 0.000264416649420327
1358.7 0.000546086886452123
1361.52 0.000350397480590971
1372.02 0.000268182327400606
1398.78 0.000258557428252175
1415.32 0.000426929544086891
1503.12 0.000370179005692884
1681.76 0.000214998916709078
1741.5 0.000163701469029843
1866.9 0.000159911468488062
1889.42 0.000165868017827991
1935.92 0.000287493008885049
1962.48 0.000171132811031762
1978.26 0.00021366558800324
1991.26 0.000131890245101208
2168.14 0.000115023940057773
2194.64 0.000192924734846699
2266.68 0.00012424841353734
2485 0.000100472923100811
2547.22 0.000106318850677558
2608.76 0.000184201795645501
2644.42 8.70965398831798e-05
2677.78 0.000111613843003275
2698.08 9.10910736431513e-05
2818.78 0.000139209674563808
2866.98 7.61424453164878e-05
2874.36 0.000122832434397118
3033.9 6.93666917875075e-05
3062.5 6.68575354174982e-05
3071.46 5.43303520264001e-05
3326.58 7.60463040058206e-05
3372.74 5.94238775620762e-05
3405.14 6.99416836807406e-05
3431.72 8.5917081737692e-05
3511.4 5.16544103780571e-05
3564.86 5.17304023944695e-05
3645.04 5.2726891729954e-05
3739 4.65926736119185e-05
3902.68 4.84172557968559e-05
3933.3 6.44235476414101e-05
4037.54 5.0600748530842e-05
4064.56 4.92434943375219e-05
4065.78 8.430108059999e-05
4066.42 4.53970561357948e-05
4096.12 3.86838333902526e-05
4160.88 5.86668077826102e-05
4189.08 4.33733473426799e-05
4234.68 5.33067263981422e-05
4272.08 2.6405999502332e-05
4358.24 3.3764051007058e-05
4509.2 3.6922555074499e-05
4539.32 4.64672916940992e-05
4551.8 3.29877058500896e-05
4603.6 2.96262552695379e-05
4703.74 4.17486647926506e-05
4798.98 3.03039629229629e-05
4838.56 4.78115065406663e-05
4927.54 2.68323360663278e-05
4939.32 3.7761010865751e-05
4991.1 2.48971915059553e-05
5050.9 2.57446741960019e-05
5216.98 2.18242309490699e-05
5273.1 2.30134577385316e-05
5367.76 2.35055516565109e-05
5390.82 4.11660517918665e-05
5459.74 2.13582548790198e-05
5460.46 3.53300266943317e-05
5463.1 2.19071450565677e-05
5485.1 1.98374526882161e-05
5514.08 1.59332286753128e-05
5750.02 3.76905970763304e-05
5795.78 1.86977301344863e-05
5816.54 1.55382432068192e-05
5950.86 1.67855044498086e-05
6040.74 1.81619695827161e-05
6068.56 3.46581749103093e-05
6264.98 3.2682074813277e-05
6502.6 1.51899573090625e-05
6506.18 1.0948604913835e-05
6536.3 1.6318315322685e-05
6878.02 1.33839328619839e-05
7269.74 1.21052853272724e-05
7274.44 8.29760089021937e-06
7651.5 9.12788696727509e-06
7960.68 6.67803190295334e-06
8603.56 5.62694402654509e-06
8683.1 6.17748443826989e-06
8983.34 4.96024157122647e-06
9499.42 4.66021301132141e-06
9529.86 6.57411546938747e-06
10289.1 3.72286635394928e-06
10810.38 5.21627667263196e-06
10931.66 3.0724511146775e-06
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
146.96 0.373773973007576
197.98 0.0176937857144223
203.6 0.0227360000743617
220.84 0.0188032851621412
244.4 0.0189970869592807
261.74 0.0152274892727306
262.24 0.064291850978877
267.54 0.0113557632372996
271.6 0.0103812480591457
276.42 0.00805933115557586
312.86 0.00844190074280614
327.94 0.00993078799372503
329.48 0.00572950975204041
342.56 0.00764688639923972
346.18 0.00695858084948972
349.32 0.0152493253758742
353.08 0.0051270716928761
379.08 0.00609004006308604
380.28 0.00415741124464371
422.78 0.00466480119272735
423.04 0.00631497183709504
426.1 0.0249749101487447
427.18 0.00854010366255052
428.52 0.00295221762886472
444.42 0.00432839050177968
451.24 0.0025223006883232
453.06 0.00425819947548533
471.16 0.00261578691907245
474.28 0.00394519947046939
517.24 0.00550074742170163
531.48 0.00459548149493905
535.78 0.00217286261126016
541.06 0.00274366605443477
543.44 0.00248406403108676
589.7 0.00193901335148843
596.94 0.00243399797409535
611.22 0.00382421911995947
618.02 0.00147987370723305
619.86 0.00213646864929235
632.26 0.00166155757891166
642 0.00335469262779357
642.68 0.0104935023969687
661.84 0.00207250988690956
689.02 0.00171904674642267
702.22 0.00248260471103429
723.08 0.00236401126463402
749.3 0.00168313836838928
780.72 0.00155343987963766
785.62 0.00126671433397568
785.88 0.000948981809998379
793.34 0.00115306809915337
793.6 0.00173969113542123
798.42 0.00132768735806687
799.08 0.00237228259218619
800.8 0.00195753225436681
801.76 0.00573374013127989
828.82 0.00165566854237858
832.22 0.00134599703125491
841.72 0.00115736570799783
922.32 0.00369646824670744
930.14 0.00150151727749307
939.8 0.00130422360527506
959.18 0.00125899617825348
976.42 0.000828715928828737
983.94 0.000990292959337715
998.24 0.000775682583830032
999.38 0.000929887351881492
1001.62 0.000871499580743711
1002.54 0.000588997344542421
1011.96 0.000784573340096617
1076.92 0.00114937514711968
1119.9 0.000962693603862794
1140.38 0.000920739766656685
1202.58 0.000511906035935149
1203.32 0.000551917350505944
1208.98 0.000506269032135716
1233.78 0.000612866753772786
1238.38 0.000653235119396977
1267.34 0.000887437362043844
1284.12 0.000542185614234675
1290.26 0.000371029578252386
1330.7 0.000692302393221251
1371.44 0.000674649335100378
1457.92 0.000373034573783597
1481.82 0.000325101279879053
1484.76 0.000658771892360313
1507.26 0.000312394627150595
1544.94 0.000380738742048704
1550.48 0.000419650348953687
1551.52 0.000516389237317519
1585.2 0.000254834704185177
1676.86 0.000327975369963495
1691.54 0.000500441355797062
1716.06 0.000495136504417235
1787.12 0.000256312346796579
1832.06 0.000224092539246578
1860.18 0.000191624679172647
1862.06 0.000359563240296741
1938.04 0.00037319140433233
1948.08 0.000279184442962406
1951.44 0.000174412325328397
1984.26 0.000241977913969678
2065.34 0.000365744348403303
2148.58 0.000180238032496167
2159 0.000251945209779151
2175.48 0.000288823294657454
2203.66 0.000207497661102243
2224.3 0.000156615139072114
2304.18 0.000126336428641593
2382.26 0.000121409470235453
2400.34 0.000287469007232088
2402.28 0.000227159984352303
2424.74 0.000148151391693713
2426.94 0.00018283017523869
2480.62 0.000190202966264492
2609.32 0.000129182585674102
2614.9 0.000185643109530437
2754.46 0.000130613309405795
2758.18 0.000231470269156772
2767.94 8.87777089171477e-05
2775.04 0.000149001494860744
2780.16 0.000159226077366538
2782.42 0.000107438191776823
2835.94 8.58736285226494e-05
2927.42 0.000120016313972476
2928.32 9.59163603871138e-05
2989.62 0.000136249454975641
3062.28 9.20483676761996e-05
3088.6 0.000177561346229551
3093.04 0.000122093684557488
3094 0.000118841183734866
3181.9 6.77930790908973e-05
3209.92 0.000112466048164114
3305.4 6.29227923067271e-05
3308.48 0.000147491882966258
3327.84 7.77722090569331e-05
3330.64 0.000103638838477354
3369.92 8.05855313137287e-05
3381.38 6.87700627125213e-05
3385.6 8.37400710785159e-05
3438 9.64476085060984e-05
3536.76 7.09660768986888e-05
3565.48 0.000126530099375301
3585.94 5.29456048284317e-05
3617.8 8.53808949991483e-05
3774.84 4.83180132749658e-05
3823.78 7.66187347603396e-05
3825.18 0.000110960688701874
3839.36 5.10722008041947e-05
3843.62 5.87868680570837e-05
3899.1 5.98054652173964e-05
3915.46 4.31701961858652e-05
3954.36 0.000100114303863434
3955.18 5.0841715097133e-05
3959.94 6.9266247653926e-05
3969.12 5.61765134857254e-05
4100.92 9.0044099329008e-05
4180.9 8.36547966118735e-05
4191.88 3.68146950234167e-05
4197.34 3.95297955825588e-05
4289.94 3.9285679475924e-05
4308.78 4.65292616617374e-05
4338.78 4.65439505168431e-05
4426.9 3.20469445745886e-05
4439.08 4.61102924935894e-05
4512.14 3.36399216728898e-05
4514.96 3.49003990679374e-05
4606.76 3.22911965175727e-05
4631.28 3.99806204248143e-05
4636.12 2.85835779752243e-05
4684.5 3.9053049467443e-05
4757.8 3.78270617668263e-05
4781.06 2.97178169093227e-05
4813.58 2.61069581100006e-05
4864.06 3.56676054957142e-05
4894.14 2.77213104194939e-05
4956.8 2.44270619680678e-05
4969.66 3.40857516189856e-05
5040.36 2.64479510423324e-05
5118.14 2.56356748250994e-05
5130.5 3.14751576943172e-05
5144.78 2.46399656595365e-05
5166.7 3.24723555637972e-05
5197.02 2.44703429457155e-05
5213.4 3.03556663572115e-05
5348.86 2.99252391315753e-05
5382.54 2.17229902170782e-05
5427.14 2.27317411010321e-05
5440.56 2.75383063349122e-05
5472.1 2.74722930116451e-05
5518.02 2.1579369035606e-05
5558.42 2.8086807276066e-05
5595.48 1.98479838698337e-05
5615.84 2.57044958950192e-05
5671.34 2.41782129315244e-05
5754.88 2.43244193687582e-05
6087.64 1.62571152326537e-05
6439.98 1.36585356315595e-05
6749.14 1.1777715382403e-05
7128.48 1.05595876354125e-05
};
\addplot [draw=black18, fill=black18, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
21.92 0.999999998950274
83.82 0.0565991403312627
84.92 0.0588434607820434
87.46 0.0545513186266436
89.44 0.0531291257532859
91.3 0.0515217060177
93.44 0.0480001628274194
96.28 0.0467487104402012
100.36 0.0433061758426616
102.3 0.0415798392741656
106.2 0.038275903318379
107.12 0.0372273805784123
110.02 0.0357377313643206
113.5 0.0319765669036278
115.38 0.0296578466886223
120.22 0.0284679207307645
123.52 0.0267085079418755
127.8 0.0251518540082812
129.9 0.0248574705995461
136.5 0.0209990308167946
139.42 0.0199226295055767
141.48 0.0198756524374638
142.1 0.0197127637668238
144.48 0.0191718935347858
149.58 0.0183330737846724
156.82 0.016898848442373
167.62 0.0156431375315336
167.9 0.0153476420456348
173.88 0.0136691014180857
174.22 0.0147322899942479
182 0.0130232029511979
190.2 0.0119863084446229
202.6 0.0111271027480034
210.64 0.0102835108948271
215.74 0.00946573785573982
223.3 0.00935835078227575
234.66 0.00876949811989275
243.76 0.00794194352009218
249.54 0.00731416749373406
254.44 0.00712263453479527
266.76 0.00631241799950617
280.28 0.00591988306616931
303.3 0.00528315768049147
314.52 0.00490564968309633
333.12 0.00442007209387173
354.68 0.00387193325893414
361.4 0.00371106066501458
384.2 0.00300969495379285
387.46 0.00318275076293748
421.82 0.00259540854325304
441.9 0.00237988095775454
449.8 0.00229588028434392
471.36 0.00200396605681757
484.58 0.00182979486232863
533.58 0.00169527536071066
556.12 0.00150706174146262
579.36 0.00150071729081547
605.72 0.00137742631748754
653.74 0.00120926624525868
701.24 0.00109419178867071
760.14 0.00091264464581015
808.02 0.000832556955903132
859.1 0.000747053380373828
888.1 0.000692876630678483
1011.82 0.000595294323974944
1060.48 0.000510602303872567
1108.76 0.00047774453235278
1250.74 0.000407819374192714
1392.44 0.000330743620421011
1462.76 0.000276544739610269
1504.58 0.000249372526617893
1650.76 0.000203598112706266
1810.98 0.000169667478610816
2048.04 0.000140076164755548
2159.52 0.000120980786924505
2339.48 0.000106310019037566
2638.86 8.57536496349864e-05
2908.8 6.88814297530126e-05
3134.48 6.04724152185696e-05
3466.7 5.05035384212832e-05
4017.1 3.9037987620245e-05
4404.1 3.16366332585035e-05
4973.16 2.39541099394721e-05
5396.44 1.97349819656197e-05
6214.76 1.4498315180921e-05
7342.48 1.07893422272306e-05
8052.28 7.80335850902706e-06
9366.56 5.23633773054973e-06
10995.16 3.77518900254766e-06
};
\addplot [draw=darkgray153, fill=darkgray153, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
21.92 0.999999998950274
112.1 0.0303243408055568
121.94 0.0276176454252955
125.02 0.0259477996440306
127.98 0.0244287341728597
138.98 0.0227191753539499
143.6 0.020910043928064
148.64 0.0206439652679976
155.34 0.0196985048965192
159.38 0.018596093274776
163.04 0.0175493257955033
173.26 0.016473342312274
184.38 0.0162006011390902
189.82 0.015450059393199
200.12 0.0146389860622553
210.08 0.0136365820202889
212.12 0.0137341483938617
218.28 0.0134631137044205
223.08 0.0127641472302505
232.76 0.012307991229748
239.16 0.0115034420838717
248.16 0.0112811193908862
259.42 0.0107052707594736
295.02 0.00996943853327848
315.92 0.00934406359066508
319.6 0.00881669699253116
343.7 0.00871252964265616
371.16 0.00839024171553709
391.2 0.00793169608711516
396.18 0.00751484779745654
399.22 0.00681808320575125
436.02 0.00649267245273593
471.9 0.00621478437348911
521.14 0.00582989924711537
565.12 0.00570107859311501
622.1 0.00520474619919274
638.1 0.00506894387509509
649.18 0.00478703465169344
720.84 0.00442442533962123
789.56 0.00412619132689798
807.8 0.00397758535516771
884.5 0.00355011380476904
897.94 0.00343187975951783
900.8 0.00315986307399483
1003.52 0.00304836434880253
1047.6 0.00274246060829574
1150.08 0.00245705872922855
1192.4 0.00234140291374883
1208.36 0.00224216602812112
1283.26 0.00204533432594027
1414.4 0.00187099364683792
1479.3 0.00177157620603225
1532.08 0.00160584644786739
1677.04 0.00140319692242571
1743.56 0.00134329557397193
1780.1 0.00123054360060732
1866.06 0.00110971226628307
2056.6 0.000986271100410831
2216.46 0.000910590142508534
2387.08 0.000740586744135399
2650.56 0.000671638593555898
2685.78 0.000623070461710295
2863.26 0.000561448059636026
2988.82 0.000507482424440779
3181.46 0.000442796433540224
3376.28 0.00038785815595569
3571.42 0.000324153929771946
3817.98 0.000282257887838828
3888.68 0.000260771272496118
4047.44 0.000235620426098432
4347.12 0.000211041124908258
4677.46 0.000166394105666857
4890.32 0.000150551223206391
5284.12 0.000126332217339954
5652.04 0.000107981520467349
6214.2 8.25597002555252e-05
6445.84 7.16315559937878e-05
6915.98 6.13875970270764e-05
7242.06 5.31338013209708e-05
7650 4.49797649208315e-05
7997.06 3.85029184051354e-05
8366.84 3.45654105103186e-05
9079.86 2.59016004994633e-05
9671.18 2.08906631762023e-05
10297.58 1.74640311643403e-05
10755.66 1.47381853379446e-05
};
\addplot [
  draw=saddlebrown1356716,
  fill=saddlebrown1356716,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
351.36 0.0259470568426135
424.78 0.00932584828733208
430 0.00871409822286043
432.9 0.00765906975946302
435.62 0.00724690570691994
447.9 0.00694617455805699
461.08 0.00632115483471587
470.06 0.0061098007545293
489.18 0.00572775513817063
502.8 0.00543050338169425
531.94 0.00507370072263522
539.4 0.00473767518661581
563.94 0.00446869544912157
593.34 0.00393751246044451
630.24 0.00360041213744293
651.9 0.00335968242838088
667.64 0.00308164656033296
697.98 0.00285585163917606
751.54 0.00264686469786277
782.02 0.00253747275344309
828.18 0.00231160538943217
862.7 0.00200277154871525
910.22 0.00183540369769237
939.38 0.00176632212946235
965.44 0.00156967277894731
1025.7 0.00142082445381516
1096.1 0.00127457991642592
1133.32 0.00118572128652756
1227.88 0.00107500778600639
1278.42 0.0010443276155184
1288.72 0.000978921635742221
1378.34 0.000917210502572047
1392.68 0.0008921582037726
1448.98 0.000826411273939311
1455.56 0.000785323339770194
1510.14 0.000744352728044646
1572.3 0.000710315407438729
1613.16 0.00068083415211576
1634.9 0.000651483249550822
1689.78 0.000617482855499086
1823.26 0.000591893045434779
1865.44 0.000562543029194233
1976.94 0.000537038663552404
2003.3 0.000505353158115542
2043.8 0.000478304111776504
2071.48 0.000453906402098779
2135.88 0.000439543436736492
2177.14 0.000416172756268122
2225.02 0.000393887788024111
2349.2 0.000374526585907536
2407.9 0.00036459437929653
2539.78 0.000343184120521825
2623.46 0.000330660666260436
2698.26 0.000319360738810362
2853.62 0.000300605143331689
2949.36 0.000288519182456857
3120.5 0.000276625356045883
3278.58 0.000263386658651786
3433.66 0.000248319920322957
3506.04 0.000236549656664321
3630.82 0.00022696628636019
3709.02 0.000213877379050273
3870.94 0.000200166905231589
3992.1 0.000193156032078103
4296.7 0.000170100086985167
4302.06 0.00018133531780408
4555.88 0.0001601867644446
4684.72 0.000151811161019907
4929.24 0.000142345422047352
5063.38 0.000135516332472281
5234.24 0.000126415898692477
5437.96 0.000119865724061041
5528.6 0.000113300665004034
5699.12 0.000107559023988025
5925.72 0.000100357468654651
6186.72 9.49377140833932e-05
6343.1 8.87199523412338e-05
6605.28 8.38636699308428e-05
6834.42 7.858059334281e-05
6985.8 7.3204392919636e-05
7234.7 6.81103278539808e-05
7450.26 6.42815752805545e-05
7708.22 6.13769970515243e-05
7904.6 5.83514931244077e-05
8186.16 5.42609465339326e-05
8398.18 5.12519049536946e-05
8559.14 4.83525137048323e-05
8974.28 4.53478390058807e-05
9083.92 4.21710837166951e-05
9337.74 3.91264367169032e-05
9572.5 3.63324648536092e-05
9778.68 3.40629028278272e-05
10069.22 3.16324629375846e-05
10412.48 2.88359464542519e-05
10676.12 2.66448538413723e-05
};
\addplot [very thick, royalblue28108204]
table {%
x y
42.34 1.35341888049739
152.333131313131 0.0463020976426889
262.326262626263 0.0122538334739067
812.291919191919 0.000940694882510191
1362.25757575758 0.00031774922973786
1912.22323232323 0.000160723762170495
2462.18888888889 9.82243822916494e-05
3012.15454545455 6.69591295144171e-05
3562.1202020202 4.89996860661887e-05
4112.08585858586 3.76801639830957e-05
4662.05151515152 3.00541838551792e-05
5212.01717171717 2.46524066473856e-05
5761.98282828283 2.06736239815305e-05
6311.94848484849 1.7649775939234e-05
6861.91414141414 1.52920061006237e-05
7411.8797979798 1.34138962927154e-05
7961.84545454546 1.18905809746027e-05
8511.81111111111 1.06357552367338e-05
9061.77676767677 9.58814149573684e-06
9611.74242424242 8.70320771490018e-06
10161.7080808081 7.94792634997642e-06
10491.6874747475 7.54635400376335e-06
10601.6806060606 7.42008313672665e-06
10711.6737373737 7.29735910581799e-06
10821.6668686869 7.17804495050679e-06
10931.66 7.06201038328962e-06
};
\addplot [very thick, indianred19152101]
table {%
x y
146.96 0.0479459366627615
217.480404040404 0.0223598574128888
288.000808080808 0.0128502567148771
640.602828282828 0.00256843008793913
993.204848484848 0.00103989302828425
1345.80686868687 0.000551001673137358
1698.40888888889 0.000337121245905996
2051.01090909091 0.000225674116886598
2403.61292929293 0.000160684104234199
2756.21494949495 0.000119677667878132
3108.81696969697 9.22483676493613e-05
3461.41898989899 7.30554277296837e-05
3814.02101010101 5.91356037197385e-05
4166.62303030303 4.8740893273623e-05
4519.22505050505 4.07878371017255e-05
4871.82707070707 3.45768721741553e-05
5224.42909090909 2.96405364569987e-05
5577.03111111111 2.56571901961799e-05
5929.63313131313 2.23998709793527e-05
6282.23515151515 1.970486154606e-05
6634.83717171717 1.74517574716202e-05
6846.39838383838 1.62735553465393e-05
6916.91878787879 1.5906128551422e-05
6987.43919191919 1.55504751359379e-05
7057.9595959596 1.52061074366669e-05
7128.48 1.48725625001931e-05
};
\addplot [very thick, black18]
table {%
x y
21.92 0.695817635086586
132.760808080808 0.0245734627997408
243.601616161616 0.00782076557200432
797.805656565656 0.000812792045453033
1352.0096969697 0.000293702812278305
1906.21373737374 0.000150796679404989
2460.41777777778 9.17234928222112e-05
3014.62181818182 6.16762285386662e-05
3568.82585858586 4.43187989789657e-05
4123.0298989899 3.338683072297e-05
4677.23393939394 2.60565038951477e-05
5231.43797979798 2.09017689998207e-05
5785.64202020202 1.7138908088088e-05
6339.84606060606 1.43080230295505e-05
6894.0501010101 1.21247171756393e-05
7448.25414141414 1.04054147106924e-05
8002.45818181818 9.02730258028509e-06
8556.66222222222 7.90568962898421e-06
9110.86626262626 6.9806337799046e-06
9665.0703030303 6.20874060963476e-06
10219.2743434343 5.55796723677357e-06
10551.7967676768 5.21536635708426e-06
10662.6375757576 5.10816853343006e-06
10773.4783838384 5.00423541179976e-06
10884.3191919192 4.90343576183529e-06
10995.16 4.80564488374002e-06
};
\addplot [very thick, darkgray153]
table {%
x y
21.92 0.11278986686248
130.341616161616 0.0302533044716905
238.763232323232 0.0159005274942413
780.871313131313 0.00338331034958274
1322.97939393939 0.00150324481457428
1865.08747474747 0.00085093721333397
2407.19555555556 0.000546096912435291
2949.30363636364 0.000378827718568132
3491.41171717172 0.000277196266465889
4033.5197979798 0.000210904218249418
4575.62787878788 0.000165333909521464
5117.73595959596 0.000132714048832791
5659.84404040404 0.000108599298661063
6201.95212121212 9.0296692148452e-05
6744.0602020202 7.60976009425274e-05
7286.16828282828 6.48757830568576e-05
7828.27636363636 5.58647118772174e-05
8370.38444444444 4.8528246318269e-05
8912.49252525252 4.24824468796256e-05
9454.60060606061 3.74466597487213e-05
9996.70868686869 3.32119865798529e-05
10321.9735353535 3.09883280468848e-05
10430.3951515152 3.02935467062719e-05
10538.8167676768 2.96204226918382e-05
10647.2383838384 2.89680883510392e-05
10755.66 2.83357185211002e-05
};
\addplot [very thick, saddlebrown1356716]
table {%
x y
351.36 0.0110551620989056
455.650505050505 0.00684071632758384
559.94101010101 0.00470033204021034
1081.39353535354 0.00146389148656573
1602.84606060606 0.000745843048069585
2124.29858585859 0.000465218815358482
2645.75111111111 0.000324018328060304
3167.20363636364 0.000241868494276523
3688.65616161616 0.000189329567961282
4210.10868686869 0.000153411905500833
4731.56121212121 0.000127610768525945
5253.01373737374 0.000108354476402463
5774.46626262626 9.35391404845042e-05
6295.91878787879 8.18548561076518e-05
6817.37131313131 7.24486308819145e-05
7338.82383838384 6.47440133058247e-05
7860.27636363636 5.83390937001943e-05
8381.72888888889 5.2946100565682e-05
8903.18141414141 4.8354201187843e-05
9424.63393939394 4.44058081082641e-05
9946.08646464647 4.09810397420496e-05
10258.957979798 3.91380825266025e-05
10363.2484848485 3.85552664075024e-05
10467.538989899 3.79872637463315e-05
10571.8294949495 3.74335501398714e-05
10676.12 3.68936248184397e-05
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
87.6 0.272343533408822
351.36 0.0259470568426133
1450.24 0.00189066552594397
5765.12 0.000144604747120979
};
\end{axis}

\end{tikzpicture}


==> appendix/figures/generalization/tikz/generalization_quantitative_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]\definecolor{black18}{RGB}{18,18,18}
\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]
\addlegendimage{empty legend}
\addlegendentry{\textbf{ASMR++:}}
\addlegendimage{royalblue28108204}
\addlegendentry{Default}
\addlegendimage{indianred19152101}
\addlegendentry{Augmented}

\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{empty legend}
\addlegendentry{\textbf{Heuristic:}}
\addlegendimage{black18}
\addlegendentry{Oracle Error}
\addlegendimage{darkgray153}
\addlegendentry{Max. Oracle Err.}
\addlegendimage{saddlebrown1356716}
\addlegendentry{ZZ Error}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}
\end{axis}
\end{tikzpicture}


==> appendix/figures/qualitative/matrix_plots/all_heuristics_stokes.tex <==
\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{\textit{Oracle}}
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_oracle_heuristic/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_oracle_heuristic/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_oracle_heuristic/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_oracle_heuristic/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_oracle_heuristic/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_oracle_heuristic/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{\textit{Max. Orac.}}
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_maximum_oracle_heuristic/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_maximum_oracle_heuristic/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_maximum_oracle_heuristic/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_maximum_oracle_heuristic/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_maximum_oracle_heuristic/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_maximum_oracle_heuristic/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{\textit{ZZ Error}}
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_zz_error/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_zz_error/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_zz_error/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_zz_error/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_zz_error/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_zz_error/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%



==> appendix/figures/qualitative/matrix_plots/all_rl_amr_stokes.tex <==
\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{\gls{method}}
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{\gls{asmr}}
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr_old/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr_old/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr_old/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr_old/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr_old/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr_old/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{\gls{vdgn}-like}
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_vdgn/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_vdgn/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_vdgn/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_vdgn/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_vdgn/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_vdgn/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{\textit{Sweep}}
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_sweep/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_sweep/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_sweep/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_sweep/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_sweep/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_sweep/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{\textit{Single Agent}}
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_single_agent/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_single_agent/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_single_agent/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_single_agent/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_single_agent/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_single_agent/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%


==> appendix/figures/qualitative/matrix_plots/all_tasks_asmr.tex <==
\begin{minipage}{0.03\textwidth}
    \rotatebox{90}{Laplace}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/laplace_asmr/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/laplace_asmr/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/laplace_asmr/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/laplace_asmr/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/laplace_asmr/pde_4.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/laplace_asmr/pde_5.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
            \rotatebox{90}{Poisson}
            \end{minipage}
                \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/poisson_asmr/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/poisson_asmr/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/poisson_asmr/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/poisson_asmr/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/poisson_asmr/pde_4.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/poisson_asmr/pde_5.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
            \rotatebox{90}{Stokes Flow}
            \end{minipage}
                \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_9.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_10.pdf}
    \end{minipage}
    \begin{minipage}{0.15\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/matrix/stokes_flow_asmr/pde_11.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{Lin. Elast.}
        \end{minipage}
            \begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/linear_elasticity_asmr/pde_0.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/linear_elasticity_asmr/pde_1.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/linear_elasticity_asmr/pde_2.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/linear_elasticity_asmr/pde_3.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/linear_elasticity_asmr/pde_4.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/linear_elasticity_asmr/pde_5.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{Heat Diff.}
        \end{minipage}
            \begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/heat_diffusion_asmr/pde_0.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/heat_diffusion_asmr/pde_1.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/heat_diffusion_asmr/pde_2.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/heat_diffusion_asmr/pde_3.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/heat_diffusion_asmr/pde_4.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/heat_diffusion_asmr/pde_5.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{Neumann B.}
        \end{minipage}
            \begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/neumann_poisson_asmr/pde_12.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/neumann_poisson_asmr/pde_13.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/neumann_poisson_asmr/pde_14.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/neumann_poisson_asmr/pde_15.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/neumann_poisson_asmr/pde_16.pdf}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/matrix/neumann_poisson_asmr/pde_17.pdf}
\end{minipage}%
\vspace{0.01\textwidth}%

\begin{minipage}{0.03\textwidth}
        \rotatebox{90}{$3$d Poisson} %
        \end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering \rotatebox{90}{
        \includegraphics[width=1.5\textwidth]{figures/matrix/poisson3d_asmr/pde_12.png}}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering \rotatebox{90}{
        \includegraphics[width=1.5\textwidth]{figures/matrix/poisson3d_asmr/pde_13.png}}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering \rotatebox{90}{
        \includegraphics[width=1.5\textwidth]{figures/matrix/poisson3d_asmr/pde_14.png}}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering \rotatebox{90}{
        \includegraphics[width=1.5\textwidth]{figures/matrix/poisson3d_asmr/pde_15.png}}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering \rotatebox{90}{
        \includegraphics[width=1.5\textwidth]{figures/matrix/poisson3d_asmr/pde_16.png}}
\end{minipage}
\begin{minipage}{0.15\textwidth}
        \centering \rotatebox{90}{
        \includegraphics[width=1.5\textwidth]{figures/matrix/poisson3d_asmr/pde_17.png}}
\end{minipage}%
\vspace{0.01\textwidth}%


==> appendix/figures/quantitative/ablations/tikz/stokes_architecture__squared_error.tex <==
\begin{tikzpicture}
\input{tikz_colors}
\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
title style={yshift=-0.2cm},
height=5.0cm,
width=\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
scaled x ticks=false,
title={Stokes Flow - Network Architecture},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-447.034, xmax=10113.714,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0,12.0},
y grid style={darkgray176},
ylabel={Squared Error},
ymajorgrids,
ymin=6.93458643779625e-06, ymax=6.64531603046943,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
40.94 0.925406850268295
41.36 0.950731842665835
54.48 0.6600435560865
57.6 0.682217925679752
67.4 0.571911087816312
68.82 0.564303712915685
76.94 0.49684814868503
80.26 0.416476414073974
82.58 0.403666034798787
85.98 0.407079601654719
88.08 0.430496675097108
91.6 0.317888518649164
95.44 0.339240338099291
97.7 0.304432142082983
97.98 0.320009871475472
100.38 0.284679586675643
100.52 0.325435028849413
102.74 0.281067393434398
106.82 0.246254305804593
107.84 0.238921027249944
109.42 0.223403281231297
111.42 0.188336894980924
111.8 0.214958395274713
112.24 0.197273625083958
112.94 0.19837401825455
117.9 0.2280697330644
118.92 0.169924108157822
134.48 0.137771610714959
135.14 0.130797940031198
137.56 0.126004153171829
138.78 0.126792634050388
139.72 0.120409872019775
140.72 0.123901957793932
147.94 0.109523139259053
157.72 0.10344605679353
158.16 0.103832747098071
164.36 0.106564078336815
183.66 0.0746737149404389
185.18 0.0723916795186782
187.56 0.0700158063995895
189.58 0.073881046280367
195.04 0.0739064634173754
201.42 0.0657068059623645
213.28 0.0652615169795664
221.02 0.0544614508006625
222.68 0.0543684745694694
248.06 0.0437160832174867
257.5 0.0394045124937726
262.06 0.0373617024174784
267.58 0.0385972233406804
271.9 0.0377274349278398
278.84 0.0347851635859802
288.22 0.0313019089765834
290 0.0304166661217546
290.04 0.0350810119200359
328.94 0.0263186396915178
330.68 0.0240318204629355
341.08 0.0219131152003676
347.46 0.0192854768580004
354.92 0.0180868056207422
366.24 0.0188279173370493
375.46 0.0190033565882058
387.24 0.0165673903612576
387.34 0.0152650605290697
394.96 0.0144065907407288
432.74 0.0158452032501977
440.82 0.0108806486023086
447.06 0.00932036519477834
448.04 0.0130216932524435
456.28 0.0118374951781339
477.52 0.00882222874149969
489.46 0.00812235446757355
532.8 0.00730288194556377
534.18 0.00597002657447713
540.06 0.00552714182942573
574.24 0.00653984316267249
580.7 0.00891474831803838
585.2 0.00445011478414426
596.64 0.0066662076096695
613.22 0.00569806072626446
641.68 0.00416463294097252
642.4 0.00399729215373624
698.58 0.00265084116738811
710.94 0.00360567669940137
724.78 0.00243805943393071
743.86 0.00239254840595044
776.94 0.00356216531370628
782.22 0.00316283174295193
805.16 0.00427002270860658
811.74 0.0025628238834537
827.42 0.00209280482021368
856.4 0.00197054968788054
920.96 0.00122215978179758
922.56 0.00115838623755247
932.06 0.00160850029986192
952.54 0.00124381844009013
1036.78 0.00166203971480764
1046.02 0.00116984534306985
1095.66 0.00116769050642871
1095.92 0.00143288092314836
1100.24 0.00195597440697898
1116 0.000948835266792719
1193.84 0.000650525644105472
1204.22 0.000652774769706784
1226.32 0.000652638493580532
1305.86 0.000797391744702426
1339.22 0.000590794953327631
1356.9 0.000795758324613593
1407.4 0.000527834794259658
1433.32 0.000612505024462334
1470.84 0.000875955130648987
1486.38 0.000385643906719709
1490.58 0.00067765850054656
1549.52 0.000350864367898882
1565.74 0.000361408122444671
1737.56 0.000351767140175374
1745.76 0.000476053775121451
1795 0.000337872871382555
1800.72 0.000487924768472229
1818.78 0.000289423235336069
1842.04 0.000244610604958087
1946.22 0.00021523628087034
1965.34 0.000185358063636231
1999.44 0.000398569677376857
2028.86 0.000333619173473398
2154.36 0.000229715347177933
2247.64 0.000191550388629424
2318.48 0.00025552367809811
2353.12 0.000126335223089852
2360.26 0.000301145552850963
2385.22 0.000155384036628192
2464.58 0.000159078365254261
2474.64 0.000104767144440478
2596.92 0.000177055452332842
2684.8 0.000206917993867793
2685.44 0.000150125887215594
2751.34 0.000128334068120855
2822.86 8.40803615511164e-05
2946.9 0.000104071831537104
3024.72 6.99844569237934e-05
3026.12 0.000193187810009795
3118.16 0.000148469606783052
3161.88 9.89199143345981e-05
3235.6 8.58642596442989e-05
3302.26 6.03799981296417e-05
3345.58 0.000110003674676659
3419.92 0.000106063636579168
3532.46 7.85119696057667e-05
3578.38 0.000121333125436328
3617.04 5.163297722134e-05
3795.9 6.40106015830096e-05
3865.28 4.52749573756166e-05
3868.14 0.000123978881131176
3958.66 7.00065407498421e-05
3971.22 8.22253706361123e-05
4191.9 7.38742747881702e-05
4238.78 6.01065270041021e-05
4255.46 4.99606171013554e-05
4277.2 4.27386021871308e-05
4288.96 3.58843159506411e-05
4345.54 9.21568226986446e-05
4353.64 8.12930365834321e-05
4497.9 6.52284286328591e-05
4612.02 8.3743606563565e-05
4664 5.53332580420354e-05
4669.74 4.26703166873089e-05
4714.94 3.00586423665721e-05
4811.94 3.69686102563777e-05
4841.54 5.15740481870123e-05
4861.26 4.95442422746426e-05
4971.18 3.62411955059176e-05
5050.88 5.53430871279386e-05
5076.42 2.67633412308427e-05
5147.46 5.915736733028e-05
5172.7 4.61147116497543e-05
5282.62 3.17684344723902e-05
5405.18 4.20426434584455e-05
5466.1 6.41703254896522e-05
5469 4.97435002478716e-05
5472.32 5.86370578000202e-05
5490.44 4.16764477225284e-05
5718.96 2.88661572851226e-05
5725.7 4.07751593274805e-05
5830.14 4.61188783758262e-05
5840.26 3.86522056192115e-05
5907.6 4.81625902274322e-05
6009.62 3.56189304204334e-05
6083.98 3.30245833099169e-05
6085.56 2.57574437273216e-05
6176.62 3.64046206107072e-05
6186.26 5.19808902697027e-05
6476.92 4.1997449373504e-05
6580.66 2.86704807771074e-05
6622.46 4.00432753673398e-05
6717.16 4.63235892543891e-05
7028.58 3.73024786833492e-05
7111.18 4.31555713369174e-05
7576.02 3.17088272632236e-05
8490.62 2.62392020183316e-05
9206.78 2.31964907453838e-05
};
\addplot [draw=deepskyblue33188255, fill=deepskyblue33188255, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
48.28 0.840198028736517
48.54 0.886029237676805
48.94 0.779089854219997
64.82 0.588134715333323
65.36 0.620603121143556
67.94 0.558534785090497
67.94 0.554203411072547
76.28 0.475302573902372
78 0.451766613448802
90.44 0.344440571384292
92.36 0.29496515400263
99.02 0.287889634581786
106.62 0.323211697882733
107.24 0.21311268180193
112.56 0.197374588020774
116.16 0.21193959202511
122.2 0.183613478437875
124.3 0.173563783785966
127.68 0.184726326859151
129.62 0.161287765275189
139.02 0.129784950664702
139.02 0.153818378266726
143.16 0.121552114205726
143.64 0.118926874061411
167.82 0.109047211949167
168.38 0.0990319598441941
171.52 0.111019256570646
176.38 0.110060160982762
190.54 0.0915447011016099
199.06 0.0774043387964359
200.72 0.0884478957725176
204.9 0.0623005708720162
208.04 0.0656104229420531
216.58 0.059908240902951
228.12 0.0661834941205347
254.16 0.0507136645034086
254.98 0.0456348425351964
264.36 0.0568511636228531
266.16 0.064657410398396
270.06 0.0426328913570125
270.28 0.0512594021965898
282.16 0.0324294641019504
291.66 0.0335515199712419
311.02 0.0370563449682952
326.1 0.0265868545204412
343.28 0.0338228099623938
346.54 0.0246296400171516
348.02 0.0216423507580551
349.06 0.032524820410275
363.66 0.0178391144699662
366 0.0214170332154173
373.44 0.025468419286203
403.56 0.0167773570779794
433.98 0.012287963368769
435.42 0.0119242920649715
436.16 0.015365032598508
449.2 0.0188781056523285
457.24 0.013107265701502
470.22 0.00881511510178996
480.62 0.0134434731392883
481.46 0.0112713586956848
481.94 0.0114832089448163
502.36 0.0093440329721573
554.38 0.00662385194075465
559.22 0.00670962720154698
569.9 0.00869785910042499
584.6 0.0102855252078053
590.58 0.00487689009954284
607.84 0.00563427016456931
608.26 0.00582695591454642
610.86 0.00601292861028113
626.02 0.00596140784734175
648.96 0.003745693514031
691 0.00392201192073876
706.18 0.00513899888670294
710.4 0.00359786778101808
743.06 0.00389804601197372
758.96 0.00229250075910121
772.1 0.00304954927700539
773.68 0.00277087367170303
774.6 0.0034714150108549
786.08 0.0033844501747809
839.36 0.00187688631553032
841.72 0.00212692949909926
847.98 0.00273312540619582
873.92 0.00183920546607878
966.4 0.00160810713040505
983.72 0.00153709333293099
989.18 0.00141368373895777
990.42 0.00191129914211157
1006.74 0.00174824985073031
1013.82 0.00108376214542418
1034.82 0.00152829325133818
1062.18 0.00118942603192829
1105.82 0.000868531308855452
1113.7 0.000921341571716039
1216.16 0.000840671446057615
1284.24 0.00095891212007546
1290.12 0.000661894967293128
1303.24 0.00078899873014202
1305.38 0.000701860152863224
1308.24 0.000851489685536478
1357.86 0.00053655285130787
1374.32 0.000681690803768262
1393.32 0.00045348698585069
1483.78 0.000502679091537009
1574.96 0.000460830986494908
1692.84 0.000417381884588272
1731.16 0.000288346977878766
1731.94 0.000384241081568329
1736.6 0.000315619589693905
1766.86 0.000364140999835413
1768.56 0.000450556129608332
1803.72 0.000388070778752851
1841.16 0.000307005742745799
2020.6 0.000315404549278044
2069 0.000259682701052597
2166.44 0.00021477044022948
2177.12 0.000191755989900841
2214.38 0.000220206940926521
2280.04 0.000168014101134451
2330.84 0.000237673194515329
2342.32 0.000225378445109655
2433.74 0.000216853398209936
2461.3 0.000180471003502307
2702.98 0.000129703206378614
2751.94 0.000178257567699656
2766.26 0.000116262902338075
2781.36 0.000145664961223667
2815.4 0.000131161059495634
2969.52 0.000101584308019726
2977.48 0.000139034021850872
3025.96 0.000125086469669032
3232.56 0.000112495255156652
3258.08 0.000139739265053948
3337.74 8.78963905978583e-05
3457.22 7.44119656885366e-05
3520.24 9.27349880152649e-05
3684.24 8.76658911701556e-05
3756.88 0.000103408376141048
3765.12 9.10409336829189e-05
3787.02 7.56652861378365e-05
3824.44 6.95796446968277e-05
3997.88 6.78361951589455e-05
4060.44 8.0594993509697e-05
4103.06 5.27825201407754e-05
4210.7 9.16452164181874e-05
4319.18 6.94907604687871e-05
4547.48 5.51733180179219e-05
4584.24 5.49049671047268e-05
4632.06 4.83740763294944e-05
4670.38 5.97200934292474e-05
4674.52 4.02393661286094e-05
4768.56 6.54732980536551e-05
4818.5 6.79160743125082e-05
4922.12 5.66978887812978e-05
5049.16 4.81489270862672e-05
5051.22 5.11960465648316e-05
5062.26 6.44806059176926e-05
5216.78 4.11096740683402e-05
5276.2 3.28057349073054e-05
5436.46 4.25179076604309e-05
5445.76 3.65006988114305e-05
5602.92 4.64051890870462e-05
5660.38 4.28206908269113e-05
5685.94 4.07275706223234e-05
5746.14 4.01039639888758e-05
5817.24 2.88311904154555e-05
5864.72 5.18574843338852e-05
5886.98 3.74512753767377e-05
5906.38 3.32809754565779e-05
5914.88 5.24891523175019e-05
6036.08 2.88237358740375e-05
6205.58 2.525235115161e-05
6276.58 3.67718365623016e-05
6411.48 2.87093960473401e-05
6506.1 3.66685984239931e-05
6545.66 3.06879405082411e-05
6557.78 4.39826742515917e-05
6706.64 3.37487906497582e-05
6728.52 4.1764582502208e-05
6759.98 2.64523518441935e-05
6779 3.20202874211472e-05
6818.56 2.50838807173361e-05
7100.12 3.21985503724722e-05
7135.8 3.89114691180288e-05
7183.72 3.0211504244661e-05
7275.6 2.57046418772186e-05
7309.42 2.4017375462876e-05
7381.98 3.50222064909098e-05
7645.16 3.54588044155478e-05
7738.5 2.24356368944673e-05
7833.7 2.28943110584985e-05
7895.64 2.62258057377723e-05
7967.6 2.58178360250655e-05
8088.58 3.16667803137944e-05
8467.24 2.46428042226773e-05
8699.24 2.74142446713321e-05
8892.02 2.21744866512592e-05
9633.68 2.00489761886571e-05
};
\addplot [
  draw=cadetblue80178158,
  fill=cadetblue80178158,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33 0.999999999931453
33.08 0.999999999936378
45.92 0.823146364504203
55.28 0.783929930699332
77.88 0.468470017620072
80.56 0.416699958162894
86.4 0.423129398547547
90.9 0.369620024901037
97.68 0.285667482366288
98 0.310402980317663
101.4 0.275987006611904
103.1 0.305693438037928
106.18 0.24912544553252
110.32 0.232077818459346
110.6 0.204814779025342
112.8 0.24994056009093
115.1 0.211165625182518
117.96 0.211000332092321
118.02 0.178772575814775
118.7 0.21351335387102
124.06 0.194164184211567
124.5 0.155933601284925
130.48 0.168264500697839
140.12 0.124604682636379
141.64 0.143112538313084
150.46 0.122859986593415
151.86 0.139149330205794
152.58 0.160472673139041
153.84 0.107026297809996
160.08 0.0997112943130202
171.78 0.0993109047857359
180.18 0.100480922580649
184.04 0.0842307845389926
193.56 0.0779559456602956
211.68 0.0632464187595202
213.74 0.0616579776028836
228.2 0.0548564944445541
234.38 0.0559910933950564
234.76 0.054882807272037
235.22 0.0586013323173819
237.92 0.0597936840713989
245.92 0.0454514267945753
271.88 0.0408294804568412
276.98 0.0499645002016575
296.66 0.0328987649194788
304.26 0.0290904729175365
312.36 0.0312278084582755
326.02 0.0265252307336131
329.52 0.0302277003581319
340.8 0.0246945709724685
344.62 0.0263526460327801
349.44 0.0206146330631919
370.7 0.0204092273624499
371.44 0.0248621960681707
400.1 0.0168210629079686
405.98 0.0181824988526199
410.42 0.0141650011129557
416.9 0.0138975198554862
448.68 0.0124427665378714
454.96 0.0140901945412616
459.1 0.0134031079751233
472.44 0.0098011872498664
474.46 0.0110780390487269
485.48 0.0132582070998551
516.98 0.00953477886333599
535.94 0.00641178345170901
537.82 0.00801755267104558
559.6 0.00682924856616901
580.06 0.00686521752868956
593.62 0.00594110986656973
606.32 0.00660665865679936
610.02 0.00572536537541644
614.52 0.00515370652761479
653.88 0.00550092914467963
680.64 0.00446802841441284
700.14 0.00422482446125547
707.74 0.00367317708664252
710.06 0.00375988749825861
712.46 0.00299437098438881
748.7 0.00279386578266715
787.48 0.00263545473274567
796.06 0.0027731844311198
818.7 0.00329690303722249
843.94 0.00222176519181124
887.16 0.00229722896313042
890.12 0.00237760714898547
905.76 0.00141926879744397
911.1 0.00201187060127335
921.86 0.00200165476482351
989.1 0.00141097398863342
1003.08 0.00134075676835357
1024.48 0.00191242951224211
1047.96 0.00125451323166314
1056.28 0.00110725385511246
1113.12 0.00112232097689412
1154.16 0.000938391674366604
1178.12 0.000799330156495867
1180.26 0.00101109251248399
1203.6 0.00117648571945659
1267.44 0.000764768508881207
1296.44 0.00108381239345433
1303.66 0.00079591027969158
1371.14 0.000617257724889457
1423.66 0.000560470365364198
1457.08 0.000591873618174807
1491.36 0.000550017972485859
1523.52 0.000465297244247189
1526.66 0.000478925106755102
1606.7 0.000637468209288946
1608.08 0.000515028243409763
1686.94 0.000413270238090185
1720.56 0.000648421875246574
1764.88 0.000412181218647921
1918.72 0.000275953450514462
1940.18 0.000263039367376678
1994.72 0.000282467378496559
1995.84 0.000270790048864464
2006.54 0.00029577506816171
2088.52 0.000366194856843531
2093.2 0.000310054780889331
2222.72 0.000250410454855825
2227.98 0.000245892052822507
2353.82 0.000366474259274852
2509.34 0.000158672414335797
2588.1 0.000152450614947908
2597.5 0.000187229787667874
2606.98 0.000141639659150431
2690.76 0.000194491879329358
2785.08 0.000239333161644089
2835.06 0.000127670706715353
2845.18 0.000136779514633454
2896.56 0.000148263091112356
2992.62 0.000209238726438347
3306.7 9.73425776939846e-05
3359.48 0.000133078596743892
3368.24 8.95609365941953e-05
3449.86 0.000133768025945321
3542.92 8.96526830691742e-05
3586.82 8.31677775046553e-05
3634.06 9.69031552105469e-05
3664.02 0.000155027182866236
3769.72 0.000142240992474252
3880.94 8.63936076653254e-05
4149.92 9.83925614920252e-05
4156.22 7.26803919874055e-05
4262.86 9.62914062587605e-05
4297.62 5.73913558326702e-05
4416.34 7.01801179748967e-05
4420.84 0.000105785367921203
4434.06 6.20018353369718e-05
4567.88 5.79876343827649e-05
4632.08 0.000104336332433903
4962.12 8.53135853335215e-05
4963.98 6.98253880265961e-05
4969.24 7.84130923369204e-05
5003.56 4.45264731041304e-05
5111.12 5.80679299875265e-05
5112.36 6.28007911245207e-05
5265.9 5.3060582255036e-05
5397.94 4.66869134665713e-05
5569.36 6.96108903184699e-05
5594.88 8.07973198852441e-05
5659.6 5.88525708363222e-05
5685.34 6.89015154153396e-05
5697.72 4.0145152448362e-05
5846.34 3.58673633489891e-05
5942.66 4.73023522803387e-05
5948 5.97877439800835e-05
6056.52 4.30758555554531e-05
6125.32 5.06808435880955e-05
6277.28 5.18752466738006e-05
6303.72 6.71576523571348e-05
6311.32 3.80340001135149e-05
6312.14 6.00505544071083e-05
6377.86 5.33737118934898e-05
6554.06 3.00984145161674e-05
6561.24 4.3751777740189e-05
6607.78 3.56532442692225e-05
6690.4 3.94147042121126e-05
6768.74 3.17678340678025e-05
6951.36 3.26588206898941e-05
7005.64 4.29211450601422e-05
7023.86 5.02249995879339e-05
7043.04 5.80047049530405e-05
7146.76 2.78236440287481e-05
7309.4 3.62732148780752e-05
7347.2 3.27766884949097e-05
7464.36 4.71976604407933e-05
7601.24 2.83343793688411e-05
7607.4 2.53141117816841e-05
7643.96 3.71639495357935e-05
7696.54 2.95711130353351e-05
7805.14 3.42695533178247e-05
7809.98 5.25341239088901e-05
8247.04 3.43865007252656e-05
8343.52 5.02887570181438e-05
8350.34 2.74792025762245e-05
8395.04 2.59576276242987e-05
8794.12 3.20465251023598e-05
9170.72 2.4566365203201e-05
};
\addplot [very thick, royalblue28108204]
table {%
x y
40.94 2.22180338114738
133.524242424242 0.141711833689196
226.108484848485 0.0424958141641683
689.029696969697 0.00347681811012992
1151.95090909091 0.00111842047544356
1614.87212121212 0.000534420080358891
2077.79333333333 0.000309133534671369
2540.71454545455 0.000200167665942427
3003.63575757576 0.000139629045426924
3466.55696969697 0.00010268197494734
3929.47818181818 7.85461859380273e-05
4392.39939393939 6.19455029394462e-05
4855.32060606061 5.00564875978504e-05
5318.24181818182 4.1260058137278e-05
5781.16303030303 3.45750492399952e-05
6244.08424242424 2.93794069007795e-05
6707.00545454545 2.52636246074891e-05
7169.92666666667 2.1949389451694e-05
7632.84787878788 1.92423097020167e-05
8095.76909090909 1.7003351611728e-05
8558.6903030303 1.5130988154616e-05
8836.44303030303 1.41512878316124e-05
8929.02727272727 1.3845636255548e-05
9021.61151515152 1.35497086564807e-05
9114.19575757576 1.32630991265776e-05
9206.78 1.29854226356016e-05
};
\addplot [very thick, deepskyblue33188255]
table {%
x y
48.28 1.65520992905817
145.102222222222 0.129367780794768
241.924444444444 0.0403455688891517
726.035555555556 0.00343222594327063
1210.14666666667 0.00111238985835257
1694.25777777778 0.000533106410912576
2178.36888888889 0.000308815728370316
2662.48 0.000200113071045045
3146.59111111111 0.000139646918356486
3630.70222222222 0.000102715158626722
4114.81333333333 7.85768941821818e-05
4598.92444444444 6.19687976985014e-05
5083.03555555556 5.00717868675344e-05
5567.14666666667 4.12681896181578e-05
6051.25777777778 3.45771887714999e-05
6535.36888888889 2.93767016005943e-05
7019.48 2.52570740184084e-05
7503.59111111111 2.19398240400565e-05
7987.70222222222 1.92304040620733e-05
8471.81333333333 1.69896477021993e-05
8955.92444444444 1.51159191045504e-05
9246.39111111111 1.41355703293202e-05
9343.21333333333 1.38297273698083e-05
9440.03555555556 1.35336198616461e-05
9536.85777777778 1.32468413876161e-05
9633.68 1.29690064307774e-05
};
\addplot [very thick, cadetblue80178158]
table {%
x y
33 3.55328055897963
125.300202020202 0.167371989985655
217.600404040404 0.0488935712093605
679.101414141414 0.00411223506020174
1140.60242424242 0.00136832086597267
1602.10343434343 0.000671627623716485
2063.60444444444 0.000397153278372179
2525.10545454545 0.00026200867596826
2986.60646464646 0.000185757244741072
3448.10747474747 0.000138581656812244
3909.60848484848 0.000107385152765021
4371.10949494949 8.5688961391534e-05
4832.6105050505 6.99921750071844e-05
5294.11151515151 5.82691657188763e-05
5755.61252525252 4.92821786265479e-05
6217.11353535353 4.224039512338e-05
6678.61454545454 3.66194259585095e-05
7140.11555555555 3.20604441503897e-05
7601.61656565656 2.83112034035901e-05
8063.11757575757 2.51901867773176e-05
8524.61858585858 2.25640733101693e-05
8801.51919191919 2.11833969675439e-05
8893.81939393939 2.0751645161892e-05
8986.1195959596 2.03331555130297e-05
9078.4197979798 1.99273879082771e-05
9170.72 1.9533829499316e-05
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};

\end{axis}

\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_architecture_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}
\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]

\addlegendimage{royalblue28108204}
\addlegendentry{ASMR++ (Ours)}
\addlegendimage{deepskyblue33188255}
\addlegendentry{GAT Node Updates}
\addlegendimage{cadetblue80178158}
\addlegendentry{No Edge Dropout}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}

\end{axis}
\end{tikzpicture}



==> appendix/figures/quantitative/ablations/tikz/stokes_element_penalty_range__squared_error.tex <==
\begin{tikzpicture}
\input{tikz_colors}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
title style={yshift=-0.2cm},
height=5.0cm,
width=\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
scaled x ticks=false,
title={Stokes Flow - $\alpha$ Range},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-958.18, xmax=20841.62,
xtick style={color=black},
xtick={-2500,0,2500,5000,7500,10000,12500,15000,17500,20000,22500},
xticklabels={-2.5,0.0,2.5,5.0,7.5,10.0,12.5,15.0,17.5,20.0,22.5},
y grid style={darkgray176},
ylabel={Squared error},
ymajorgrids,
ymin=5.77892209881261e-06, ymax=4.09874858444623,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=chocolate21910927,
  fill=chocolate21910927,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
32.72 0.999999999928856
32.94 0.999999999896327
32.94 0.999999999896327
32.96 0.99999999991491
33 0.999999999908868
33 0.999999999908868
33.02 0.999999999924472
33.02 0.999999999935738
33.06 0.999999999938138
33.06 0.999999999928121
33.06 0.999999999924386
33.1 0.999999999931023
33.1 0.999999999931023
33.1 0.999999999918074
33.2 0.999999999937997
33.2 0.999999999937997
33.22 0.999999999939581
33.24 0.999999999939561
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.3 0.999999999922962
38.48 0.985579743250738
42.98 0.938253262886944
45.9 0.943014431117084
58.68 0.879721120982217
70.56 0.76695582111709
70.6 0.603494228049851
94.36 0.503399816141392
100.06 0.26882636180894
103.48 0.231626929333174
106.46 0.363681119906876
108.46 0.361675956634454
109.94 0.220920913835011
114.58 0.349181827469438
119.38 0.406461827963283
120.76 0.34105633827741
125.52 0.345986417193995
125.58 0.183858238409236
125.96 0.341758757351279
127.6 0.270770391959187
128.2 0.339247560326214
131.64 0.335565980351118
136.4 0.335773521270294
137.22 0.141150736923002
137.22 0.141150736923002
137.22 0.141150736923002
137.66 0.140876217090917
137.66 0.140876217090917
137.68 0.14087621749946
138.04 0.139775938550292
138.04 0.139775938550292
138.36 0.136287385421345
138.78 0.137953628190773
139.04 0.139085854538885
139.26 0.139480384942868
139.36 0.137252450511447
139.44 0.334276206776643
139.86 0.136193450662886
141.1 0.333643672512931
141.8 0.331881018352266
141.8 0.334797608912987
141.92 0.334797613518545
142.68 0.334775383952178
143.06 0.13308719074866
143.06 0.334130362298505
143.12 0.332466564200625
143.28 0.333896671131075
143.32 0.332459094423541
143.86 0.332446861683403
144.08 0.332137499614262
148.08 0.217581706374397
161.1 0.206931488376736
165.72 0.125224329177728
168.92 0.241326447229307
191.82 0.189621221165695
192.82 0.114144441205794
215.96 0.105590481472074
247.08 0.0980542762754737
256.02 0.173506411867004
279.06 0.142412990394549
287.04 0.0926932824741823
311.94 0.131884707548662
332.74 0.135392867322289
345.3 0.123365444488732
346.18 0.0456483460233685
354.32 0.145286724259443
355.42 0.148971022319113
355.6 0.136451519108525
364.9 0.135015628508217
364.94 0.12286734106309
373.72 0.116565514458525
380.3 0.123171414196295
383.32 0.113063980745483
386.94 0.036586319132958
387.54 0.118146824535139
390.74 0.111026938680693
392.7 0.0368261262186399
400.96 0.0336507905067453
404.5 0.110284785278942
412.86 0.0321333441342571
431.52 0.0927913533536736
457.1 0.0258263157790419
464.24 0.0279030049131078
469.26 0.0849822136176272
484.56 0.022511470139221
492.34 0.0943351542780036
508.46 0.072267824032669
575.56 0.0572563810767798
617.2 0.04393094125663
632.5 0.0662947017075367
667.2 0.034082263268112
769.5 0.0236683879099707
780.94 0.0448257335158343
875.66 0.014341471050216
897.66 0.012360343593916
913.32 0.0342399779721901
1062.38 0.00795663087275543
1073.86 0.0258249335577492
1094.32 0.00829732214323306
1165.26 0.00725190370643281
1192.12 0.0199557166200548
1223.6 0.00657278608730114
1244.92 0.00625118343584966
1280.84 0.0060749905043891
1309.22 0.0144782052874199
1313.08 0.00591518390336246
1384.8 0.00396689527616947
1410.2 0.0117691227440444
1519.48 0.0106151108232098
1586.5 0.00949618741480611
1590.7 0.00450110355104007
1614.48 0.00423971761179052
1644.64 0.00418805323826444
1662.46 0.0081828923797737
1711.06 0.00785171419414454
1712.16 0.00385407366782037
1770.16 0.00362549740175693
1776 0.00348350343731726
1798.94 0.00159037067060618
1802.24 0.00337253862230022
2709.92 0.000498934283531346
6075.4 8.13235637478458e-05
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.06 0.999999999924239
33.12 0.99999999993641
33.2 0.999999168063008
33.2 0.999999999901988
33.22 0.999999999939581
33.22 0.999999999939581
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.28 0.999999999934476
33.28 0.999999999925129
33.42 0.999999999914213
33.48 0.999979777370152
36.28 0.993410545196188
36.42 0.988946744324412
38.96 0.97361877038919
39.94 0.976293990714752
41.5 0.962199949119845
43.94 0.949437805435327
44.46 0.868572388986882
46.78 0.925744968461827
53.56 0.874450179961682
55.1 0.696934794682401
60.74 0.798085820312606
65.06 0.589163193392827
74.8 0.694032341604736
75.12 0.460524108727677
77.52 0.648980106630665
78.84 0.499536860124696
79.42 0.63363513011118
82.04 0.614261266013448
82.54 0.414408016397604
83.9 0.59425546543426
85.5 0.405722022150849
86.04 0.588004108017586
87.66 0.40178852581622
88.24 0.580047079536108
89.52 0.570373799368442
90.08 0.39590671842603
90.98 0.568232381424957
90.98 0.394479177709187
91.2 0.567728956790788
92.16 0.391379591615313
92.32 0.388193246289415
92.48 0.387726473839923
92.7 0.386060574443813
92.92 0.384816277647788
93 0.382824544619199
94.44 0.35214367040689
97.96 0.325234965460218
99.5 0.303190325853562
103.58 0.306445394233108
105.9 0.242824431465487
107.14 0.293070133113341
110.06 0.277670251906257
116.2 0.237748215584969
118.08 0.230708897518979
118.24 0.33229850652895
127.76 0.260946383965843
133.1 0.149379674017516
133.2 0.14937848090055
133.32 0.149387456729785
133.38 0.148430117566015
133.4 0.148425175553335
133.4 0.148425175553335
133.46 0.149400627891042
133.48 0.148631290406294
133.48 0.148385470253922
133.5 0.148435447562936
133.52 0.14838200441317
133.52 0.14838200441317
133.56 0.148367582812866
133.6 0.148366128229712
133.6 0.148366128229712
133.68 0.149304588469976
133.84 0.149230748108639
134.48 0.148029461334186
134.88 0.147843810829025
134.92 0.147842761555388
136.7 0.331952493679216
149.02 0.263552461769728
150.02 0.271771031637226
160.22 0.252662617046639
168.08 0.261132009154341
171.98 0.247406295785744
176.72 0.288343031338833
179.98 0.247337395648449
186.5 0.245239037995152
190.64 0.246586157065409
191.74 0.243577189546575
194.16 0.269996212811299
194.38 0.242733251517985
195.82 0.242108761518802
199.82 0.241536202253723
205.08 0.187201706524966
207.14 0.253931148456396
214.94 0.247671306534532
226.46 0.247506814440314
227.22 0.169672167806095
227.74 0.254715238887433
237.52 0.23803342712221
246.1 0.152810271997831
247.6 0.193181616113728
250.36 0.180932433784291
251.06 0.178500746064668
252.14 0.178259975372872
255.22 0.178719696377996
255.56 0.178681129078118
255.74 0.178660440265786
260.92 0.140629738776828
271.52 0.130252896015074
278.16 0.124777199886879
284.34 0.121561444405175
288.28 0.120177232552573
583.28 0.0619661842271441
592.86 0.0616278216088636
603.9 0.0608728747966058
613.88 0.0670431510688948
634.1 0.0602409850711844
657.78 0.0599686085812906
693.54 0.0593507372232
754.18 0.0586690238468744
853.38 0.0554586777224699
969.66 0.0520958302408515
998.8 0.0414205645493675
1054.7 0.0480375978157975
1055.3 0.0399117909124458
1100 0.0385996986321787
1103.82 0.0382339200413835
1120.08 0.03801888498724
1135.18 0.0433411464079614
1167.62 0.0397654709381311
1212.26 0.0376698420010025
1272.82 0.0340025665122838
6827.44 0.177506449075441
7767.06 0.176513399220046
10482.7 0.166067573643427
14873.86 0.176365954563331
};
\addplot [
  draw=saddlebrown1356716,
  fill=saddlebrown1356716,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
32.78 0.999999999895127
33.54 0.996751699301431
33.96 0.993337163494078
34.4 0.990857273219984
34.4 0.990857273219984
34.46 0.990115600920834
34.46 0.990115600920834
34.48 0.990271285950397
34.48 0.990271285950397
34.48 0.990271285950397
34.86 0.988044448505438
34.86 0.988044448505438
34.86 0.988044448505438
35.3 0.984101805331218
35.52 0.981034549717999
35.52 0.981034549717999
35.62 0.980433110676758
35.62 0.980433110676758
35.62 0.980433110676758
35.62 0.980433110676758
82.86 0.492189275727434
85.5 0.421210607893916
87.24 0.512107785146022
96.94 0.312958890405543
97.04 0.315309529283485
97.38 0.309183949400044
98 0.305551330966131
99.04 0.303205347207811
99.32 0.303200253683406
107.32 0.335699250492708
113.18 0.356690621547194
117.5 0.174038433892263
122.5 0.296439466032079
122.6 0.321025697068398
126 0.292374955549582
128.08 0.289535251558832
128.62 0.286878306472223
129.58 0.285499237690257
129.78 0.281275557627562
130.52 0.28323191677459
131.02 0.282641536214997
131.56 0.280424951369263
131.8 0.280296986262321
131.92 0.280131821680861
132 0.280167787544806
132.2 0.279881848009451
132.26 0.279865474661557
132.58 0.279817735968465
135.76 0.299341948481634
136.8 0.295880698771175
142.08 0.38017368049189
147.24 0.291870222676873
147.7 0.138603966673956
155.64 0.284682474243165
156.42 0.368548917548757
161.24 0.341824998112869
171.24 0.320077971070378
177.9 0.121132541737671
177.98 0.271623359626878
182.8 0.278285990387314
188.02 0.263930009455103
193.82 0.278614547602063
194.82 0.253995253011138
198.84 0.253324957398471
202.64 0.252736092497832
203.96 0.252599500822424
204.96 0.252483563644051
206.78 0.252254616068063
207.36 0.25221408083322
209.32 0.174642233641753
210.34 0.252147292879558
210.56 0.252094587135578
210.82 0.251936528348971
210.96 0.252101234777079
217.44 0.211122939186717
244.36 0.255828473439936
289.56 0.0743372101314116
307.7 0.148547976866884
334.36 0.23625261089661
354.12 0.19524348519391
424.58 0.0324524354492555
460.18 0.0273860109303538
463.2 0.0293312348509811
466.4 0.21529067162235
467.74 0.026244233533809
468.76 0.0257242888010515
471.84 0.0312879669952337
474.72 0.0248995329854318
476.94 0.0253712017917111
478.56 0.0252731341994159
481.42 0.0249106513210044
482.2 0.0250223670247315
482.76 0.0197274044344867
483.08 0.0248606553874813
488.68 0.0248011780505937
499.46 0.0336049548015206
510.46 0.0204135448157751
533.86 0.0380083376380924
536.88 0.0166558565638521
538.92 0.0187839709526817
542.36 0.10214249032353
572.44 0.0154750616624074
590.34 0.0147450408935985
603.94 0.068388942834321
618.14 0.0143680994506678
629.94 0.0269970100868035
631.4 0.197537379282581
631.48 0.0269468353590705
632.46 0.02716593138675
632.92 0.0269186905766917
633.9 0.0271467630985712
637.18 0.0270795554760574
639.48 0.0270115309468596
640.68 0.0656195709468039
643.16 0.0139837610133297
644.94 0.0268855740301148
647.6 0.0268620474896678
648.92 0.0268210519372608
653.18 0.0137573925932912
660.94 0.0270021041317559
666.8 0.0134758537215539
670.76 0.0262876909176551
677.22 0.0132120754566811
680.5 0.0128950742952465
681.72 0.0462625634548088
685.18 0.0126493925738649
689.24 0.0125400845332438
693 0.0259367403272082
696.96 0.120875940126883
698.72 0.012426780658899
701.5 0.0124313953460696
708.02 0.180169435309474
732.48 0.0245745105628223
777.66 0.169470162297702
819.78 0.0221874154672833
848.1 0.0134967043920396
854.74 0.154236990912294
938.58 0.0203761473800686
945.2 0.143332479692367
1009.92 0.129491123876997
1033.04 0.0730424125110168
1075.96 0.124640961699937
1162.22 0.121023557241925
1201.78 0.118537704822853
1208.74 0.011613871029397
1232.22 0.115271970342653
1261.8 0.113685929469921
1269.52 0.111373672842366
1277.82 0.110170826990399
1334.42 0.0472679666758152
1432.68 0.0246477011252909
1599.34 0.029876312963075
1864.34 0.020901799320367
2069.72 0.0172364895467445
2275.66 0.0125676888351989
2444.74 0.00994208270568459
2459.28 0.00686730108760178
2545.92 0.00924854590916783
2630.06 0.00345280754237441
2650.86 0.00797025193137596
2720.48 0.00743576361019322
2794.66 0.00663627078788303
2833.38 0.00614502090284177
2869.02 0.00599709139875967
2901.66 0.00595498497621842
2909.12 0.00741599779113807
2933.3 0.00586599644823913
2946.58 0.00576898874171981
2962.74 0.00553878599828594
3764.94 0.00332409205522784
3773.44 0.00415354445955119
3896.32 0.0030871413156264
4422.04 0.00310051674059764
4775.14 0.00214532377875
5575.74 0.002259182461185
6970.14 0.00203730842134039
7805.42 0.0018425615152032
8149.76 0.00182603163064134
8269.9 0.00171024855412031
8426.16 0.00159902365351849
8984.76 0.00149250510043452
9458.66 0.00144282027449585
9871.4 0.00277046872357748
10161.46 0.00137745546977752
11575.88 0.000375338246208452
};
\addplot [
  draw=deepskyblue33188255,
  fill=deepskyblue33188255,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
621.98 0.00833114845491473
746.52 0.00342942806131136
838.4 0.00318918682418537
854.92 0.00331573792849483
863.08 0.00303301602453991
866.54 0.00302012300381995
921.7 0.00275760799178186
925.26 0.00268743579416304
944.5 0.00290593124078927
1064.38 0.00144498054712462
1081.88 0.00182351873410873
1086.56 0.00148801285625037
1120.64 0.001152576121157
1124.68 0.00136365156903889
1131.24 0.00121734191633199
1247.26 0.00106198869721848
1265.08 0.0013142615497793
1286.62 0.00101420107422041
1310.58 0.00125656302884266
1387.74 0.000765188479265571
1389.4 0.000652717407279013
1433.28 0.000655876710194866
1468.24 0.000522856580448168
1473.46 0.000565747078692855
1491.06 0.00063007850114925
1599.66 0.000740668397505821
1648.86 0.000428200662499497
1732.28 0.00037966736211689
1738.6 0.000312336244038863
1792.9 0.000527908417341449
1808.58 0.000393087184931235
1829.9 0.000274561549607036
1903.66 0.000297274706443703
1909.12 0.000263988603414372
1966.42 0.000393459992933126
2028.96 0.000346221569058787
2094 0.000211246320522208
2140.92 0.000171525475439204
2225.22 0.000187729006907052
2225.94 0.000211138109665489
2365.32 0.00025244039565155
2374.28 0.000139269619860964
2377.54 0.000211639622238562
2392.7 0.000162785135213413
2437.64 0.000148825472130378
2694.64 9.70207409582604e-05
2700.48 0.000110164006812308
2721.56 0.00019442605588022
2802 0.000118479208423274
2876.12 8.80970507055822e-05
3026.96 0.00010581293231688
3087.48 8.55753051520797e-05
3118.7 9.44343547773455e-05
3124.88 0.000125919386933068
3150.6 7.8305784507108e-05
3431.68 5.81881655316247e-05
3511.4 6.44964360607042e-05
3569.28 7.80539571116213e-05
3659.96 0.000128193122114297
3738.26 4.96596397118241e-05
3809.38 5.13317323840351e-05
4002.26 5.75528197913735e-05
4116.32 5.52732345052054e-05
4159.14 7.39302279488988e-05
4195.56 4.34446805115319e-05
4489.42 3.86918508912602e-05
4596.44 4.33406770057691e-05
4613.28 5.54557284055816e-05
4732.2 8.5096584168213e-05
4925.3 3.03309970848257e-05
5048.52 3.55910791389584e-05
5075.98 3.13140796099733e-05
5153.44 3.21437104882232e-05
5155.54 5.32547944878383e-05
5346.66 2.70639362373101e-05
5791.94 2.71692084391043e-05
5904.48 3.08399258147849e-05
6215.58 2.59240732811627e-05
6269.38 6.66668520527182e-05
6313.18 4.25787662743842e-05
6355 2.25957946213991e-05
6479.5 3.67632627614167e-05
6574.42 2.32361890795083e-05
6732.46 1.86120937733356e-05
7117.3 2.55456190911771e-05
7244.56 1.93294731433746e-05
7291.28 2.50946074870549e-05
7518.36 1.99395143544167e-05
7596.92 5.7521812865691e-05
7700.46 1.95531601552156e-05
7857.88 3.94932594939358e-05
7880.96 2.91683753744612e-05
8553.68 1.83225168519136e-05
8627.68 1.56736826310823e-05
8758.88 3.78996429278826e-05
8835.18 2.15135075515306e-05
8884.06 1.62745068282632e-05
9108.34 1.70092899620745e-05
9321.96 5.11769730696071e-05
9363.22 1.70202014664007e-05
9557.06 3.76626397251994e-05
9790.82 2.70381372958526e-05
10346.4 1.46229943839262e-05
10456.58 2.16643305608227e-05
10728.78 1.56998346541748e-05
10798.16 3.59432918981989e-05
10921.08 1.36157336815718e-05
10990.04 5.03975770197791e-05
11104.9 2.45284710935571e-05
11164.7 1.63484218079231e-05
11187.16 1.82944371623345e-05
11550.5 3.58141814596491e-05
11818.22 1.34916457840132e-05
11845.5 1.49878548152089e-05
11995.82 3.5033444402248e-05
12227.68 2.32666472094592e-05
12229.78 3.53217916149539e-05
12326.8 3.45102743925379e-05
12328.38 5.11900097758932e-05
12358.44 1.4745812186536e-05
12488.34 1.2681685220374e-05
12567.78 3.45033826241332e-05
12729.94 3.41648820758754e-05
12734.1 3.44422192854615e-05
12852.24 3.40057867685232e-05
13115.86 1.29400453576179e-05
13173.4 2.19557119933596e-05
13273.24 1.63515813831319e-05
13298.74 1.35206845882431e-05
13328.74 1.40607024705232e-05
13481.22 1.83687837210561e-05
13500.72 1.52771339387446e-05
13622.18 2.13321799350022e-05
13652.56 1.2029893501677e-05
13655.18 5.08898719416497e-05
13925.1 1.38807480498088e-05
13935.04 2.11174475349502e-05
14041.96 1.27439192457144e-05
14070.08 1.2751475399619e-05
14192 2.08253767584593e-05
14315.98 1.36810910466759e-05
14393.5 2.08623077086748e-05
14415.48 1.16982339878222e-05
14547.72 2.07993487815529e-05
14561.54 5.20018370888138e-05
14620.38 1.35488578080762e-05
14634.42 1.24176350607217e-05
14653.44 1.24669297789304e-05
14667.76 2.07366241154963e-05
14749.84 2.06161490332994e-05
14770.38 1.49706856739202e-05
14832.58 1.4867695430227e-05
14996.54 1.34266949808875e-05
15003 1.13812604427214e-05
15028.38 1.22509295645189e-05
15083.12 1.23107559554315e-05
15196.94 1.32756481765783e-05
15280.58 1.21703729551655e-05
15350.04 1.6987659390517e-05
15399.36 1.21426171286826e-05
15418.52 5.2470725918703e-05
15450.94 1.10743167287083e-05
15454.34 1.32474641509493e-05
15555.48 1.20993580618263e-05
15586.26 1.2085789026751e-05
15714.62 1.46154532928406e-05
15753.64 1.45501316740227e-05
15803.24 1.098438894408e-05
15822.36 1.19686166180282e-05
15886.9 1.20244377317545e-05
15988.86 1.08262554949895e-05
16018.62 5.29654734839553e-05
16073.26 1.20619707690322e-05
16152.44 1.44847885384621e-05
16281.78 1.07295506087573e-05
16378.5 5.26465483166234e-05
16384.68 1.40297997107213e-05
16467.16 1.06608662913732e-05
16482.02 1.44102031487037e-05
16520.18 5.2443166387717e-05
16600.46 1.63772173465463e-05
16762.18 5.25818030968237e-05
16773.06 1.409082913934e-05
16983.8 1.39066120322828e-05
17113.22 1.38258621115118e-05
17240.88 1.38414228136445e-05
17321.12 1.40763787555481e-05
17466.1 1.60478408824283e-05
17920.24 1.42388428474316e-05
18010.28 1.66400009270772e-05
18235.38 1.41639942863834e-05
18493.34 1.72718833491108e-05
18578.2 1.46208354423321e-05
18873.6 1.48748049606322e-05
19012.56 1.71211814863155e-05
19055.76 1.5004962225459e-05
19477.72 1.84058173151379e-05
19732 1.91831420395682e-05
19850.72 2.12994715795679e-05
};
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
40.94 0.925406850268295
41.36 0.950731842665835
54.48 0.6600435560865
57.6 0.682217925679752
67.4 0.571911087816312
68.82 0.564303712915685
76.94 0.49684814868503
80.26 0.416476414073974
82.58 0.403666034798787
85.98 0.407079601654719
88.08 0.430496675097108
91.6 0.317888518649164
95.44 0.339240338099291
97.7 0.304432142082983
97.98 0.320009871475472
100.38 0.284679586675643
100.52 0.325435028849413
102.74 0.281067393434398
106.82 0.246254305804593
107.84 0.238921027249944
109.42 0.223403281231297
111.42 0.188336894980924
111.8 0.214958395274713
112.24 0.197273625083958
112.94 0.19837401825455
117.9 0.2280697330644
118.92 0.169924108157822
134.48 0.137771610714959
135.14 0.130797940031198
137.56 0.126004153171829
138.78 0.126792634050388
139.72 0.120409872019775
140.72 0.123901957793932
147.94 0.109523139259053
157.72 0.10344605679353
158.16 0.103832747098071
164.36 0.106564078336815
183.66 0.0746737149404389
185.18 0.0723916795186782
187.56 0.0700158063995895
189.58 0.073881046280367
195.04 0.0739064634173754
201.42 0.0657068059623645
213.28 0.0652615169795664
221.02 0.0544614508006625
222.68 0.0543684745694694
248.06 0.0437160832174867
257.5 0.0394045124937726
262.06 0.0373617024174784
267.58 0.0385972233406804
271.9 0.0377274349278398
278.84 0.0347851635859802
288.22 0.0313019089765834
290 0.0304166661217546
290.04 0.0350810119200359
328.94 0.0263186396915178
330.68 0.0240318204629355
341.08 0.0219131152003676
347.46 0.0192854768580004
354.92 0.0180868056207422
366.24 0.0188279173370493
375.46 0.0190033565882058
387.24 0.0165673903612576
387.34 0.0152650605290697
394.96 0.0144065907407288
432.74 0.0158452032501977
440.82 0.0108806486023086
447.06 0.00932036519477834
448.04 0.0130216932524435
456.28 0.0118374951781339
477.52 0.00882222874149969
489.46 0.00812235446757355
532.8 0.00730288194556377
534.18 0.00597002657447713
540.06 0.00552714182942573
574.24 0.00653984316267249
580.7 0.00891474831803838
585.2 0.00445011478414426
596.64 0.0066662076096695
613.22 0.00569806072626446
641.68 0.00416463294097252
642.4 0.00399729215373624
698.58 0.00265084116738811
710.94 0.00360567669940137
724.78 0.00243805943393071
743.86 0.00239254840595044
776.94 0.00356216531370628
782.22 0.00316283174295193
805.16 0.00427002270860658
811.74 0.0025628238834537
827.42 0.00209280482021368
856.4 0.00197054968788054
920.96 0.00122215978179758
922.56 0.00115838623755247
932.06 0.00160850029986192
952.54 0.00124381844009013
1036.78 0.00166203971480764
1046.02 0.00116984534306985
1095.66 0.00116769050642871
1095.92 0.00143288092314836
1100.24 0.00195597440697898
1116 0.000948835266792719
1193.84 0.000650525644105472
1204.22 0.000652774769706784
1226.32 0.000652638493580532
1305.86 0.000797391744702426
1339.22 0.000590794953327631
1356.9 0.000795758324613593
1407.4 0.000527834794259658
1433.32 0.000612505024462334
1470.84 0.000875955130648987
1486.38 0.000385643906719709
1490.58 0.00067765850054656
1549.52 0.000350864367898882
1565.74 0.000361408122444671
1737.56 0.000351767140175374
1745.76 0.000476053775121451
1795 0.000337872871382555
1800.72 0.000487924768472229
1818.78 0.000289423235336069
1842.04 0.000244610604958087
1946.22 0.00021523628087034
1965.34 0.000185358063636231
1999.44 0.000398569677376857
2028.86 0.000333619173473398
2154.36 0.000229715347177933
2247.64 0.000191550388629424
2318.48 0.00025552367809811
2353.12 0.000126335223089852
2360.26 0.000301145552850963
2385.22 0.000155384036628192
2464.58 0.000159078365254261
2474.64 0.000104767144440478
2596.92 0.000177055452332842
2684.8 0.000206917993867793
2685.44 0.000150125887215594
2751.34 0.000128334068120855
2822.86 8.40803615511164e-05
2946.9 0.000104071831537104
3024.72 6.99844569237934e-05
3026.12 0.000193187810009795
3118.16 0.000148469606783052
3161.88 9.89199143345981e-05
3235.6 8.58642596442989e-05
3302.26 6.03799981296417e-05
3345.58 0.000110003674676659
3419.92 0.000106063636579168
3532.46 7.85119696057667e-05
3578.38 0.000121333125436328
3617.04 5.163297722134e-05
3795.9 6.40106015830096e-05
3865.28 4.52749573756166e-05
3868.14 0.000123978881131176
3958.66 7.00065407498421e-05
3971.22 8.22253706361123e-05
4191.9 7.38742747881702e-05
4238.78 6.01065270041021e-05
4255.46 4.99606171013554e-05
4277.2 4.27386021871308e-05
4288.96 3.58843159506411e-05
4345.54 9.21568226986446e-05
4353.64 8.12930365834321e-05
4497.9 6.52284286328591e-05
4612.02 8.3743606563565e-05
4664 5.53332580420354e-05
4669.74 4.26703166873089e-05
4714.94 3.00586423665721e-05
4811.94 3.69686102563777e-05
4841.54 5.15740481870123e-05
4861.26 4.95442422746426e-05
4971.18 3.62411955059176e-05
5050.88 5.53430871279386e-05
5076.42 2.67633412308427e-05
5147.46 5.915736733028e-05
5172.7 4.61147116497543e-05
5282.62 3.17684344723902e-05
5405.18 4.20426434584455e-05
5466.1 6.41703254896522e-05
5469 4.97435002478716e-05
5472.32 5.86370578000202e-05
5490.44 4.16764477225284e-05
5718.96 2.88661572851226e-05
5725.7 4.07751593274805e-05
5830.14 4.61188783758262e-05
5840.26 3.86522056192115e-05
5907.6 4.81625902274322e-05
6009.62 3.56189304204334e-05
6083.98 3.30245833099169e-05
6085.56 2.57574437273216e-05
6176.62 3.64046206107072e-05
6186.26 5.19808902697027e-05
6476.92 4.1997449373504e-05
6580.66 2.86704807771074e-05
6622.46 4.00432753673398e-05
6717.16 4.63235892543891e-05
7028.58 3.73024786833492e-05
7111.18 4.31555713369174e-05
7576.02 3.17088272632236e-05
8490.62 2.62392020183316e-05
9206.78 2.31964907453838e-05
};
\addplot [
  draw=cadetblue80178158,
  fill=cadetblue80178158,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33 0.999999999931218
33.02 0.999999999938496
33.02 0.999999999940267
33.12 0.999999999939165
33.14 0.999999999935673
33.14 0.999999999937396
33.14 0.999999999940006
33.16 0.999999999901912
33.18 0.999999999923386
33.2 0.999999999937997
33.24 0.99999999993753
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.34 0.999999999919696
33.72 0.996283845106065
34.82 0.991197162743693
38.34 0.956009960581353
40.52 0.947124693835662
41.3 0.944913989775286
48.3 0.756835054404776
59.48 0.800770895502811
60.68 0.594381314632087
68.88 0.589954731811809
70.14 0.601462984849508
72.34 0.59104878298168
82.68 0.458885808340779
84 0.361702438517417
98.48 0.277821879565271
98.88 0.34276060907821
102.32 0.23667727143078
109.46 0.230634695104769
110.52 0.252831167820943
111.48 0.206548714914144
113.74 0.198224548283977
114.34 0.207137206378999
122.52 0.168109045592675
122.72 0.23934960774058
128.18 0.130676206734024
133.64 0.196437446006949
139.5 0.134240678036453
144.98 0.156180078830996
155.12 0.0961384576803511
156.52 0.107006667721595
162.84 0.0933002770106401
164.24 0.096045290150021
168.28 0.102078211794048
170.12 0.0882449533056685
171.42 0.113863311568548
193.36 0.0870424477816687
201.7 0.0667487340357577
206.92 0.0635221541580607
207.54 0.0620114357132419
211.3 0.068526575659186
216.38 0.0601994556743416
217.82 0.0583349055043094
224.18 0.0604790474390264
226.76 0.0552569265852504
229.88 0.0563227535802863
245.62 0.0449236537623784
255.58 0.0484198973400295
271.7 0.0413757818342199
272.14 0.0347817932315508
277.52 0.0352545133240091
282.34 0.0338778849533061
286.86 0.0306744965794544
292.64 0.0278918853442086
296.56 0.0343010337334115
297.8 0.0278308493619528
324.42 0.0236976123139406
337.8 0.0255319886346383
339 0.0197356542196223
340.02 0.0209618073920585
344.22 0.0221762526561235
351.16 0.0241948440731741
364.12 0.0182413593736219
368.18 0.0154511530784329
368.92 0.0178795307289588
380.9 0.0150556215242062
394.98 0.0146137707039229
395.66 0.0163882800956282
403.18 0.0132179633293939
405.34 0.0138820382800846
406.08 0.0164376751593546
413.22 0.0153310965554628
416.52 0.0117055655745965
434.06 0.0118119233582627
435.06 0.0098143699586712
443.58 0.012297061998979
444.78 0.00985358151128837
448.9 0.0100628429610005
450.1 0.0112120817336248
452.86 0.0117375702632462
455.66 0.0103531690232242
468.68 0.00862670861606823
473.34 0.01313942409849
480.42 0.00875314588999699
481.46 0.00989610811402187
485.08 0.00739700941570366
489.46 0.007912125037487
490.68 0.00996035439500013
503.02 0.00760370158958854
515.44 0.00845455089436346
535.46 0.00709373429171968
536.78 0.0104989909652577
536.8 0.00593945980353717
544.4 0.00614395497325676
553.56 0.00620238489829052
553.74 0.00730205635415319
559.8 0.00739610642667076
575.28 0.00499746581304862
601.74 0.00870151043892409
612.62 0.00608780603521972
620.36 0.00475432968361645
632.54 0.00483121030180873
653.2 0.00541292447793675
655.22 0.00514196963303764
662.32 0.00726220283237595
679.9 0.00361362678821474
691.78 0.0050671925006822
698.38 0.00405614318342702
731.3 0.00324226948759466
736.92 0.00400024154066515
798.88 0.00332600328412406
868.42 0.00277061323500216
};
\addplot [very thick, chocolate21910927]
table {%
x y
32.72 0.966961633141139
93.7571717171717 0.420630561273819
154.794343434343 0.242352673890907
459.980202020202 0.0518531692073219
765.166060606061 0.0214604398713352
1070.35191919192 0.0113362043494616
1375.53777777778 0.00683303577152603
1680.72363636364 0.00447911750364346
1985.90949494949 0.00311294015730405
2291.09535353535 0.00225922815970236
2596.28121212121 0.00169547045943149
2901.46707070707 0.00130684942774396
3206.65292929293 0.00102957010489134
3511.83878787879 0.000826058132364269
3817.02464646465 0.000673111486327358
4122.2105050505 0.000555830934159499
4427.39636363636 0.000464327896399208
4732.58222222222 0.00039185150777033
5037.76808080808 0.000333679042395661
5342.95393939394 0.000286435272791148
5648.1397979798 0.000247662099918479
5831.25131313131 0.000227686296027223
5892.28848484848 0.000221502721252421
5953.32565656566 0.000215539087082314
6014.36282828283 0.000209785689784013
6075.4 0.000204233337107159
};
\addplot [very thick, indianred19152101]
table {%
x y
33.06 1.11862399690579
182.967070707071 0.172351113733503
332.874141414141 0.112968261971256
1082.40949494949 0.0698447995927508
1831.94484848485 0.0655090586629608
2581.4802020202 0.0660495347185051
3331.01555555556 0.0681744431958609
4080.55090909091 0.0710130091251612
4830.08626262626 0.0742372007303281
5579.62161616162 0.077697123426558
6329.15696969697 0.0813152764805418
7078.69232323232 0.0850479818544788
7828.22767676768 0.0888690065886442
8577.76303030303 0.0927618069278747
9327.29838383838 0.096715539315856
10076.8337373737 0.100722871460572
10826.3690909091 0.104778716760097
11575.9044444444 0.108879470417671
12325.4397979798 0.113022531449509
13074.9751515152 0.117205994289489
13824.5105050505 0.121428444513974
14274.2317171717 0.123980175339203
14424.1387878788 0.124833752895361
14574.0458585859 0.125688820412058
14723.9529292929 0.126545372168755
14873.86 0.127403402743619
};
\addplot [very thick, saddlebrown1356716]
table {%
x y
32.78 1.11348791374815
149.37696969697 0.225586868064335
265.973939393939 0.118611551833054
848.958787878788 0.0306700431472555
1431.94363636364 0.0162510064331176
2014.92848484848 0.0106388571302854
2597.91333333333 0.00772804910429723
3180.89818181818 0.00597434397151636
3763.88303030303 0.00481479691740892
4346.86787878788 0.00399772913122135
4929.85272727273 0.00339464747598064
5512.83757575757 0.00293348407234312
6095.82242424242 0.00257087178359969
6678.80727272727 0.00227924516639765
7261.79212121212 0.00204029637090844
7844.77696969697 0.00184142010903459
8427.76181818182 0.00167367217121543
9010.74666666667 0.00153054188181407
9593.73151515151 0.00140718475812375
10176.7163636364 0.00129992664713274
10759.7012121212 0.00120593394855737
11109.4921212121 0.00115496250341466
11226.0890909091 0.00113878400074518
11342.6860606061 0.00112298871115807
11459.283030303 0.001107563856404
11575.88 0.00109249720624493
};
\addplot [very thick, deepskyblue33188255]
table {%
x y
621.98 0.0101695763846616
816.209696969697 0.00380579931552346
1010.43939393939 0.00186259509256723
1981.58787878788 0.0002722732922027
2952.73636363636 0.000110551868960238
3923.88484848485 6.47609833995228e-05
4895.03333333333 4.54605484949929e-05
5866.18181818182 3.5432692187994e-05
6837.3303030303 2.95210518316181e-05
7808.47878787879 2.57372229131622e-05
8779.62727272727 2.31765374978014e-05
9750.77575757576 2.13763055654131e-05
10721.9242424242 2.0078316750139e-05
11693.0727272727 1.91284081537053e-05
12664.2212121212 1.84294532908446e-05
13635.3696969697 1.79175213088294e-05
14606.5181818182 1.7548976126006e-05
15577.6666666667 1.7293110676001e-05
16548.8151515152 1.71277473288986e-05
17519.9636363636 1.70365069253446e-05
18491.1121212121 1.70070563381655e-05
19073.8012121212 1.70150213718287e-05
19268.0309090909 1.70215620928003e-05
19462.2606060606 1.70299509195248e-05
19656.4903030303 1.70401350047597e-05
19850.72 1.70520639587185e-05
};
\addplot [very thick, royalblue28108204]
table {%
x y
40.94 2.2218033811474
133.524242424242 0.141711833689196
226.108484848485 0.0424958141641684
689.029696969697 0.00347681811012993
1151.95090909091 0.00111842047544356
1614.87212121212 0.000534420080358893
2077.79333333333 0.00030913353467137
2540.71454545455 0.000200167665942427
3003.63575757576 0.000139629045426925
3466.55696969697 0.00010268197494734
3929.47818181818 7.85461859380279e-05
4392.39939393939 6.19455029394464e-05
4855.32060606061 5.00564875978508e-05
5318.24181818182 4.12600581372782e-05
5781.16303030303 3.45750492399955e-05
6244.08424242424 2.93794069007797e-05
6707.00545454545 2.52636246074892e-05
7169.92666666667 2.19493894516942e-05
7632.84787878788 1.92423097020168e-05
8095.76909090909 1.70033516117281e-05
8558.6903030303 1.51309881546161e-05
8836.44303030303 1.41512878316125e-05
8929.02727272727 1.38456362555481e-05
9021.61151515152 1.35497086564808e-05
9114.19575757576 1.32630991265777e-05
9206.78 1.29854226356016e-05
};
\addplot [very thick, cadetblue80178158]
table {%
x y
33 1.02497171784127
41.4385858585859 0.814789190142389
49.8771717171717 0.660930448548406
92.070101010101 0.286533479603489
134.26303030303 0.15351733555744
176.45595959596 0.0927201304338647
218.648888888889 0.060539539344234
260.841818181818 0.0417716070291196
303.034747474747 0.0300400320720447
345.227676767677 0.0223129057376557
387.420606060606 0.0170102292362974
429.613535353535 0.0132487957969807
471.806464646465 0.0105066648947205
513.999393939394 0.00846110219421491
556.192323232323 0.00690489280692121
598.385252525253 0.00570068751722206
640.578181818182 0.00475492561754869
682.771111111111 0.00400234566248273
724.96404040404 0.00339646967484019
767.15696969697 0.00290358271653861
809.349898989899 0.00249882405090729
834.665656565656 0.00229032820136414
843.104242424242 0.00222580588310368
851.542828282828 0.00216359032722742
859.981414141414 0.00210358114460373
868.42 0.00204568310420983
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};
\end{axis}

\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_element_penalty_range_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}
\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]
\addlegendimage{chocolate21910927}
\addlegendentry{VDGN-like}
\addlegendimage{indianred19152101}
\addlegendentry{VDGN-like ($\alpha\times 0.5$)}
\addlegendimage{saddlebrown1356716}
\addlegendentry{VDGN-like ($\alpha\times 2$)}

\addlegendimage{royalblue28108204}
\addlegendentry{ASMR++ (Ours)}
\addlegendimage{deepskyblue33188255}
\addlegendentry{ASMR++ ($\alpha\times 0.1$)}
\addlegendimage{cadetblue80178158}
\addlegendentry{ASMR++ ($\alpha\times 10$)}

\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}

\end{axis}
\end{tikzpicture}





==> appendix/figures/quantitative/ablations/tikz/stokes_element_penalty_sampling__squared_error.tex <==
\begin{tikzpicture}
\input{tikz_colors}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
title style={yshift=-0.2cm},
height=6.0cm,
width=\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
scaled x ticks=false,
title={Stokes Flow - $\alpha$ Variants},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-447.121, xmax=10242.261,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0,12.0},
y grid style={darkgray176},
ylabel={Squared Error},
ymajorgrids,
ymin=7.10875607559737e-06, ymax=4.05852382759993,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [draw=purple11522131, fill=purple11522131, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
64.62 0.542886022508502
67.06 0.457224774884056
72.28 0.494541560825477
76.46 0.431179512296447
76.56 0.459323019511732
79.14 0.429687826097562
81.48 0.372042713981941
82.66 0.385286560007089
93.18 0.312364939623518
107.7 0.287932293202337
206.1 0.055878341363046
208.28 0.0570053105537894
225.74 0.0703868110991452
244.28 0.0424140393895879
246.02 0.0390988280193502
259.24 0.0361246976878251
264.18 0.0341902813452255
273.34 0.0309198933391732
275.44 0.0309208476969258
294 0.0253149203806108
558.26 0.00658731008482472
595.78 0.0055680254962995
625.64 0.00511359061478629
647.72 0.00380255968751716
663.48 0.00415936165691168
667.38 0.00432802777709335
672.84 0.00461210229816733
677.2 0.00326804094825959
704.52 0.00258946748630738
725.28 0.00285810220011469
760.72 0.00214739155474659
802.46 0.00279891832294587
803.76 0.00201212937300994
824.94 0.00214647338177566
875.36 0.00182740678516317
885.64 0.00227486154625913
894.54 0.00178294670782052
916.88 0.00175573925612045
934.36 0.00146409446966371
986.32 0.00120063376917562
1016.7 0.00102660537832611
1076.32 0.00100657840973382
1126.94 0.000683144433522555
1184.28 0.000840251478551972
1211.3 0.000764716332135694
1254.54 0.000658384330460576
1254.76 0.000806472724728708
1278.26 0.00110092414979673
1315.58 0.000710180772070793
1339.64 0.000717613592092773
1553.22 0.000354752483803765
1685.58 0.000477328869465077
1697.8 0.00035052296092419
1701.06 0.000290878125371342
1740.3 0.000377980171935827
1804.06 0.000284146685391417
1898.94 0.000219655288283915
1951.38 0.000213550755987564
1977.26 0.00025818839044799
2004.82 0.000218508036093998
2272.9 0.000166438982573781
2299.7 0.000227583408894699
2735.32 0.000149545750064265
2829.66 0.000112222360216784
2949.78 0.000106054260155123
2992.58 0.000151006875122074
3139.54 0.000115161621160553
3139.64 8.727746402482e-05
3315.84 9.09134366706316e-05
3457.34 5.80606748434905e-05
4918.94 3.18406807122539e-05
5262.82 3.30711273316072e-05
5481.88 3.71659897758839e-05
5604.06 4.56612246033327e-05
5619.52 3.85590896697474e-05
5792.66 3.82613815912552e-05
6002.64 3.62778977263148e-05
6065.5 5.12335642241672e-05
6177.66 5.76482103677708e-05
6221.9 3.69158835024079e-05
6411.7 3.01402419392157e-05
6415.24 3.72907347629732e-05
6591.34 3.07577222669949e-05
6697.5 1.68435159401145e-05
6806.98 5.75548726557669e-05
6855.46 3.47989963330081e-05
7060.18 2.01739722369877e-05
7114.52 4.28815839597275e-05
7169.46 1.55061381174771e-05
7441.14 2.69841898718687e-05
7515.42 3.34182782278338e-05
7962.14 1.7047259603916e-05
8007.64 1.94361315984334e-05
8171.56 2.55117938513809e-05
8796.36 3.27647352582239e-05
9255.22 3.32631978636826e-05
9600.4 2.59168317865061e-05
9756.38 1.65555763968841e-05
};
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
40.94 0.925406850268295
41.36 0.950731842665835
54.48 0.6600435560865
57.6 0.682217925679752
67.4 0.571911087816312
68.82 0.564303712915685
76.94 0.49684814868503
80.26 0.416476414073974
82.58 0.403666034798787
85.98 0.407079601654719
88.08 0.430496675097108
91.6 0.317888518649164
95.44 0.339240338099291
97.7 0.304432142082983
97.98 0.320009871475472
100.38 0.284679586675643
100.52 0.325435028849413
102.74 0.281067393434398
106.82 0.246254305804593
107.84 0.238921027249944
109.42 0.223403281231297
111.42 0.188336894980924
111.8 0.214958395274713
112.24 0.197273625083958
112.94 0.19837401825455
117.9 0.2280697330644
118.92 0.169924108157822
134.48 0.137771610714959
135.14 0.130797940031198
137.56 0.126004153171829
138.78 0.126792634050388
139.72 0.120409872019775
140.72 0.123901957793932
147.94 0.109523139259053
157.72 0.10344605679353
158.16 0.103832747098071
164.36 0.106564078336815
183.66 0.0746737149404389
185.18 0.0723916795186782
187.56 0.0700158063995895
189.58 0.073881046280367
195.04 0.0739064634173754
201.42 0.0657068059623645
213.28 0.0652615169795664
221.02 0.0544614508006625
222.68 0.0543684745694694
248.06 0.0437160832174867
257.5 0.0394045124937726
262.06 0.0373617024174784
267.58 0.0385972233406804
271.9 0.0377274349278398
278.84 0.0347851635859802
288.22 0.0313019089765834
290 0.0304166661217546
290.04 0.0350810119200359
328.94 0.0263186396915178
330.68 0.0240318204629355
341.08 0.0219131152003676
347.46 0.0192854768580004
354.92 0.0180868056207422
366.24 0.0188279173370493
375.46 0.0190033565882058
387.24 0.0165673903612576
387.34 0.0152650605290697
394.96 0.0144065907407288
432.74 0.0158452032501977
440.82 0.0108806486023086
447.06 0.00932036519477834
448.04 0.0130216932524435
456.28 0.0118374951781339
477.52 0.00882222874149969
489.46 0.00812235446757355
532.8 0.00730288194556377
534.18 0.00597002657447713
540.06 0.00552714182942573
574.24 0.00653984316267249
580.7 0.00891474831803838
585.2 0.00445011478414426
596.64 0.0066662076096695
613.22 0.00569806072626446
641.68 0.00416463294097252
642.4 0.00399729215373624
698.58 0.00265084116738811
710.94 0.00360567669940137
724.78 0.00243805943393071
743.86 0.00239254840595044
776.94 0.00356216531370628
782.22 0.00316283174295193
805.16 0.00427002270860658
811.74 0.0025628238834537
827.42 0.00209280482021368
856.4 0.00197054968788054
920.96 0.00122215978179758
922.56 0.00115838623755247
932.06 0.00160850029986192
952.54 0.00124381844009013
1036.78 0.00166203971480764
1046.02 0.00116984534306985
1095.66 0.00116769050642871
1095.92 0.00143288092314836
1100.24 0.00195597440697898
1116 0.000948835266792719
1193.84 0.000650525644105472
1204.22 0.000652774769706784
1226.32 0.000652638493580532
1305.86 0.000797391744702426
1339.22 0.000590794953327631
1356.9 0.000795758324613593
1407.4 0.000527834794259658
1433.32 0.000612505024462334
1470.84 0.000875955130648987
1486.38 0.000385643906719709
1490.58 0.00067765850054656
1549.52 0.000350864367898882
1565.74 0.000361408122444671
1737.56 0.000351767140175374
1745.76 0.000476053775121451
1795 0.000337872871382555
1800.72 0.000487924768472229
1818.78 0.000289423235336069
1842.04 0.000244610604958087
1946.22 0.00021523628087034
1965.34 0.000185358063636231
1999.44 0.000398569677376857
2028.86 0.000333619173473398
2154.36 0.000229715347177933
2247.64 0.000191550388629424
2318.48 0.00025552367809811
2353.12 0.000126335223089852
2360.26 0.000301145552850963
2385.22 0.000155384036628192
2464.58 0.000159078365254261
2474.64 0.000104767144440478
2596.92 0.000177055452332842
2684.8 0.000206917993867793
2685.44 0.000150125887215594
2751.34 0.000128334068120855
2822.86 8.40803615511164e-05
2946.9 0.000104071831537104
3024.72 6.99844569237934e-05
3026.12 0.000193187810009795
3118.16 0.000148469606783052
3161.88 9.89199143345981e-05
3235.6 8.58642596442989e-05
3302.26 6.03799981296417e-05
3345.58 0.000110003674676659
3419.92 0.000106063636579168
3532.46 7.85119696057667e-05
3578.38 0.000121333125436328
3617.04 5.163297722134e-05
3795.9 6.40106015830096e-05
3865.28 4.52749573756166e-05
3868.14 0.000123978881131176
3958.66 7.00065407498421e-05
3971.22 8.22253706361123e-05
4191.9 7.38742747881702e-05
4238.78 6.01065270041021e-05
4255.46 4.99606171013554e-05
4277.2 4.27386021871308e-05
4288.96 3.58843159506411e-05
4345.54 9.21568226986446e-05
4353.64 8.12930365834321e-05
4497.9 6.52284286328591e-05
4612.02 8.3743606563565e-05
4664 5.53332580420354e-05
4669.74 4.26703166873089e-05
4714.94 3.00586423665721e-05
4811.94 3.69686102563777e-05
4841.54 5.15740481870123e-05
4861.26 4.95442422746426e-05
4971.18 3.62411955059176e-05
5050.88 5.53430871279386e-05
5076.42 2.67633412308427e-05
5147.46 5.915736733028e-05
5172.7 4.61147116497543e-05
5282.62 3.17684344723902e-05
5405.18 4.20426434584455e-05
5466.1 6.41703254896522e-05
5469 4.97435002478716e-05
5472.32 5.86370578000202e-05
5490.44 4.16764477225284e-05
5718.96 2.88661572851226e-05
5725.7 4.07751593274805e-05
5830.14 4.61188783758262e-05
5840.26 3.86522056192115e-05
5907.6 4.81625902274322e-05
6009.62 3.56189304204334e-05
6083.98 3.30245833099169e-05
6085.56 2.57574437273216e-05
6176.62 3.64046206107072e-05
6186.26 5.19808902697027e-05
6476.92 4.1997449373504e-05
6580.66 2.86704807771074e-05
6622.46 4.00432753673398e-05
6717.16 4.63235892543891e-05
7028.58 3.73024786833492e-05
7111.18 4.31555713369174e-05
7576.02 3.17088272632236e-05
8490.62 2.62392020183316e-05
9206.78 2.31964907453838e-05
};
\addplot [draw=plum223165229, fill=plum223165229, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
38.76 0.940574527335722
39.38 0.970083665798728
48.44 0.793830988004775
48.72 0.786850414959925
61.94 0.601934991843711
62.44 0.558962981085318
69.58 0.506816669504446
77.98 0.398316441225713
82.28 0.352978524112997
87.52 0.339147266556945
88 0.347335974458762
91.76 0.312591442612767
94.42 0.316883567747915
96.34 0.274215416239215
102.18 0.258349733020164
104.8 0.238907616902324
107.62 0.191814321727252
107.7 0.238095637352319
112.98 0.197556468789998
114.54 0.172923159356816
122.08 0.146633334250613
122.98 0.149008990728522
127.74 0.153461020875852
127.76 0.142327136458095
130.6 0.138516398346942
133.98 0.130875405619644
134.96 0.133580826058777
135 0.138122126376128
136.12 0.120972135613123
145.24 0.106216262430379
162.74 0.0918077556532175
168.76 0.0874258559130828
170.02 0.0851770918399912
170.08 0.0913245180654933
171.06 0.0872554791172857
179.02 0.0809339389550651
181.38 0.0681972122417546
186.86 0.0738058848437302
191.76 0.0662851019674192
216.88 0.0602619763020762
220.12 0.049951383853061
223.6 0.0517766919627503
230.56 0.0511481410293599
231.54 0.0500527359504629
236.02 0.0514566306008775
236.84 0.0458253174077959
247.12 0.0401859642453769
249.86 0.0345518492264776
254.56 0.0371210207236256
272.62 0.0327283390046079
290.1 0.027604510573807
291.04 0.0284132323072363
294.12 0.0292616332350552
294.9 0.030483399260761
319.38 0.0276498280975142
325.48 0.0217117566134289
329.64 0.0218624205782187
332.4 0.01742419356493
333.04 0.0273004774428273
333.6 0.0210111135192621
368.92 0.0179606024431261
375.3 0.0167483518744719
375.78 0.018976128520254
391.96 0.0165979353398805
403.92 0.0139051561483098
410.1 0.0099218263331659
419.78 0.0122406394366958
447.1 0.0111534123475676
450.02 0.0144405397735413
456.3 0.0138591109803022
458.74 0.0107617423780153
498.42 0.0096937322769763
501.94 0.0101515763765267
506.7 0.0090071219008578
506.9 0.00689818178414042
509.22 0.00897497879441472
552.44 0.00593243436846115
553.52 0.00709383138542925
560.86 0.0067532392825574
587.74 0.00471821168219094
612.62 0.00722421801795693
625.96 0.0057167689911012
633.62 0.00469126015381235
636.24 0.00755376980799648
638 0.00439298507420316
647.78 0.00523892017232796
658.94 0.00577489072742923
678.6 0.00352824018618183
702.92 0.00293114099290275
704.06 0.00372999195766127
727.24 0.00333480747372713
753.1 0.00274506337119265
759.54 0.0025766858341976
769.84 0.00328491459523527
774.98 0.00458673487741661
791.56 0.00358787585504853
822.18 0.00334771320515428
822.84 0.00221692502773174
824.74 0.00245764320933283
828.52 0.00366790162001259
857.18 0.002243718753973
859.02 0.00178964974208524
878.14 0.00183840048375726
902.7 0.00173945003379674
918.36 0.00182231617694237
918.78 0.00218733805607618
936.4 0.00160080929646221
940.74 0.00309444132783468
977.72 0.00222405435049005
979.82 0.00143485400582795
1006.36 0.00152558119965202
1011.16 0.00136821766563786
1018.48 0.00127495527307772
1018.56 0.00188743291817428
1023.38 0.00130935557020596
1048.3 0.00124613610894952
1049.14 0.00215386882574592
1054.88 0.00118866904025268
1059.78 0.00129701151223099
1060.12 0.00152380178729399
1081.82 0.0021050175331151
1082.34 0.00112562365107002
1122.48 0.00103407201160087
1131.04 0.001157601471535
1143.82 0.000973752762252136
1166.32 0.000963646213281709
1171.66 0.0010643044319412
1181.64 0.00148057964792391
1187.64 0.000875013160447026
1206.36 0.00165932320196481
1206.86 0.000901518497757189
1207.82 0.000988729970960178
1212.26 0.00112275465577765
1232.98 0.00107575916079417
1237.18 0.000921222762922997
1266.82 0.000877487305240741
1270.6 0.00144327346338646
1303.3 0.000876393896759751
1314.1 0.000759370456897301
1370.12 0.001373947317729
1379.96 0.000983738772037964
1389.5 0.000743558520167816
1401.3 0.000652896421768656
1418.06 0.000630704659464701
1454.54 0.000596725770780379
1460.96 0.000666460594538576
1468.34 0.000674681251407607
1472.12 0.00103672295213545
1518.44 0.000545031965676802
1520.18 0.000748851664835631
1521.22 0.000613919106492574
1534.74 0.00111518027761177
1551.64 0.000517361531370721
1573.52 0.000578083730046003
1605.12 0.000949048960096967
1610.36 0.000543529284398036
1623.6 0.000463487755437648
1637.2 0.00047114511297893
1638.28 0.000533645440061878
1638.88 0.000818271818404233
1658.2 0.00056240934844901
1674.16 0.000444769753029085
1677.64 0.000410924780582363
1684.2 0.000856687197246647
1755.02 0.000421926032120967
1786.2 0.000389734293491852
1795.38 0.000454937382905802
1797.04 0.000350680341315037
1806.56 0.000790925945130807
1837.6 0.000659047099402213
1855.06 0.000382652873394781
1864.38 0.000735549575856928
1866.08 0.000329641644105564
1879.38 0.000359977467192975
1896.96 0.000379357676275662
1905.42 0.000713336274898678
1919.22 0.000349757513040397
1927.86 0.000297045897251056
1929.62 0.000340678658264891
1935.6 0.000692609728431147
1985.52 0.000527792132623946
2009.76 0.000322451877517673
2040.08 0.000342900308723914
2051.36 0.000260262448773874
2072.1 0.000278638357789123
2107.46 0.000326927549221201
2128.94 0.000463975669012861
2151.98 0.000234597563496792
2209.9 0.000297242723658912
2233.64 0.000212770752154651
2252.72 0.000282156280187621
2262.2 0.000249933826357601
2284 0.000422191681419215
2315.38 0.00020143322366766
2366.02 0.000393036187645217
2435.84 0.000228379035808007
2445.7 0.000375857576808193
2468.76 0.000349969728852637
2559.46 0.000215249824382594
2703.2 0.000205828194490688
};
\addplot [very thick, purple11522131]
table {%
x y
64.62 0.824540128139699
162.516565656566 0.0825887696541444
260.413131313131 0.0268221964196673
749.89595959596 0.00244386741654534
1239.37878787879 0.000832939904809596
1728.86161616162 0.000417275066287624
2218.34444444444 0.000251503642813628
2707.82727272727 0.000168944555465
3197.3101010101 0.00012184598333492
3686.79292929293 9.23926954082677e-05
4176.27575757576 7.27117848281158e-05
4665.75858585859 5.88852817246905e-05
5155.24141414141 4.87834931436511e-05
5644.72424242424 4.1166943272847e-05
6134.20707070707 3.52738558046022e-05
6623.6898989899 3.0614729682062e-05
7113.17272727273 2.68631413728732e-05
7602.65555555555 2.37944810481644e-05
8092.13838383838 2.12499860941574e-05
8581.62121212121 1.91147926352744e-05
9071.10404040404 1.73040861122201e-05
9364.79373737374 1.63462096852243e-05
9462.6903030303 1.60457596254341e-05
9560.58686868687 1.5754103588281e-05
9658.48343434343 1.54708935737754e-05
9756.38 1.519579881579e-05
};
\addplot [very thick, royalblue28108204]
table {%
x y
40.94 2.2218033811474
133.524242424242 0.141711833689196
226.108484848485 0.0424958141641684
689.029696969697 0.00347681811012993
1151.95090909091 0.00111842047544356
1614.87212121212 0.000534420080358893
2077.79333333333 0.00030913353467137
2540.71454545455 0.000200167665942427
3003.63575757576 0.000139629045426925
3466.55696969697 0.00010268197494734
3929.47818181818 7.85461859380279e-05
4392.39939393939 6.19455029394464e-05
4855.32060606061 5.00564875978508e-05
5318.24181818182 4.12600581372782e-05
5781.16303030303 3.45750492399955e-05
6244.08424242424 2.93794069007797e-05
6707.00545454545 2.52636246074892e-05
7169.92666666667 2.19493894516942e-05
7632.84787878788 1.92423097020168e-05
8095.76909090909 1.70033516117281e-05
8558.6903030303 1.51309881546161e-05
8836.44303030303 1.41512878316125e-05
8929.02727272727 1.38456362555481e-05
9021.61151515152 1.35497086564808e-05
9114.19575757576 1.32630991265777e-05
9206.78 1.29854226356016e-05
};
\addplot [very thick, plum223165229]
table {%
x y
38.76 1.39765921255342
65.6735353535353 0.530073512723112
92.5870707070707 0.275618196413622
227.154747474747 0.0458894536136508
361.722424242424 0.0172733662158297
496.290101010101 0.00872622522745714
630.857777777778 0.00514652490098602
765.425454545454 0.00334174586778419
899.993131313131 0.00231741971046067
1034.56080808081 0.00168599803484359
1169.12848484848 0.00127227442727589
1303.69616161616 0.000988137593566137
1438.26383838384 0.000785562890042394
1572.83151515151 0.00063666944345123
1707.39919191919 0.000524425584861421
1841.96686868687 0.000437981085637966
1976.53454545454 0.000370175760145617
2111.10222222222 0.0003161405290405
2245.6698989899 0.000272477464264984
2380.23757575758 0.000236761165925595
2514.80525252525 0.000207225697789258
2595.54585858586 0.000191912160013215
2622.45939393939 0.000187156431268549
2649.37292929293 0.000182562443189052
2676.28646464646 0.000178123205829555
2703.2 0.000173832095088122
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};

\end{axis}

\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_element_penalty_sampling_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}
\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]

\addlegendimage{royalblue28108204}
\addlegendentry{ASMR++ (Ours)}

\addlegendimage{purple11522131}
\addlegendentry{ASMR++ (Fixed $\alpha$)}
\addlegendimage{plum223165229}
\addlegendentry{ASMR++ (Uniform $\alpha$)}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}

\end{axis}
\end{tikzpicture}





==> appendix/figures/quantitative/ablations/tikz/stokes_gat__squared_error.tex <==
\begin{tikzpicture}
\input{tikz_colors}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
height=5.0cm,
width=\textwidth,
title style={yshift=-0.2cm},
scaled x ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Stokes Flow - MPN and GAT},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-425.983, xmax=9665.483,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0},
y grid style={darkgray176},
ylabel={Squared error},
ymajorgrids,
ymin=6.88902800726374e-06, ymax=7.84724122987253,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
40.94 0.925406850268295
41.36 0.950731842665835
54.48 0.6600435560865
57.6 0.682217925679752
67.4 0.571911087816312
68.82 0.564303712915685
76.94 0.49684814868503
80.26 0.416476414073974
82.58 0.403666034798787
85.98 0.407079601654719
88.08 0.430496675097108
91.6 0.317888518649164
95.44 0.339240338099291
97.7 0.304432142082983
97.98 0.320009871475472
100.38 0.284679586675643
100.52 0.325435028849413
102.74 0.281067393434398
106.82 0.246254305804593
107.84 0.238921027249944
109.42 0.223403281231297
111.42 0.188336894980924
111.8 0.214958395274713
112.24 0.197273625083958
112.94 0.19837401825455
117.9 0.2280697330644
118.92 0.169924108157822
134.48 0.137771610714959
135.14 0.130797940031198
137.56 0.126004153171829
138.78 0.126792634050388
139.72 0.120409872019775
140.72 0.123901957793932
147.94 0.109523139259053
157.72 0.10344605679353
158.16 0.103832747098071
164.36 0.106564078336815
183.66 0.0746737149404389
185.18 0.0723916795186782
187.56 0.0700158063995895
189.58 0.073881046280367
195.04 0.0739064634173754
201.42 0.0657068059623645
213.28 0.0652615169795664
221.02 0.0544614508006625
222.68 0.0543684745694694
248.06 0.0437160832174867
257.5 0.0394045124937726
262.06 0.0373617024174784
267.58 0.0385972233406804
271.9 0.0377274349278398
278.84 0.0347851635859802
288.22 0.0313019089765834
290 0.0304166661217546
290.04 0.0350810119200359
328.94 0.0263186396915178
330.68 0.0240318204629355
341.08 0.0219131152003676
347.46 0.0192854768580004
354.92 0.0180868056207422
366.24 0.0188279173370493
375.46 0.0190033565882058
387.24 0.0165673903612576
387.34 0.0152650605290697
394.96 0.0144065907407288
432.74 0.0158452032501977
440.82 0.0108806486023086
447.06 0.00932036519477834
448.04 0.0130216932524435
456.28 0.0118374951781339
477.52 0.00882222874149969
489.46 0.00812235446757355
532.8 0.00730288194556377
534.18 0.00597002657447713
540.06 0.00552714182942573
574.24 0.00653984316267249
580.7 0.00891474831803838
585.2 0.00445011478414426
596.64 0.0066662076096695
613.22 0.00569806072626446
641.68 0.00416463294097252
642.4 0.00399729215373624
698.58 0.00265084116738811
710.94 0.00360567669940137
724.78 0.00243805943393071
743.86 0.00239254840595044
776.94 0.00356216531370628
782.22 0.00316283174295193
805.16 0.00427002270860658
811.74 0.0025628238834537
827.42 0.00209280482021368
856.4 0.00197054968788054
920.96 0.00122215978179758
922.56 0.00115838623755247
932.06 0.00160850029986192
952.54 0.00124381844009013
1036.78 0.00166203971480764
1046.02 0.00116984534306985
1095.66 0.00116769050642871
1095.92 0.00143288092314836
1100.24 0.00195597440697898
1116 0.000948835266792719
1193.84 0.000650525644105472
1204.22 0.000652774769706784
1226.32 0.000652638493580532
1305.86 0.000797391744702426
1339.22 0.000590794953327631
1356.9 0.000795758324613593
1407.4 0.000527834794259658
1433.32 0.000612505024462334
1470.84 0.000875955130648987
1486.38 0.000385643906719709
1490.58 0.00067765850054656
1549.52 0.000350864367898882
1565.74 0.000361408122444671
1737.56 0.000351767140175374
1745.76 0.000476053775121451
1795 0.000337872871382555
1800.72 0.000487924768472229
1818.78 0.000289423235336069
1842.04 0.000244610604958087
1946.22 0.00021523628087034
1965.34 0.000185358063636231
1999.44 0.000398569677376857
2028.86 0.000333619173473398
2154.36 0.000229715347177933
2247.64 0.000191550388629424
2318.48 0.00025552367809811
2353.12 0.000126335223089852
2360.26 0.000301145552850963
2385.22 0.000155384036628192
2464.58 0.000159078365254261
2474.64 0.000104767144440478
2596.92 0.000177055452332842
2684.8 0.000206917993867793
2685.44 0.000150125887215594
2751.34 0.000128334068120855
2822.86 8.40803615511164e-05
2946.9 0.000104071831537104
3024.72 6.99844569237934e-05
3026.12 0.000193187810009795
3118.16 0.000148469606783052
3161.88 9.89199143345981e-05
3235.6 8.58642596442989e-05
3302.26 6.03799981296417e-05
3345.58 0.000110003674676659
3419.92 0.000106063636579168
3532.46 7.85119696057667e-05
3578.38 0.000121333125436328
3617.04 5.163297722134e-05
3795.9 6.40106015830096e-05
3865.28 4.52749573756166e-05
3868.14 0.000123978881131176
3958.66 7.00065407498421e-05
3971.22 8.22253706361123e-05
4191.9 7.38742747881702e-05
4238.78 6.01065270041021e-05
4255.46 4.99606171013554e-05
4277.2 4.27386021871308e-05
4288.96 3.58843159506411e-05
4345.54 9.21568226986446e-05
4353.64 8.12930365834321e-05
4497.9 6.52284286328591e-05
4612.02 8.3743606563565e-05
4664 5.53332580420354e-05
4669.74 4.26703166873089e-05
4714.94 3.00586423665721e-05
4811.94 3.69686102563777e-05
4841.54 5.15740481870123e-05
4861.26 4.95442422746426e-05
4971.18 3.62411955059176e-05
5050.88 5.53430871279386e-05
5076.42 2.67633412308427e-05
5147.46 5.915736733028e-05
5172.7 4.61147116497543e-05
5282.62 3.17684344723902e-05
5405.18 4.20426434584455e-05
5466.1 6.41703254896522e-05
5469 4.97435002478716e-05
5472.32 5.86370578000202e-05
5490.44 4.16764477225284e-05
5718.96 2.88661572851226e-05
5725.7 4.07751593274805e-05
5830.14 4.61188783758262e-05
5840.26 3.86522056192115e-05
5907.6 4.81625902274322e-05
6009.62 3.56189304204334e-05
6083.98 3.30245833099169e-05
6085.56 2.57574437273216e-05
6176.62 3.64046206107072e-05
6186.26 5.19808902697027e-05
6476.92 4.1997449373504e-05
6580.66 2.86704807771074e-05
6622.46 4.00432753673398e-05
6717.16 4.63235892543891e-05
7028.58 3.73024786833492e-05
7111.18 4.31555713369174e-05
7576.02 3.17088272632236e-05
8490.62 2.62392020183316e-05
9206.78 2.31964907453838e-05
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
37.36 0.978864441858792
55.48 0.719008875105246
64.72 0.526759763749551
74.92 0.544091166133297
79.44 0.393970580536411
83.26 0.470031106017946
83.68 0.406176977626015
90.7 0.340790529371139
90.8 0.415835257188307
100.7 0.362994490949955
101.3 0.315321365259521
103.9 0.353079638853744
108.42 0.223911758124834
123.26 0.180428794850373
123.4 0.258719596533664
124.9 0.193885980569569
134.32 0.141984927566649
140.74 0.149797489721837
142.76 0.128164559279495
147.52 0.158098737355798
164.92 0.145762020357239
172.6 0.125617508038299
175.78 0.114437860757444
180.02 0.0813929097905194
180.7 0.091239636914673
188.36 0.112744513266372
189.66 0.0799068035421785
208.74 0.0655326955451263
215.08 0.0635011406598645
231.14 0.0610495302490756
238.5 0.0693941739738594
253.28 0.0550897232095588
255.76 0.0474464331375293
271.7 0.0426759248710637
271.74 0.0450416990006684
274.18 0.0522517900258512
275.1 0.0376604207056124
299.48 0.0315658541816612
299.64 0.0311554937076676
316.8 0.0349150576360756
338.74 0.0284633250151046
340.72 0.0269214918268733
342.22 0.0260346194322234
349.12 0.0295768491542647
363.22 0.0211243088682864
365.2 0.023513609776068
368.08 0.0213474909670647
405.5 0.0163642313266921
410.32 0.0153944148975125
418.62 0.0152744027970361
441.32 0.0145590548844818
446.12 0.0137981585160092
450.4 0.0170895061166406
456.02 0.0116636708401871
459.82 0.0109293597129838
476.6 0.0112009984104315
478.16 0.0110394768445521
521.04 0.00814313559035648
530.8 0.00773756299238238
543.58 0.00932894865320144
543.78 0.0071390157428977
544.92 0.00754508135882932
550.08 0.00771312088530394
566.08 0.00583947963270228
578.2 0.00520017697322589
603.76 0.0052549309170896
605.12 0.00529837956487376
657 0.00384564107232022
662 0.00435558553208458
672.26 0.00557252336834531
677.42 0.00369068756810545
680.46 0.00357378197345122
686.6 0.00431146433306841
704.72 0.00333754955642944
712.48 0.0026870977922924
760.02 0.00292146983868267
784.5 0.00265259053861824
810.4 0.00218141013587578
815.58 0.00193982203760483
832.08 0.0023113857846735
852.42 0.00187796627527079
855.14 0.00299777902516282
876.84 0.00231824846849219
877.84 0.00150356642673528
907.88 0.00178262563296682
924.16 0.00171244121677181
971.66 0.00109590758975642
987.76 0.00124653632487934
1016.76 0.00129990883621613
1058 0.00130583733358972
1079.36 0.00105910214362273
1089.96 0.00173928947659162
1107.66 0.000966427359650608
1120.82 0.000916094278183395
1133.2 0.00120598243610566
1189.2 0.000631504277650617
1190.96 0.000934717713792381
1234.02 0.000715176564765452
1339.02 0.000743606080666873
1358.22 0.000774695851298013
1364.36 0.00058458610666781
1369.64 0.00053315989925213
1374.2 0.000916910714300275
1477.28 0.000397260362412576
1495.26 0.000503941147089771
1495.56 0.000739731883668348
1507.5 0.000559332573911842
1614.12 0.000366298470783821
1690.34 0.00031256595366468
1763.94 0.000456018266458948
1771.8 0.000508364704324057
1790.7 0.000297828867198608
1819.02 0.000386040189262157
1864.12 0.000228502299361748
1915.76 0.000320930496678026
1961.22 0.000405333299988554
2063.68 0.000263959600152373
2102.7 0.000207775815448339
2111.84 0.000193024559711427
2225.14 0.000272107243167611
2264.76 0.000243632428285492
2311.56 0.000213956550460732
2334.92 0.000187174893106394
2366 0.000133442829449138
2434.7 0.000187856683753719
2543.38 0.000230683851584156
2671.02 0.000124280635868158
2701.94 0.000150832696701112
2758.46 0.000166652147906998
2811.44 0.000121360344060743
2891.74 0.000145265745695613
2894.2 9.59845189230814e-05
2988.82 0.000115395617218145
3003.2 0.000122336855216027
3069.72 0.000116826456069234
3330.46 0.000152275029775709
3344.26 0.000118079118614804
3428.7 7.97819059631403e-05
3545.26 0.00010202292175621
3655.02 7.2688421798951e-05
3694.12 0.000102841097484348
3737.82 8.20205673481246e-05
3747.72 8.68054151255647e-05
3832.96 7.32809161010838e-05
4046.42 6.73238263230255e-05
4069.32 7.40370444999254e-05
4214.78 0.000110707272555998
4273.32 5.52019463169183e-05
4451.4 6.85854865319373e-05
4462.56 5.3783870125319e-05
4582.94 6.48567193263178e-05
4650.04 7.52968947880781e-05
4709.92 5.96816082747796e-05
4723.32 4.88688846275553e-05
4818.8 5.43531895928224e-05
5007.5 9.0074075126639e-05
5110.98 4.33198056281077e-05
5173.56 4.84492776032912e-05
5195.18 5.01270819422428e-05
5344.42 5.52149162435178e-05
5349.52 5.00707219999845e-05
5589.88 3.81015985828932e-05
5618.76 5.76609123944784e-05
5636.4 4.00912880106435e-05
5685.2 4.43135362292282e-05
5883.52 7.31517756286248e-05
5885.36 4.45241332761528e-05
5937.14 3.58789083672038e-05
6082.68 4.40958478548956e-05
6153.38 3.36184721442508e-05
6201.58 3.9788713511329e-05
6257.66 3.97566090117623e-05
6424.54 3.06437712661774e-05
6453.04 4.60779510020352e-05
6500.5 3.82629359094339e-05
6529.92 4.07572046171306e-05
6624.06 3.01623516312167e-05
6679.84 3.01095119421742e-05
6681.82 6.3421428898339e-05
6865.44 3.69793286235603e-05
7106.34 3.32837063817542e-05
7120.92 3.85969719299333e-05
7122.94 2.63917329052634e-05
7216.64 3.61252963674637e-05
7242.26 2.69585151515072e-05
7373.26 5.76449846107274e-05
7406.4 3.91995264663602e-05
7500.06 3.41405277376575e-05
7523.42 3.20342069584957e-05
7677.68 2.94891886509211e-05
7743.66 2.43576925918499e-05
8017.66 5.01548805293253e-05
8051.06 3.60736998586868e-05
8210.34 2.72483312936477e-05
8291.84 3.02210209292137e-05
8572.6 3.24164930065778e-05
8811.88 2.78196416260361e-05
8975.82 2.58223194223467e-05
};
\addplot [
  draw=chocolate21910927,
  fill=chocolate21910927,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
32.72 0.999999999928856
32.94 0.999999999896327
32.94 0.999999999896327
32.96 0.99999999991491
33 0.999999999908868
33 0.999999999908868
33.02 0.999999999924472
33.02 0.999999999935738
33.06 0.999999999938138
33.06 0.999999999928121
33.06 0.999999999924386
33.1 0.999999999931023
33.1 0.999999999931023
33.1 0.999999999918074
33.2 0.999999999937997
33.2 0.999999999937997
33.22 0.999999999939581
33.24 0.999999999939561
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.3 0.999999999922962
38.48 0.985579743250738
42.98 0.938253262886944
45.9 0.943014431117084
58.68 0.879721120982217
70.56 0.76695582111709
70.6 0.603494228049851
94.36 0.503399816141392
100.06 0.26882636180894
103.48 0.231626929333174
106.46 0.363681119906876
108.46 0.361675956634454
109.94 0.220920913835011
114.58 0.349181827469438
119.38 0.406461827963283
120.76 0.34105633827741
125.52 0.345986417193995
125.58 0.183858238409236
125.96 0.341758757351279
127.6 0.270770391959187
128.2 0.339247560326214
131.64 0.335565980351118
136.4 0.335773521270294
137.22 0.141150736923002
137.22 0.141150736923002
137.22 0.141150736923002
137.66 0.140876217090917
137.66 0.140876217090917
137.68 0.14087621749946
138.04 0.139775938550292
138.04 0.139775938550292
138.36 0.136287385421345
138.78 0.137953628190773
139.04 0.139085854538885
139.26 0.139480384942868
139.36 0.137252450511447
139.44 0.334276206776643
139.86 0.136193450662886
141.1 0.333643672512931
141.8 0.331881018352266
141.8 0.334797608912987
141.92 0.334797613518545
142.68 0.334775383952178
143.06 0.13308719074866
143.06 0.334130362298505
143.12 0.332466564200625
143.28 0.333896671131075
143.32 0.332459094423541
143.86 0.332446861683403
144.08 0.332137499614262
148.08 0.217581706374397
161.1 0.206931488376736
165.72 0.125224329177728
168.92 0.241326447229307
191.82 0.189621221165695
192.82 0.114144441205794
215.96 0.105590481472074
247.08 0.0980542762754737
256.02 0.173506411867004
279.06 0.142412990394549
287.04 0.0926932824741823
311.94 0.131884707548662
332.74 0.135392867322289
345.3 0.123365444488732
346.18 0.0456483460233685
354.32 0.145286724259443
355.42 0.148971022319113
355.6 0.136451519108525
364.9 0.135015628508217
364.94 0.12286734106309
373.72 0.116565514458525
380.3 0.123171414196295
383.32 0.113063980745483
386.94 0.036586319132958
387.54 0.118146824535139
390.74 0.111026938680693
392.7 0.0368261262186399
400.96 0.0336507905067453
404.5 0.110284785278942
412.86 0.0321333441342571
431.52 0.0927913533536736
457.1 0.0258263157790419
464.24 0.0279030049131078
469.26 0.0849822136176272
484.56 0.022511470139221
492.34 0.0943351542780036
508.46 0.072267824032669
575.56 0.0572563810767798
617.2 0.04393094125663
632.5 0.0662947017075367
667.2 0.034082263268112
769.5 0.0236683879099707
780.94 0.0448257335158343
875.66 0.014341471050216
897.66 0.012360343593916
913.32 0.0342399779721901
1062.38 0.00795663087275543
1073.86 0.0258249335577492
1094.32 0.00829732214323306
1165.26 0.00725190370643281
1192.12 0.0199557166200548
1223.6 0.00657278608730114
1244.92 0.00625118343584966
1280.84 0.0060749905043891
1309.22 0.0144782052874199
1313.08 0.00591518390336246
1384.8 0.00396689527616947
1410.2 0.0117691227440444
1519.48 0.0106151108232098
1586.5 0.00949618741480611
1590.7 0.00450110355104007
1614.48 0.00423971761179052
1644.64 0.00418805323826444
1662.46 0.0081828923797737
1711.06 0.00785171419414454
1712.16 0.00385407366782037
1770.16 0.00362549740175693
1776 0.00348350343731726
1798.94 0.00159037067060618
1802.24 0.00337253862230022
2709.92 0.000498934283531346
6075.4 8.13235637478458e-05
};
\addplot [
  draw=saddlebrown1356716,
  fill=saddlebrown1356716,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.06 0.999999999938456
33.08 0.999999999937494
33.1 0.999999999929582
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.48 0.999457152184698
35.08 0.992963539693108
35.36 0.991840001544356
35.68 0.988658248328844
35.88 0.988020945547247
36.44 0.984679908893511
36.74 0.982426065929649
36.86 0.982296821133527
37.42 0.97729218236557
37.5 0.977550668894227
37.66 0.975800715282764
37.66 0.975614257785444
37.66 0.975614257785444
37.66 0.975614257785444
37.76 0.976788057101839
37.76 0.976788057101839
37.82 0.975150242336144
41.4 0.987824588940185
50.06 0.933953858598278
58.84 0.860464378961879
73.86 0.569466697089076
74.14 0.570012972385645
77 0.540316188178885
77.1 0.543854939504693
77.94 0.529872979469375
78.26 0.716949022538618
80.44 0.508621946211926
80.54 0.503172404684768
80.7 0.503907552488304
81.36 0.500860616373898
81.58 0.494393951984228
81.64 0.497704703942706
81.72 0.497111109699878
81.94 0.486047925411059
81.94 0.486047925411059
82.02 0.489844922603171
82.14 0.488959274034772
82.62 0.480811194207743
82.8 0.480268894314891
83.24 0.477714551352161
84.08 0.463862493831801
87.96 0.64372753635486
91.82 0.591741549600469
116.74 0.534689196315084
133.68 0.14328273237396
133.84 0.148207482917955
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
134.64 0.14888340672815
177.54 0.479620124561411
192.1 0.447065507005612
241.16 0.427687162502331
253.04 0.385577567898045
254.08 0.420991521578785
268.54 0.372257768281316
284 0.370581224005491
285.82 0.384132243649006
291.58 0.382588608771427
299.82 0.393916511874601
303.3 0.380871367890588
310.12 0.0669026776154554
334.26 0.36973430670494
345.76 0.36925810239046
377.44 0.0448147961704825
430.62 0.0408603152000056
533.44 0.0183880668082233
534.72 0.018542097422283
535.04 0.0184439747087728
561.38 0.025387306850874
578.56 0.0164562859459917
709.54 0.0147744251871212
710.94 0.0131861219284985
892.02 0.0112062940153387
898.14 0.0417550401905774
898.34 0.0420352464892849
915.26 0.0405203778676163
919.48 0.0405619746594799
944.36 0.0402717614714201
947.32 0.0400258727893813
958.8 0.0110542226001682
979.64 0.0370162179989313
999.24 0.037383034361382
1012.36 0.0341293310063453
1086.7 0.00818946763804526
1142.82 0.0274320265655229
1159.8 0.0297395476126047
1168.64 0.0218154242735534
1209.64 0.0257041104656657
1278.62 0.00611989269717013
1363.68 0.0168296725246865
1438.74 0.00531603998634312
1530.82 0.0142999906988711
1550.24 0.0039652655199608
1634.78 0.00485923633755512
1669.2 0.0111383218583301
1699.24 0.00393625923623314
1789.02 0.00340998919053285
1852.28 0.00291023366544539
1905.22 0.00274925938855659
1906.72 0.0078037918102927
1938.46 0.00309995751628475
2000.92 0.00270148671490684
2017.92 0.00265550693806002
2035.14 0.002765226521692
2062.66 0.00270261125596371
2078.18 0.00252819326460301
2087.6 0.0026530003810258
2106.18 0.00259193256461775
2114.14 0.00250670893486095
2121.22 0.00256392228375247
2149.78 0.00245579910904424
2180.98 0.00245234103430802
2209.48 0.00243497141904506
2261.88 0.00646276820665207
2713.18 0.00464372450733786
3411.38 0.00281128029718114
};
\addplot [very thick, royalblue28108204]
table {%
x y
40.94 2.2218033811474
133.524242424242 0.141711833689196
226.108484848485 0.0424958141641684
689.029696969697 0.00347681811012993
1151.95090909091 0.00111842047544356
1614.87212121212 0.000534420080358893
2077.79333333333 0.00030913353467137
2540.71454545455 0.000200167665942427
3003.63575757576 0.000139629045426925
3466.55696969697 0.00010268197494734
3929.47818181818 7.85461859380279e-05
4392.39939393939 6.19455029394464e-05
4855.32060606061 5.00564875978508e-05
5318.24181818182 4.12600581372782e-05
5781.16303030303 3.45750492399955e-05
6244.08424242424 2.93794069007797e-05
6707.00545454545 2.52636246074892e-05
7169.92666666667 2.19493894516942e-05
7632.84787878788 1.92423097020168e-05
8095.76909090909 1.70033516117281e-05
8558.6903030303 1.51309881546161e-05
8836.44303030303 1.41512878316125e-05
8929.02727272727 1.38456362555481e-05
9021.61151515152 1.35497086564808e-05
9114.19575757576 1.32630991265777e-05
9206.78 1.29854226356016e-05
};
\addplot [very thick, indianred19152101]
table {%
x y
37.36 4.16311937850469
127.647474747475 0.187396802446629
217.934949494949 0.0516500201613053
669.372323232323 0.00390300691962526
1120.8096969697 0.00125878349856763
1572.24707070707 0.000610120468673252
2023.68444444444 0.000358959324523312
2475.12181818182 0.000236503621233361
2926.55919191919 0.000167809887033765
3377.99656565657 0.000125451487137894
3829.43393939394 9.74891790097293e-05
4280.87131313131 7.80549253274127e-05
4732.30868686869 6.39929361560152e-05
5183.74606060606 5.34837318911459e-05
5635.18343434343 4.54184444426026e-05
6086.62080808081 3.90899676261021e-05
6538.05818181818 3.4030067609529e-05
6989.49555555555 2.99186444563463e-05
7440.93292929293 2.65308079580795e-05
7892.3703030303 2.37047747181735e-05
8343.80767676768 2.13217245622586e-05
8614.6701010101 2.00665893454859e-05
8704.95757575757 1.96737384354157e-05
8795.24505050505 1.92927821861314e-05
8885.53252525252 1.89232389286598e-05
8975.82 1.85646512660898e-05
};
\addplot [very thick, chocolate21910927]
table {%
x y
32.72 0.966961633141139
93.7571717171717 0.420630561273819
154.794343434343 0.242352673890907
459.980202020202 0.0518531692073219
765.166060606061 0.0214604398713352
1070.35191919192 0.0113362043494616
1375.53777777778 0.00683303577152603
1680.72363636364 0.00447911750364346
1985.90949494949 0.00311294015730405
2291.09535353535 0.00225922815970236
2596.28121212121 0.00169547045943149
2901.46707070707 0.00130684942774396
3206.65292929293 0.00102957010489134
3511.83878787879 0.000826058132364269
3817.02464646465 0.000673111486327358
4122.2105050505 0.000555830934159499
4427.39636363636 0.000464327896399208
4732.58222222222 0.00039185150777033
5037.76808080808 0.000333679042395661
5342.95393939394 0.000286435272791148
5648.1397979798 0.000247662099918479
5831.25131313131 0.000227686296027223
5892.28848484848 0.000221502721252421
5953.32565656566 0.000215539087082314
6014.36282828283 0.000209785689784013
6075.4 0.000204233337107159
};
\addplot [very thick, saddlebrown1356716]
table {%
x y
33.06 0.985550110419425
67.1844444444444 0.585595968364727
101.308888888889 0.400018421724051
271.931111111111 0.126018971825156
442.553333333333 0.0629564308538841
613.175555555556 0.037783866380889
783.797777777778 0.0251088087867532
954.42 0.0178193921940701
1125.04222222222 0.013245050827829
1295.66444444444 0.0101905639056752
1466.28666666667 0.00805351173166973
1636.90888888889 0.00650282859486578
1807.53111111111 0.00534414350293376
1978.15333333333 0.00445721272670004
2148.77555555556 0.00376441980485193
2319.39777777778 0.00321386471091289
2490.02 0.00276979402589562
2660.64222222222 0.00240694128221523
2831.26444444444 0.00210705198571976
3001.88666666667 0.00185668001266651
3172.50888888889 0.00164575038321795
3274.88222222222 0.00153485739973748
3309.00666666667 0.00150019142241059
3343.13111111111 0.00146659841470512
3377.25555555556 0.00143403598096614
3411.38 0.00140246376627699
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};
\end{axis}

\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_gat__squared_error_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}
\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]
                    \addlegendimage{royalblue28108204}
\addlegendentry{ASMR++ (Ours, MPN)}
\addlegendimage{indianred19152101}
\addlegendentry{ASMR++ (GAT)}
\addlegendimage{chocolate21910927}
\addlegendentry{VDGN-like (MPN)}
\addlegendimage{saddlebrown1356716}
\addlegendentry{VDGN-like (GAT)}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}
\end{axis}
\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_npde__squared_error.tex <==
\begin{tikzpicture}

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
height=5.0cm,
width=\textwidth,
title style={yshift=-0.2cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
scaled x ticks=false,
tick pos=left,
title={Stokes Flow - Number of Training PDEs},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-463.445, xmax=10455.265,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0,12.0},
y grid style={darkgray176},
ylabel={Squared error},
ymajorgrids,
ymin=6.97470556305925e-06, ymax=6.05327647927168,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
34.74 0.996551065826966
56.72 0.817949804826773
94.22 0.337142624454904
98.78 0.306436104088502
111.08 0.253420580536718
112.3 0.259290724273951
116 0.267580045762426
120.76 0.207508392641217
120.84 0.182436770240554
120.98 0.191464318670778
123.7 0.198868104548739
129.72 0.209015109696669
130.34 0.190431832330199
131.8 0.197055800173148
134.14 0.331481248425901
134.22 0.155159949555317
141 0.206089871605965
142.66 0.142504266586353
144.96 0.18514780056186
147.98 0.129830269316301
148.28 0.154434626253525
161.44 0.141578206658418
178.62 0.106339681895845
179.02 0.100863164620652
179.08 0.127283087276542
182.72 0.113653258375838
184.72 0.103808470878985
185.1 0.160188744718107
188.06 0.118185851710128
203.64 0.0948743998552348
224.8 0.0685237873449814
229.06 0.113692995518476
229.34 0.0694887457926054
238.38 0.0872623638998619
242 0.0727545133556241
259.46 0.0670935983639556
268 0.0942771843933418
281.9 0.0444434919418212
283.92 0.073917629067599
287.36 0.0497807086198268
293.42 0.0464034896803983
300 0.0547838149954422
304.26 0.0495472471749759
309.82 0.07639305849786
335.48 0.0431155967240658
344.52 0.0607686134924439
358.84 0.0384585971636897
360.06 0.0318606375065005
364.12 0.0260986876639581
398.88 0.0307407984999766
400.02 0.0190373269603413
404.38 0.0559047620463175
421.64 0.0232795501570563
441.34 0.0441491081333443
449.82 0.0239031843034935
454.68 0.0144091581521636
471.28 0.0268188853511478
486.54 0.0233776548438254
494.92 0.0117608862155661
508.24 0.0183145871652581
524.44 0.0196390093874553
532.22 0.0342090016157181
576.26 0.0118270596442065
585.82 0.00824934742236157
592.62 0.00845027079632408
609.78 0.033036110475349
632.74 0.0108897198056178
639.48 0.0112283170745963
648.08 0.0245162254956301
653.86 0.0189460877465748
707.1 0.0128211061413613
707.9 0.00801919079674826
748.36 0.0175793961404371
752.52 0.00592271509806519
767.56 0.00572293239642205
769.38 0.00485647858282454
800.98 0.00564448623901637
820.24 0.00935492473461985
829.66 0.00696211059871977
843.74 0.0234791915308927
867.4 0.0141457413389713
884.26 0.0137407502155592
938.06 0.00388318273764222
941.92 0.00521276098052165
967.02 0.00251265239058076
1042.06 0.00289535844863856
1080.4 0.0102822588719622
1114.96 0.00452380100974867
1148.36 0.00312404614240631
1179.04 0.0100840692556881
1194.46 0.00653350355313664
1195.06 0.00350072973528106
1231.36 0.00217511712415785
1232.16 0.00146962188862381
1234.92 0.014289227343135
1364.54 0.00849131868461158
1456.68 0.00162105447124001
1456.84 0.00235750007701661
1465.24 0.005686953861694
1476.94 0.00343066341109059
1517.3 0.0013594221937659
1551.26 0.00443867960383513
1552.32 0.00173457025857224
1555.24 0.000954078135764331
1678.94 0.0072243947710424
1753.76 0.00932624823809765
1856.62 0.00137685000269359
1902.9 0.00292796931710953
1926.74 0.000577156711554377
1940.56 0.00222572453691106
1948.56 0.00312405828566326
2008.22 0.00119357943596474
2019.64 0.000966650337877715
2027.5 0.000846008386799125
2042.4 0.00592811999654775
2244.88 0.00659355158711388
2246.28 0.000692306307912108
2308.02 0.000382173578759504
2339.7 0.00150831263481661
2397.96 0.00499000786822833
2494.26 0.000824430066671843
2521.22 0.000479401014337158
2543.66 0.00140328976153985
2620.8 0.00219878419559918
2655.62 0.00445827205904396
2739.26 0.000248178018113982
2752.94 0.00036066138823366
2820.38 0.000405331953977775
2843.52 0.000645881624286662
2852.26 0.00401332785708955
2932.94 0.00418223628282683
2997.96 0.000939686770180964
3040.64 0.000640422428615461
3085.02 0.00154741761421636
3124.86 0.00384197520602147
3270.92 0.00028824712029236
3377.14 0.00351228955598294
3381.46 0.000971103124022842
3451.4 0.000254447295124424
3521.74 0.00347109677431869
3574.54 0.000441251749968869
3623.3 0.00016172510539806
3629.34 0.000495241521226214
3643.94 0.000624114045576779
3668.88 0.000247136137661234
3771.66 0.00269830875749287
4012.28 0.000181159883275369
4085.92 0.000217300042797466
4104.62 0.000745231056730155
4135.94 0.00117026260303167
4198.98 0.000420298074382668
4394.1 0.000193787810340557
4401.16 0.000115479740214855
4446.9 0.000318347319989798
4534.1 0.000145479389946432
4566.82 0.000457055910695429
4580.64 0.00018003784159109
4644.7 0.000356581973920167
4714.46 0.0020459494061091
4872.42 0.000162224600494597
4974.48 0.000114544849361029
5051.92 0.000561147232095153
5202.62 0.000306211043722932
5349.06 8.77606907751513e-05
5349.36 0.000363705872512054
5395 0.000878352401109841
5536.04 0.00152043432547071
5559.6 0.000264362006225968
5569.08 9.85769923272423e-05
5570.68 0.000273206280091248
5649.84 0.000306995226344172
5873.54 0.000255316441208888
5959.52 0.000432546025915737
6213.72 0.00124390471306203
6255.58 7.07211611405795e-05
6272.22 0.000614842868529662
6319.9 0.000271028321755412
6326.54 8.99953508322309e-05
6584.16 0.000206401750924399
6669.6 0.000345633522470122
6694.6 0.00022650096127106
6977.28 8.14292879487426e-05
7037.82 0.00100496995041926
7310.82 5.91480978701001e-05
7344.04 0.000268329118580508
7370.24 0.000497554462609525
7475.48 7.74633305537653e-05
7585.66 0.000844009484825198
7942.26 0.000173647978892768
8075.2 5.10950905858062e-05
8161.16 0.000818072268392435
8233.72 0.000441797165342266
8465.96 4.45966395723697e-05
8712.94 0.000145949872154418
9037.76 4.22284582769632e-05
9203.76 0.000134521198107185
9376.08 0.000378896080317997
9958.96 0.000126302510612096
};
\addplot [draw=purple11522131, fill=purple11522131, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
32.86 0.999999999925528
32.92 0.999999999911878
33.34 0.998582360355186
38.44 0.958885691021595
39.9 0.956253882950727
62.24 0.821321071537127
70.68 0.537704053031812
77.04 0.471984913972858
87.1 0.377366280238159
92.94 0.340097971195837
97.38 0.333992197954294
100.14 0.318664713449979
100.72 0.275720308785008
102.74 0.494951965795506
105.38 0.24100779170985
106.52 0.255213082742064
109.84 0.19409314754778
110.2 0.180966974897399
112.34 0.235207084923287
114.8 0.219134885702156
115.48 0.218269433948147
119.72 0.16313755852724
120.32 0.162313679430995
135.24 0.136256012746623
138.42 0.176631302965351
138.56 0.128645806766941
147.9 0.116537577139223
152.32 0.106730424499195
152.4 0.107892644172524
154.12 0.120460661855281
163.4 0.0984698049086742
168.74 0.089649551148662
174.02 0.0887704479340035
189.32 0.0772566250421057
195.7 0.0700167597413085
202.74 0.0773579250008528
209.12 0.0610430041252907
216.9 0.0800268884746849
218.86 0.0710366413895198
226.02 0.0656383217494003
237.06 0.0497348065307469
246.52 0.0505860615263085
252.84 0.0549979674231617
255.52 0.0396129442127048
259.96 0.0530049558462786
272.7 0.0383650147784528
275.48 0.0395536970734965
317.54 0.0380772971567413
322.6 0.0275969188453981
324.56 0.03885242637566
329.94 0.0263139595220254
335.72 0.0215051100394678
340.06 0.0294543357087559
340.9 0.0251473725393314
352.02 0.0271504777160163
357.9 0.0220869989933178
393.6 0.0187353873268695
436.42 0.0113119075596441
438.76 0.0147990706787935
443.46 0.0116872870438255
446.62 0.0120447925684553
449.62 0.0150354432535795
467.06 0.0140606976466863
491.58 0.0188532091779947
503.76 0.00873199901346708
512.58 0.0139846661227069
557.46 0.00786914752008315
562.78 0.00622016869609987
564.6 0.00842899711167575
570.36 0.00903185730175244
585.12 0.0066220526179375
596.34 0.00856626390727663
641.34 0.00443006118028931
650.2 0.00473438156447625
697.54 0.00884151920968922
703.88 0.00503153939767672
707.96 0.0038141839800049
715.06 0.00512571982103391
732.6 0.00523641244426036
750.92 0.00371626304196247
758.66 0.00364769761458664
796.88 0.00445027096166288
817.74 0.00217774587789221
839.36 0.00243375497171287
886 0.00288311722607077
892.08 0.00218730002136216
930.78 0.00276409864326327
949.6 0.00183559725343175
973.16 0.00273255516663498
982.06 0.00320175863079015
1020.8 0.00144324136371712
1040.68 0.00106083224584347
1048.86 0.00214320507566309
1064.96 0.00208597227448805
1123.2 0.00127221285216652
1137.86 0.00157611401558218
1187.28 0.000952815986434223
1194.26 0.00151809541510679
1293.84 0.00158155938486677
1305.94 0.000565528743010551
1310.22 0.00108381876007262
1311.16 0.00163548840310966
1368.94 0.00115441213770354
1369.78 0.00118352961411201
1377.46 0.00100987210903887
1391.08 0.000786301434472496
1494.18 0.000551341799489346
1642.86 0.000946651681674355
1645.6 0.000694569037697241
1685.76 0.000708199518433454
1694.66 0.000374738578750533
1714.36 0.000931058992572011
1732.66 0.000676035137867508
1812.32 0.000695001436540851
1835.5 0.000480374159841191
1916.62 0.00039882929056709
1953.36 0.000322532520599497
1960.46 0.000560299980773688
2058.32 0.000459502601193467
2158.8 0.000243560554041194
2237.26 0.000338303606785618
2240.34 0.000392320939356211
2253.16 0.000285857441893167
2300.9 0.000530014189101036
2378.84 0.000306078376878966
2450.42 0.000442992576122051
2471.58 0.000197233602420002
2541.56 0.000284247449630894
2600.02 0.000325099452509354
2758.86 0.000181221474929208
2772.28 0.000235205355334026
2837.6 0.000175544399520218
2898.48 0.000145373117175284
2906.86 0.000179634523798548
3051.62 0.000330038330898174
3133.14 0.000217733228710302
3139.4 0.000261603265181904
3161.2 0.00013426720200217
3229.18 0.000112249777690047
3264.06 0.000165591152744974
3283.72 0.000192006165753998
3415.88 7.87413044139196e-05
3538.54 0.000135744485050258
3597.14 0.000117596639556042
3697.46 0.000158095359191806
3743.8 9.58139779667658e-05
3756.84 0.000132437559047081
3795.9 0.000218065065758333
3849.08 8.5107151878265e-05
3890.22 0.000173723288170739
4028.46 0.000137839100018865
4143.1 5.73161206760976e-05
4189.24 0.000106692973472737
4199.36 0.000124237075972235
4199.72 8.75078314653499e-05
4206.32 0.000106202828609521
4311.68 6.84517623061771e-05
4370.24 7.46840566875308e-05
4535.94 0.000133764913175897
4539.1 9.21620838784379e-05
4649.04 5.82170580635872e-05
4650.98 0.000100129986859898
4675.14 0.000127480295337905
4715.84 0.000103598000263993
4800.22 4.40881468410215e-05
4818.6 8.29968276384217e-05
4867.32 6.35910022501592e-05
4985.34 6.85602980564331e-05
5012.36 4.97853412661143e-05
5029.68 7.40746208353047e-05
5064.48 8.89843055090777e-05
5131.14 8.31896937100819e-05
5155.62 4.3344957574703e-05
5176.5 0.000100839020288963
5191.8 7.78455385020025e-05
5342.82 3.71021526247982e-05
5349.82 5.41389227975256e-05
5434.5 9.86492763424462e-05
5471.5 7.621837257189e-05
5567.34 5.21508041387811e-05
5699.44 6.4278727569481e-05
5710.56 3.20908326484536e-05
5737.4 7.0914574650321e-05
5753.92 8.17435473628922e-05
5863.32 4.93564541733376e-05
6036.26 5.65446299154868e-05
6108.6 2.97968819386122e-05
6154.4 7.77015822072398e-05
6168.66 6.52099000385333e-05
6174.18 4.43995666379904e-05
6261.96 4.4521460591819e-05
6317.06 6.21963151897877e-05
6798.82 5.78998538714536e-05
6817.24 4.19073418174362e-05
6847.78 6.62427424501932e-05
6908.12 5.75040821425147e-05
7195.7 3.89230680519932e-05
7361.56 5.20288521495079e-05
7407.78 5.7474093221093e-05
7876.38 5.27354914687101e-05
};
\addplot [draw=plum223165229, fill=plum223165229, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
41.96 0.951979606978144
48.68 0.844753288001591
56.5 0.693541511793924
57.18 0.67443174687742
57.52 0.811243791728812
68.6 0.544424753332671
77.48 0.41183969339991
81.68 0.397947108822402
87.7 0.354791434263899
93.9 0.359076780834529
93.94 0.321545217851368
94.68 0.306815578045529
96.76 0.293007859236398
98.52 0.290773646946591
101.08 0.256391186295034
103.58 0.280705392821447
104.82 0.234519065209367
105.98 0.249280968491838
106.54 0.264359138119311
114.86 0.216198648772132
115.02 0.218239997332308
124.8 0.182678128381541
127.04 0.164494830398366
127.08 0.191149643958458
129.62 0.139896561179501
130.74 0.130542884207143
130.84 0.13946893095735
134.24 0.176945463957195
136 0.136330839462841
145.8 0.13721635959912
153.14 0.123611465762185
165.42 0.093476437798484
166.96 0.0911139173141501
170.38 0.0855024357355769
177.8 0.0810504488244233
178.7 0.0848548115520318
191.12 0.0876494572804668
192.6 0.0948091888446453
198 0.0715610310889746
204.52 0.0766669210024347
225 0.0602782854277817
227.72 0.0496765385356834
233.98 0.0511824694178191
242.24 0.0474344752544942
244.68 0.0439948485398308
245.7 0.0501030983048221
274.34 0.0397202426292436
275.1 0.0394929472710041
280.1 0.0323396828006393
288.62 0.0417249271428974
301.48 0.0288591761151214
312.68 0.0266449335114108
316.18 0.0256147601714077
316.28 0.0248923035407864
325.94 0.0254923680604712
342.02 0.0217861447603659
363.68 0.0177538855087556
364.28 0.0198680638605001
381.4 0.0226408688820224
396.48 0.0161131296253614
402.72 0.0212993961366308
410.84 0.0141618630597403
412.82 0.0129705472800592
429 0.0130509398249166
438.1 0.0118623183974131
463.38 0.00960328340038445
479.78 0.00873366430266295
488.6 0.010305608488147
498.6 0.0129095741430055
506.18 0.00755750865916171
523.16 0.00826327338926887
542.34 0.006943264840954
578.78 0.00872975482957579
581.5 0.0071266954085717
594.32 0.00543514811843099
601.3 0.00501782684230667
656.7 0.0046768948434867
662.98 0.00383923636257222
664 0.00603946258433274
666.4 0.00424721914298443
668.6 0.00491542730479266
676.88 0.00373415170582574
749.82 0.00318174243401871
766.26 0.00231481408083091
792.64 0.00332740260290063
831.2 0.00270541684781171
861.86 0.00235541513474111
868.1 0.00248347468732955
871.8 0.00182247406133612
875.3 0.0027773976626533
878.06 0.00204764089608775
908.34 0.00198977808463736
965.28 0.00167135513491695
977.28 0.00122713147698837
1005.72 0.00176685333167036
1093.76 0.00139982022158984
1122.52 0.000990852125099606
1130.92 0.0012268761568718
1156 0.00156030474961338
1166.12 0.00117119120745855
1171.02 0.00100356516423795
1229.4 0.00104414017728307
1246.96 0.000696416946385638
1251.7 0.00100562884286503
1283.2 0.000896338326324089
1365.7 0.000744064254054924
1397.02 0.000576647892599786
1463.66 0.000631272036936789
1479.6 0.00070183493883055
1565.72 0.000829704478756861
1578.66 0.000476572951272915
1609.64 0.000420069892970102
1634.1 0.000435699573832272
1652.7 0.000576913740343319
1665.04 0.000573684979151428
1688.92 0.000428528399675929
1761.78 0.00031985747763558
1827.36 0.000442836442625035
1965.76 0.00026668982974121
1979.22 0.000356621518951632
2065.18 0.000258188368577065
2075.78 0.000239126759856384
2102 0.000395885177090546
2143.16 0.000162405220669069
2199.8 0.000221472118976144
2229.24 0.000324025804070158
2246.36 0.000280380010828398
2365.28 0.000275829343985285
2466.6 0.000168417251022175
2521.38 0.000160810604489434
2552.68 0.000187673774098083
2573.64 0.000149586935426973
2616.8 9.44232748070366e-05
2906.02 0.000178468942160048
2937.9 0.00013000986265513
2939.18 0.00018731466448615
2946.72 0.000166616218204146
2949.96 0.000108308052411972
2957.46 0.000205813762363433
3055.24 0.000113246192117866
3070.26 6.71719194974734e-05
3213.9 0.000102633982352765
3261.16 8.13384989921019e-05
3450.02 0.00012036476204338
3465.28 5.05516610080128e-05
3577.42 8.69278951497927e-05
3625.34 0.000118167990132179
3657.82 0.000131838260698444
3691.2 0.000116369298748544
3701.2 8.61741066526754e-05
3808.76 4.21143535749744e-05
3822.96 7.01995965844778e-05
3880.08 8.17616503556605e-05
4002.5 7.07671363153405e-05
4006.6 0.00012799657862644
4038.74 6.03410393224285e-05
4100.92 3.57238244492733e-05
4287.94 8.96251057663085e-05
4308.16 7.78593441560244e-05
4331.38 3.12480524325396e-05
4384.08 6.66192343334876e-05
4390.64 5.96879472482662e-05
4411.22 5.60775141355987e-05
4422.46 6.58232069791491e-05
4447.88 8.82393951867076e-05
4563.4 0.000100608186085615
4656.14 5.12780024160901e-05
4817.4 5.36137375856491e-05
4864.74 7.28709446579785e-05
4983.64 5.63489144039538e-05
5017.66 5.44465390152402e-05
5085.18 7.80332042062085e-05
5174.6 4.56131833369523e-05
5224.02 6.63906862201682e-05
5278.44 5.83495835056177e-05
5314.3 8.41928792603042e-05
5347.46 6.30064844279277e-05
5456.12 4.7772721077701e-05
5503.32 4.84110238757331e-05
5745.44 5.72117002113282e-05
5817.24 4.41500875227054e-05
5934.36 5.11665613161434e-05
5947.12 7.01633972474542e-05
6054.68 4.28922984397215e-05
6180.92 5.17099910680015e-05
6225.5 5.04977144913274e-05
6379.74 4.31103913124566e-05
6464.78 3.89474681291289e-05
6569.02 4.13592369731283e-05
6615.04 6.56349360138338e-05
7004.68 3.6244309362951e-05
7053.4 6.25509174984937e-05
7200.1 3.31062418972176e-05
7377.28 3.56995818132701e-05
7460.76 3.37396614811266e-05
7960.34 2.8413314039208e-05
8421.24 2.98276207004613e-05
8661.62 2.67511998378076e-05
9405.68 2.60767434629195e-05
};
\addplot [
  draw=deepskyblue33188255,
  fill=deepskyblue33188255,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
35.28 0.980552307406215
50.4 0.742435068215411
74.38 0.49212636048488
76.52 0.439935368318831
80.66 0.445303805967009
81.26 0.429540756175403
87.8 0.33390537931679
92.42 0.331336972456974
95.64 0.327629994576389
97.26 0.309583604689142
97.72 0.293914289043518
100.32 0.29753069825085
103.48 0.243496692728007
106.24 0.213598697033694
107.56 0.195154180346432
110.1 0.251921147652319
110.62 0.197492051372342
114.32 0.184837299152015
115.3 0.201947956439253
115.36 0.213752901179989
117.62 0.155304620797017
117.7 0.165622798980374
118.7 0.169454573926372
119.96 0.18076957358619
121.86 0.151488845429548
130.48 0.135203309033368
132.5 0.133388816588726
138.84 0.115522729545872
145.48 0.15587747297829
149.3 0.10793406262598
152.12 0.102133005178257
152.42 0.109213161888899
155.24 0.107077526567768
162.66 0.0917143457379604
164 0.0945174168059951
169.54 0.0903351292837443
169.6 0.154037079115835
172.44 0.0955690138675806
184.36 0.0764963984238743
200.88 0.0727315555105713
215.96 0.0554985216452168
218.9 0.103324359063222
220.94 0.052542568808163
222.52 0.056806843739731
231.64 0.0526670367179664
235.32 0.0559242066714995
236.6 0.0481376438619743
238.9 0.0435074104505131
271.34 0.0372577362066351
279.2 0.0350725479265538
285.1 0.0371580977279125
299.48 0.0273969348829761
301.12 0.0297159488275991
309.38 0.0318506333290889
321.74 0.032108171774796
323.7 0.0275719137152136
325.32 0.021966710898754
347.46 0.019916005422259
354.94 0.0209415343941103
374.12 0.0178728952462745
386.92 0.0211019199650744
387.88 0.0170017324757187
406.62 0.014312180091678
410.06 0.014892704239761
420.46 0.0174890453735016
428.56 0.0117595191245382
455.06 0.0115291743195497
464.76 0.00881435373330481
481.08 0.0110750262189583
499 0.00900317475204489
499.08 0.00920019492063431
512.8 0.0113957020902393
530.74 0.00704914821870633
542.04 0.00656542545204882
567.24 0.00866919396512788
576.16 0.00596752510114506
611.68 0.00647525836491801
622.9 0.00400268020897555
648.58 0.00518906005001526
658.42 0.00523851626847791
669.62 0.00375574848610644
673.38 0.00400419006894052
675.72 0.00518310958576911
708.02 0.00289139308975487
749.06 0.00359864953662628
762.68 0.00305584819430557
799.88 0.00375443692644646
821.94 0.00181351887696462
838.44 0.00181875706656888
856 0.00250692949454714
867.74 0.0021737947906473
886.54 0.00218124769367035
919.54 0.00231951340144513
927.14 0.00190419102435729
950.7 0.0014710067684911
1021.3 0.00156847040242003
1059.7 0.000944513147192136
1066.08 0.000994617118012034
1072.58 0.00195958807608967
1108.4 0.0011423519741521
1121.84 0.00116146040913771
1136.74 0.00128047805141943
1180.88 0.00105505218573181
1205.88 0.000806999172633652
1240.58 0.00110849869490129
1308.26 0.000886670308640951
1343.08 0.000567112972655088
1363.74 0.000612803785399841
1403.56 0.000507845385623762
1423.3 0.000621336729738346
1491.48 0.000571171370322821
1513.86 0.000705180039273388
1553.64 0.000690670756781417
1554.58 0.000448713095340042
1631.6 0.000530061291840566
1641.24 0.000562928371682847
1651.86 0.000326524440404382
1723.24 0.000347938601939273
1814.76 0.000340419736672874
1823.04 0.000275787331339732
1994.62 0.000356030091437776
2031 0.000255635569731968
2058.16 0.00031759016206328
2060.54 0.000339399422646477
2087.54 0.000218421430197711
2120.3 0.000395818884730407
2183 0.000196037401071109
2229.78 0.000227053745731211
2321.46 0.000196958095107739
2397.88 0.00015680165464508
2508.18 0.000212985347798018
2555.26 0.000242765431319373
2620.32 0.000143578261060292
2624.56 0.000160639911111341
2698.32 0.000130620952935545
2729.78 0.000223710983712409
2809.74 0.000122421712082932
2851.6 0.0001344334636333
3043.66 0.000151422999230385
3144.78 0.000108214349605162
3174.02 9.52249900381582e-05
3210.46 0.000136230017183802
3273.1 0.000113004052862455
3287.52 9.74248525777262e-05
3298.62 8.3716518073991e-05
3318.88 0.000175165513613182
3345.84 0.000156388614877917
3676.92 9.69946660050328e-05
3686.18 8.99088046922932e-05
3723.04 6.6498343676015e-05
3804.38 9.4394976661923e-05
3809.62 8.41237942586864e-05
3855.58 8.0283999032998e-05
3937.78 0.000119131950266577
3963.36 6.64740388467051e-05
4033.58 8.54125170021598e-05
4041.92 5.33351845512754e-05
4088.56 0.000124446191890069
4282.4 7.54538994946597e-05
4284.62 7.82370810480924e-05
4367.76 6.79905879257109e-05
4402.56 7.4940376279685e-05
4409.44 6.61364428938024e-05
4438.56 9.79676891617182e-05
4442.42 4.5630936169196e-05
4679 4.07904797536166e-05
4679.58 0.000103614961627188
4722.56 6.62830981053487e-05
4752.02 5.0719907402076e-05
4816.72 6.79927614835151e-05
4871.42 8.30465208437153e-05
4941.58 5.92271592270219e-05
4961.4 5.79235230047926e-05
4977.6 5.64042671134744e-05
4978.6 5.633099239376e-05
5202.82 6.03075924925488e-05
5253.16 5.91842433666608e-05
5329 7.32118433676808e-05
5376.54 4.75446793540142e-05
5393.26 5.18119097835372e-05
5470.76 5.63862490352414e-05
5542.4 4.36238796377872e-05
5554.3 4.6936617882199e-05
5567.14 8.27485782352879e-05
5634.3 5.44069523713314e-05
5694.2 4.22325128725448e-05
5716.32 4.80172157077414e-05
5736.3 6.42714984155615e-05
5878.56 4.55046642416872e-05
6022.82 3.94523119054737e-05
6051.52 6.81870926632169e-05
6244.7 3.64184127805934e-05
6372.32 3.56109158508139e-05
6502.24 3.86272893421091e-05
6609.76 5.88943794361058e-05
6934.94 3.25132483205383e-05
7019.6 5.33639309001995e-05
7178.48 3.46682390382126e-05
7438.14 2.95952671679683e-05
7729.88 3.16389412096078e-05
};
\addplot [
  draw=cadetblue80178158,
  fill=cadetblue80178158,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.2 0.999999999940393
38.6 0.951842726629424
46.64 0.820041864358968
49.36 0.799086475019973
68.62 0.63934675124421
72.2 0.525395147167316
75.06 0.4783559818189
82.4 0.545934742330697
86.64 0.365675642245973
88.88 0.386115177675623
93.22 0.345486368586852
97.34 0.377307626575209
97.78 0.310016174539581
98.44 0.294564016799222
101.06 0.285990152950429
101.4 0.26709922768055
104.7 0.227109293465579
105.84 0.25703919255574
108.76 0.269411379251315
109.74 0.261322746185884
113.2 0.180821698197014
114.42 0.174539883834446
116.52 0.165648355421336
117.38 0.168350821552016
117.84 0.166884818880182
121.72 0.175699109271912
136.1 0.158974481486545
139.9 0.115955506489912
140.06 0.1804782796644
142.38 0.181563950954564
142.96 0.138397069752158
147.26 0.116979694641251
151.76 0.107382810389745
152.04 0.101594359354392
157.58 0.102239087838284
170.48 0.0853725739838481
190.58 0.0842666769242987
191.9 0.067619223412556
201.64 0.136675671562928
207.6 0.104209532385758
208.24 0.0624677618306059
208.28 0.072366991831812
220.16 0.0526020953018203
226.44 0.0568633163762465
227.02 0.0695880716135375
248.36 0.0396408785896686
259.34 0.0373999762297011
277.98 0.034638727564152
278.54 0.0702195584230071
285.4 0.0418742225854576
299.46 0.0416192784516689
301.62 0.0294667815957349
309.42 0.0300839929842158
326.14 0.0221075088185553
326.74 0.0249976446354049
332.14 0.0205064799006931
367.44 0.0160862455022157
369.86 0.0185137919404156
403.1 0.0259852815731528
412.36 0.0152622698311579
415.96 0.0120580267017156
418.96 0.0137516983359229
422.86 0.0161542105508147
434.26 0.0130538506722123
445.38 0.00976781770691335
447.98 0.00925209893314212
492.98 0.0105530623381945
494.68 0.00683295861866664
549.68 0.00795193675027694
559.58 0.00622945816846291
560.28 0.00548135045706533
565.6 0.00715574049237895
571.14 0.00570251184692643
571.86 0.00624019194195284
582.46 0.00465052967701089
605.64 0.00409331543519221
644.7 0.0036232374562177
673.14 0.00499885584770686
712.6 0.00402097451444669
725.34 0.00274737812014266
726.84 0.00255817152361881
727.66 0.0034158280612181
733.58 0.00308363322519348
736.1 0.00304149367697248
764.56 0.00252197092749053
790.4 0.0020853220381325
822.42 0.00205323307907051
887.34 0.00234449122282747
911.62 0.00166246048824992
913.3 0.00160639858847751
920.98 0.00133873288061071
953.92 0.0015313899832726
968.94 0.00168783340934281
976.12 0.00175997334168583
993.92 0.00122529374634889
1081.2 0.00117882827263803
1081.58 0.00127358243128335
1146.14 0.00121900539728375
1151.18 0.000924720267359337
1155.86 0.00100968504589769
1193.32 0.000788580887785245
1195.98 0.000906826547123717
1244.82 0.000848714947761198
1310.08 0.000807942877421113
1331.04 0.000601918253005463
1414.18 0.000660944760361384
1421.88 0.000526138863233697
1432.52 0.000748010930855504
1513.26 0.000520197740610655
1524.42 0.000516041947943749
1532.3 0.000631061924694735
1541.8 0.00048725853705051
1549.14 0.00045829268343235
1723.2 0.000328164022163253
1723.44 0.000465168066559353
1754.22 0.000308542333336044
1873.58 0.0004549893435554
1885.96 0.000344490540274782
1901.96 0.000273333940232377
1918.04 0.000265155227678104
1943.82 0.000304097038605852
1949.72 0.000328431407368371
2106.3 0.000350632329991866
2197.62 0.000185072419189622
2226.8 0.000173588375363613
2232.86 0.00027570681006624
2243.32 0.000249296601759956
2361.28 0.000301214412024457
2368.2 0.000159037181408763
2389.3 0.000172735169948802
2452.54 0.000199671287174118
2598.56 0.000201259317207553
2624.84 0.0001813299412556
2740.34 0.000236479559624724
2786.26 0.000113137658856937
2791.16 0.000190379854620999
2877.42 0.000101373807307887
2898.58 0.00020686614067638
2913.16 0.000111509446018953
2950.28 0.000145817321545181
2965.22 0.00010367369413126
2980.82 0.000142378228871521
3247.36 0.000120426410576628
3355.88 8.3875210428756e-05
3402.2 0.000115715573130736
3448.32 0.000114487791136736
3463.96 0.000147240762336927
3485 0.000158398904552416
3538.02 7.29416951091788e-05
3550.96 0.000141070385470039
3574.68 7.88172366116339e-05
3683.02 9.96318936533892e-05
3690.38 6.69805904999786e-05
3901.12 6.71439760669327e-05
3907.44 8.49365122241316e-05
3933.4 9.13414364865045e-05
4035.16 0.000105887376039498
4122.48 7.32189835268919e-05
4155.68 8.11379166312307e-05
4173.56 0.000110841161632604
4196.42 5.78005885958889e-05
4212.7 5.58928892820804e-05
4335.52 7.59169495450898e-05
4418.32 5.59591340370985e-05
4423.3 0.000118280492351381
4507.9 4.80963333670375e-05
4564.16 8.39720386909847e-05
4578.66 8.81749794191592e-05
4592.88 6.63258798848096e-05
4795.88 4.66434849173951e-05
4847.72 5.94958448241041e-05
4884.6 4.59492252780957e-05
4950.44 7.13903587118648e-05
4960.8 5.84922252210751e-05
4975.54 4.51061321993935e-05
5146.56 6.91816624807547e-05
5162.1 3.87970647817705e-05
5298.96 8.34308347932298e-05
5314.9 3.84666221075389e-05
5360.88 4.08787180894142e-05
5367.96 6.18510218131037e-05
5533.66 3.6901981106554e-05
5582.1 3.4960099055239e-05
5607.18 4.35119837058301e-05
5693.7 5.42715057255285e-05
5722.04 5.93783725286923e-05
5734.18 3.22002291970401e-05
5841.08 3.72971807402375e-05
5938.4 6.94053561073138e-05
5995.86 3.31084452017083e-05
6066.58 5.13739960917203e-05
6249.26 3.43160382687916e-05
6288.98 2.87834128050658e-05
6344.92 3.63381379423376e-05
6354.7 3.13426602632255e-05
6676.5 6.01429019932913e-05
6732.64 3.12200372873972e-05
6816.28 2.66241025232961e-05
7165.46 5.48625067569714e-05
7178.1 2.6663219686831e-05
};
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
40.94 0.925406850268295
41.36 0.950731842665835
54.48 0.6600435560865
57.6 0.682217925679752
67.4 0.571911087816312
68.82 0.564303712915685
76.94 0.49684814868503
80.26 0.416476414073974
82.58 0.403666034798787
85.98 0.407079601654719
88.08 0.430496675097108
91.6 0.317888518649164
95.44 0.339240338099291
97.7 0.304432142082983
97.98 0.320009871475472
100.38 0.284679586675643
100.52 0.325435028849413
102.74 0.281067393434398
106.82 0.246254305804593
107.84 0.238921027249944
109.42 0.223403281231297
111.42 0.188336894980924
111.8 0.214958395274713
112.24 0.197273625083958
112.94 0.19837401825455
117.9 0.2280697330644
118.92 0.169924108157822
134.48 0.137771610714959
135.14 0.130797940031198
137.56 0.126004153171829
138.78 0.126792634050388
139.72 0.120409872019775
140.72 0.123901957793932
147.94 0.109523139259053
157.72 0.10344605679353
158.16 0.103832747098071
164.36 0.106564078336815
183.66 0.0746737149404389
185.18 0.0723916795186782
187.56 0.0700158063995895
189.58 0.073881046280367
195.04 0.0739064634173754
201.42 0.0657068059623645
213.28 0.0652615169795664
221.02 0.0544614508006625
222.68 0.0543684745694694
248.06 0.0437160832174867
257.5 0.0394045124937726
262.06 0.0373617024174784
267.58 0.0385972233406804
271.9 0.0377274349278398
278.84 0.0347851635859802
288.22 0.0313019089765834
290 0.0304166661217546
290.04 0.0350810119200359
328.94 0.0263186396915178
330.68 0.0240318204629355
341.08 0.0219131152003676
347.46 0.0192854768580004
354.92 0.0180868056207422
366.24 0.0188279173370493
375.46 0.0190033565882058
387.24 0.0165673903612576
387.34 0.0152650605290697
394.96 0.0144065907407288
432.74 0.0158452032501977
440.82 0.0108806486023086
447.06 0.00932036519477834
448.04 0.0130216932524435
456.28 0.0118374951781339
477.52 0.00882222874149969
489.46 0.00812235446757355
532.8 0.00730288194556377
534.18 0.00597002657447713
540.06 0.00552714182942573
574.24 0.00653984316267249
580.7 0.00891474831803838
585.2 0.00445011478414426
596.64 0.0066662076096695
613.22 0.00569806072626446
641.68 0.00416463294097252
642.4 0.00399729215373624
698.58 0.00265084116738811
710.94 0.00360567669940137
724.78 0.00243805943393071
743.86 0.00239254840595044
776.94 0.00356216531370628
782.22 0.00316283174295193
805.16 0.00427002270860658
811.74 0.0025628238834537
827.42 0.00209280482021368
856.4 0.00197054968788054
920.96 0.00122215978179758
922.56 0.00115838623755247
932.06 0.00160850029986192
952.54 0.00124381844009013
1036.78 0.00166203971480764
1046.02 0.00116984534306985
1095.66 0.00116769050642871
1095.92 0.00143288092314836
1100.24 0.00195597440697898
1116 0.000948835266792719
1193.84 0.000650525644105472
1204.22 0.000652774769706784
1226.32 0.000652638493580532
1305.86 0.000797391744702426
1339.22 0.000590794953327631
1356.9 0.000795758324613593
1407.4 0.000527834794259658
1433.32 0.000612505024462334
1470.84 0.000875955130648987
1486.38 0.000385643906719709
1490.58 0.00067765850054656
1549.52 0.000350864367898882
1565.74 0.000361408122444671
1737.56 0.000351767140175374
1745.76 0.000476053775121451
1795 0.000337872871382555
1800.72 0.000487924768472229
1818.78 0.000289423235336069
1842.04 0.000244610604958087
1946.22 0.00021523628087034
1965.34 0.000185358063636231
1999.44 0.000398569677376857
2028.86 0.000333619173473398
2154.36 0.000229715347177933
2247.64 0.000191550388629424
2318.48 0.00025552367809811
2353.12 0.000126335223089852
2360.26 0.000301145552850963
2385.22 0.000155384036628192
2464.58 0.000159078365254261
2474.64 0.000104767144440478
2596.92 0.000177055452332842
2684.8 0.000206917993867793
2685.44 0.000150125887215594
2751.34 0.000128334068120855
2822.86 8.40803615511164e-05
2946.9 0.000104071831537104
3024.72 6.99844569237934e-05
3026.12 0.000193187810009795
3118.16 0.000148469606783052
3161.88 9.89199143345981e-05
3235.6 8.58642596442989e-05
3302.26 6.03799981296417e-05
3345.58 0.000110003674676659
3419.92 0.000106063636579168
3532.46 7.85119696057667e-05
3578.38 0.000121333125436328
3617.04 5.163297722134e-05
3795.9 6.40106015830096e-05
3865.28 4.52749573756166e-05
3868.14 0.000123978881131176
3958.66 7.00065407498421e-05
3971.22 8.22253706361123e-05
4191.9 7.38742747881702e-05
4238.78 6.01065270041021e-05
4255.46 4.99606171013554e-05
4277.2 4.27386021871308e-05
4288.96 3.58843159506411e-05
4345.54 9.21568226986446e-05
4353.64 8.12930365834321e-05
4497.9 6.52284286328591e-05
4612.02 8.3743606563565e-05
4664 5.53332580420354e-05
4669.74 4.26703166873089e-05
4714.94 3.00586423665721e-05
4811.94 3.69686102563777e-05
4841.54 5.15740481870123e-05
4861.26 4.95442422746426e-05
4971.18 3.62411955059176e-05
5050.88 5.53430871279386e-05
5076.42 2.67633412308427e-05
5147.46 5.915736733028e-05
5172.7 4.61147116497543e-05
5282.62 3.17684344723902e-05
5405.18 4.20426434584455e-05
5466.1 6.41703254896522e-05
5469 4.97435002478716e-05
5472.32 5.86370578000202e-05
5490.44 4.16764477225284e-05
5718.96 2.88661572851226e-05
5725.7 4.07751593274805e-05
5830.14 4.61188783758262e-05
5840.26 3.86522056192115e-05
5907.6 4.81625902274322e-05
6009.62 3.56189304204334e-05
6083.98 3.30245833099169e-05
6085.56 2.57574437273216e-05
6176.62 3.64046206107072e-05
6186.26 5.19808902697027e-05
6476.92 4.1997449373504e-05
6580.66 2.86704807771074e-05
6622.46 4.00432753673398e-05
6717.16 4.63235892543891e-05
7028.58 3.73024786833492e-05
7111.18 4.31555713369174e-05
7576.02 3.17088272632236e-05
8490.62 2.62392020183316e-05
9206.78 2.31964907453838e-05
};
\addplot [very thick, indianred19152101]
table {%
x y
34.74 1.80576402948775
134.984646464646 0.186853779246975
235.229292929293 0.0730324325991873
736.452525252525 0.0103824459974514
1237.67575757576 0.00423622792041512
1738.89898989899 0.00234777749663222
2240.12222222222 0.00151020471534826
2741.34545454545 0.0010613328772273
3242.56868686869 0.00079100378284514
3743.79191919192 0.000614735872590572
4245.01515151515 0.000492971255905979
4746.23838383838 0.000405084424882101
5247.46161616162 0.000339422989254379
5748.68484848485 0.000288980815868964
6249.90808080808 0.000249330095958531
6751.13131313131 0.000217555880783477
7252.35454545455 0.000191672655594224
7753.57777777778 0.000170288349613951
8254.80101010101 0.000152402447830037
8756.02424242424 0.000137280197686175
9257.24747474748 0.00012437172984681
9557.98141414141 0.000117510901012918
9658.22606060606 0.000115354263182071
9758.47070707071 0.000113258610443516
9858.71535353535 0.000111221622640379
9958.96 0.000109241090138484
};
\addplot [very thick, purple11522131]
table {%
x y
32.86 2.16638376244655
112.087474747475 0.200406069053312
191.31494949495 0.0690879195110578
587.452323232323 0.00700028817492152
983.589696969697 0.00238519455666433
1379.72707070707 0.00116626133329648
1775.86444444444 0.000681001895503989
2172.00181818182 0.000442159794535102
2568.13919191919 0.000308128539472583
2964.27656565657 0.000225870232239968
3360.41393939394 0.00017198766009316
3756.55131313131 0.00013489727641478
4152.68868686869 0.000108348701889184
4548.82606060606 8.87360119030935e-05
4944.96343434343 7.3864480777792e-05
5341.10080808081 6.23383793125567e-05
5737.23818181818 5.32369674167142e-05
6133.37555555556 4.59336733032324e-05
6529.51292929293 3.99905698588122e-05
6925.6503030303 3.50943952515176e-05
7321.78767676768 3.10164586915934e-05
7559.4701010101 2.88898530113643e-05
7638.69757575758 2.8227509217516e-05
7717.92505050505 2.75867781053519e-05
7797.15252525253 2.69667472176335e-05
7876.38 2.63665512330393e-05
};
\addplot [very thick, plum223165229]
table {%
x y
41.96 2.16184892480439
136.54303030303 0.140427423128388
231.126060606061 0.0426378572976428
704.041212121212 0.00361956936755729
1176.95636363636 0.00119038835341219
1649.87151515152 0.000578179857993854
2122.78666666667 0.000338866008361745
2595.70181818182 0.000221858449537096
3068.61696969697 0.00015625068464144
3541.53212121212 0.000115885498672651
4014.44727272727 8.93261296048501e-05
4487.36242424242 7.09389044969583e-05
4960.27757575758 5.76915059573888e-05
5433.19272727273 4.78358180481068e-05
5906.10787878788 4.03072824760817e-05
6379.02303030303 3.44278971811257e-05
6851.93818181818 2.97494212882776e-05
7324.85333333333 2.59659958768695e-05
7797.76848484849 2.28631808093393e-05
8270.68363636364 2.0287053040987e-05
8743.59878787879 1.8124829425517e-05
9027.34787878788 1.69902393843342e-05
9121.93090909091 1.66357743565579e-05
9216.51393939394 1.62923545938731e-05
9311.09696969697 1.59595256710261e-05
9405.68 1.56368562806212e-05
};
\addplot [very thick, deepskyblue33188255]
table {%
x y
35.28 3.05832092471587
113.003232323232 0.212005150831224
190.726464646465 0.0651876395339718
579.342626262626 0.00556546991922025
967.958787878788 0.00182094163393685
1356.57494949495 0.000879362157010049
1745.19111111111 0.000512569768781174
2133.80727272727 0.000333882780058372
2522.42343434343 0.000234044189393261
2911.0395959596 0.000172825993375436
3299.65575757576 0.00013267526615467
3688.27191919192 0.000104963542868313
4076.88808080808 8.50561421613775e-05
4465.50424242424 7.02865944965811e-05
4854.1204040404 5.9034286714985e-05
5242.73656565657 5.0269049632878e-05
5631.35272727273 4.33110833874216e-05
6019.96888888889 3.76973603753258e-05
6408.58505050505 3.31038163112709e-05
6797.20121212121 2.9298236141613e-05
7185.81737373737 2.61107510054825e-05
7418.98707070707 2.44409091461734e-05
7496.7103030303 2.3919640634553e-05
7574.43353535354 2.34148131648333e-05
7652.15676767677 2.2925744952239e-05
7729.88 2.24517890918398e-05
};
\addplot [very thick, cadetblue80178158]
table {%
x y
33.2 3.25132437499259
105.370707070707 0.242122498773604
177.541414141414 0.0756194173648571
538.39494949495 0.00649457846036631
899.248484848485 0.00210652853089726
1260.10202020202 0.00100766928135682
1620.95555555556 0.000582094253711638
1981.80909090909 0.000376015611145221
2342.66262626263 0.000261545850457829
2703.51616161616 0.000191749164266827
3064.3696969697 0.000146216098294998
3425.22323232323 0.000114948853133828
3786.07676767677 9.25956872920757e-05
4146.9303030303 7.60879567836515e-05
4507.78383838384 6.35667409686625e-05
4868.63737373737 5.38541594088229e-05
5229.49090909091 4.6175349180768e-05
5590.34444444444 4.0004122062496e-05
5951.19797979798 3.49732855344314e-05
6312.05151515152 3.08204673858368e-05
6672.90505050505 2.73542681406338e-05
6889.41717171717 2.55433900791584e-05
6961.58787878788 2.49788540464446e-05
7033.75858585859 2.44324831351722e-05
7105.92929292929 2.39035141238646e-05
7178.1 2.33912232042072e-05
};
\addplot [very thick, royalblue28108204]
table {%
x y
40.94 2.22180338114738
133.524242424242 0.141711833689196
226.108484848485 0.0424958141641683
689.029696969697 0.00347681811012992
1151.95090909091 0.00111842047544356
1614.87212121212 0.000534420080358891
2077.79333333333 0.000309133534671369
2540.71454545455 0.000200167665942427
3003.63575757576 0.000139629045426924
3466.55696969697 0.00010268197494734
3929.47818181818 7.85461859380273e-05
4392.39939393939 6.19455029394462e-05
4855.32060606061 5.00564875978504e-05
5318.24181818182 4.1260058137278e-05
5781.16303030303 3.45750492399952e-05
6244.08424242424 2.93794069007795e-05
6707.00545454545 2.52636246074891e-05
7169.92666666667 2.1949389451694e-05
7632.84787878788 1.92423097020167e-05
8095.76909090909 1.7003351611728e-05
8558.6903030303 1.5130988154616e-05
8836.44303030303 1.41512878316124e-05
8929.02727272727 1.3845636255548e-05
9021.61151515152 1.35497086564807e-05
9114.19575757576 1.32630991265776e-05
9206.78 1.29854226356016e-05
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};
\end{axis}

\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_npde__squared_error_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}

\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]
\addlegendimage{empty legend}
\addlegendentry{\textbf{Num. PDEs}:}
\addlegendimage{indianred19152101}
\addlegendentry{$1$}
\addlegendimage{purple11522131}
\addlegendentry{$10$}
\addlegendimage{plum223165229}
\addlegendentry{$20$}
\addlegendimage{deepskyblue33188255}
\addlegendentry{$50$}
\addlegendimage{royalblue28108204}
\addlegendentry{$100$ (Ours)}
\addlegendimage{cadetblue80178158}
\addlegendentry{$200$}
\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}
\end{axis}
\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_ppo_dqn__squared_error.tex <==
\begin{tikzpicture}
\input{tikz_colors}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
height=5.0cm,
width=\textwidth,
title style={yshift=-0.2cm},
scaled x ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Stokes Flow - PPO and DQN},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-425.983, xmax=9665.483,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0},
y grid style={darkgray176},
ylabel={Squared error},
ymajorgrids,
ymin=7.10875607559737e-06, ymax=4.05852382759993,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
40.94 0.925406850268295
41.36 0.950731842665835
54.48 0.6600435560865
57.6 0.682217925679752
67.4 0.571911087816312
68.82 0.564303712915685
76.94 0.49684814868503
80.26 0.416476414073974
82.58 0.403666034798787
85.98 0.407079601654719
88.08 0.430496675097108
91.6 0.317888518649164
95.44 0.339240338099291
97.7 0.304432142082983
97.98 0.320009871475472
100.38 0.284679586675643
100.52 0.325435028849413
102.74 0.281067393434398
106.82 0.246254305804593
107.84 0.238921027249944
109.42 0.223403281231297
111.42 0.188336894980924
111.8 0.214958395274713
112.24 0.197273625083958
112.94 0.19837401825455
117.9 0.2280697330644
118.92 0.169924108157822
134.48 0.137771610714959
135.14 0.130797940031198
137.56 0.126004153171829
138.78 0.126792634050388
139.72 0.120409872019775
140.72 0.123901957793932
147.94 0.109523139259053
157.72 0.10344605679353
158.16 0.103832747098071
164.36 0.106564078336815
183.66 0.0746737149404389
185.18 0.0723916795186782
187.56 0.0700158063995895
189.58 0.073881046280367
195.04 0.0739064634173754
201.42 0.0657068059623645
213.28 0.0652615169795664
221.02 0.0544614508006625
222.68 0.0543684745694694
248.06 0.0437160832174867
257.5 0.0394045124937726
262.06 0.0373617024174784
267.58 0.0385972233406804
271.9 0.0377274349278398
278.84 0.0347851635859802
288.22 0.0313019089765834
290 0.0304166661217546
290.04 0.0350810119200359
328.94 0.0263186396915178
330.68 0.0240318204629355
341.08 0.0219131152003676
347.46 0.0192854768580004
354.92 0.0180868056207422
366.24 0.0188279173370493
375.46 0.0190033565882058
387.24 0.0165673903612576
387.34 0.0152650605290697
394.96 0.0144065907407288
432.74 0.0158452032501977
440.82 0.0108806486023086
447.06 0.00932036519477834
448.04 0.0130216932524435
456.28 0.0118374951781339
477.52 0.00882222874149969
489.46 0.00812235446757355
532.8 0.00730288194556377
534.18 0.00597002657447713
540.06 0.00552714182942573
574.24 0.00653984316267249
580.7 0.00891474831803838
585.2 0.00445011478414426
596.64 0.0066662076096695
613.22 0.00569806072626446
641.68 0.00416463294097252
642.4 0.00399729215373624
698.58 0.00265084116738811
710.94 0.00360567669940137
724.78 0.00243805943393071
743.86 0.00239254840595044
776.94 0.00356216531370628
782.22 0.00316283174295193
805.16 0.00427002270860658
811.74 0.0025628238834537
827.42 0.00209280482021368
856.4 0.00197054968788054
920.96 0.00122215978179758
922.56 0.00115838623755247
932.06 0.00160850029986192
952.54 0.00124381844009013
1036.78 0.00166203971480764
1046.02 0.00116984534306985
1095.66 0.00116769050642871
1095.92 0.00143288092314836
1100.24 0.00195597440697898
1116 0.000948835266792719
1193.84 0.000650525644105472
1204.22 0.000652774769706784
1226.32 0.000652638493580532
1305.86 0.000797391744702426
1339.22 0.000590794953327631
1356.9 0.000795758324613593
1407.4 0.000527834794259658
1433.32 0.000612505024462334
1470.84 0.000875955130648987
1486.38 0.000385643906719709
1490.58 0.00067765850054656
1549.52 0.000350864367898882
1565.74 0.000361408122444671
1737.56 0.000351767140175374
1745.76 0.000476053775121451
1795 0.000337872871382555
1800.72 0.000487924768472229
1818.78 0.000289423235336069
1842.04 0.000244610604958087
1946.22 0.00021523628087034
1965.34 0.000185358063636231
1999.44 0.000398569677376857
2028.86 0.000333619173473398
2154.36 0.000229715347177933
2247.64 0.000191550388629424
2318.48 0.00025552367809811
2353.12 0.000126335223089852
2360.26 0.000301145552850963
2385.22 0.000155384036628192
2464.58 0.000159078365254261
2474.64 0.000104767144440478
2596.92 0.000177055452332842
2684.8 0.000206917993867793
2685.44 0.000150125887215594
2751.34 0.000128334068120855
2822.86 8.40803615511164e-05
2946.9 0.000104071831537104
3024.72 6.99844569237934e-05
3026.12 0.000193187810009795
3118.16 0.000148469606783052
3161.88 9.89199143345981e-05
3235.6 8.58642596442989e-05
3302.26 6.03799981296417e-05
3345.58 0.000110003674676659
3419.92 0.000106063636579168
3532.46 7.85119696057667e-05
3578.38 0.000121333125436328
3617.04 5.163297722134e-05
3795.9 6.40106015830096e-05
3865.28 4.52749573756166e-05
3868.14 0.000123978881131176
3958.66 7.00065407498421e-05
3971.22 8.22253706361123e-05
4191.9 7.38742747881702e-05
4238.78 6.01065270041021e-05
4255.46 4.99606171013554e-05
4277.2 4.27386021871308e-05
4288.96 3.58843159506411e-05
4345.54 9.21568226986446e-05
4353.64 8.12930365834321e-05
4497.9 6.52284286328591e-05
4612.02 8.3743606563565e-05
4664 5.53332580420354e-05
4669.74 4.26703166873089e-05
4714.94 3.00586423665721e-05
4811.94 3.69686102563777e-05
4841.54 5.15740481870123e-05
4861.26 4.95442422746426e-05
4971.18 3.62411955059176e-05
5050.88 5.53430871279386e-05
5076.42 2.67633412308427e-05
5147.46 5.915736733028e-05
5172.7 4.61147116497543e-05
5282.62 3.17684344723902e-05
5405.18 4.20426434584455e-05
5466.1 6.41703254896522e-05
5469 4.97435002478716e-05
5472.32 5.86370578000202e-05
5490.44 4.16764477225284e-05
5718.96 2.88661572851226e-05
5725.7 4.07751593274805e-05
5830.14 4.61188783758262e-05
5840.26 3.86522056192115e-05
5907.6 4.81625902274322e-05
6009.62 3.56189304204334e-05
6083.98 3.30245833099169e-05
6085.56 2.57574437273216e-05
6176.62 3.64046206107072e-05
6186.26 5.19808902697027e-05
6476.92 4.1997449373504e-05
6580.66 2.86704807771074e-05
6622.46 4.00432753673398e-05
6717.16 4.63235892543891e-05
7028.58 3.73024786833492e-05
7111.18 4.31555713369174e-05
7576.02 3.17088272632236e-05
8490.62 2.62392020183316e-05
9206.78 2.31964907453838e-05
};
\addplot [
  draw=deepskyblue33188255,
  fill=deepskyblue33188255,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.38 0.99999999992102
41.64 0.966900136711265
78.18 0.446816236277286
108 0.24085800250004
117 0.166975362542389
120.34 0.162663548850404
122.58 0.209792088081065
125.12 0.160617817736572
125.52 0.174803295101513
127.52 0.159580885187285
129.86 0.152115889972977
130.9 0.150247132435215
131.6 0.14898819692507
133.56 0.149291762448137
134.14 0.149015709182809
134.18 0.14900983925093
134.32 0.147447910851938
134.56 0.148899099720187
134.6 0.148887926307756
134.64 0.14888340672815
134.66 0.148878239780438
134.94 0.14148457698299
135.08 0.146370263247216
135.16 0.148644330277811
135.52 0.143619853718729
135.66 0.148223919274187
140.76 0.143328370384659
141.72 0.141984083474036
143.06 0.14127777603079
143.22 0.143982008049882
145.76 0.122495024957576
147.3 0.11862089441987
147.44 0.132547299316955
151.22 0.127818035497914
153.26 0.107765418457921
153.94 0.114902982962792
154.58 0.133497896622112
164.46 0.129753853597742
169.36 0.130481101495149
176.66 0.0960127989931551
177.7 0.115373744804283
180.78 0.0866157501534273
184.2 0.123817476753477
196.98 0.0822861697226699
199.42 0.0772636100111509
216.72 0.0712360861775982
218.74 0.105161750861336
219.56 0.108088321066967
222.62 0.0858556546211771
226.36 0.0595710656727436
234.66 0.111558571306925
247.14 0.0626187423351304
256.14 0.0501717623273142
269.46 0.049265434744078
288.3 0.0532831981009259
293.12 0.0383368253219711
301.76 0.0463860924302705
304.44 0.0809729052438343
309.78 0.0692557743802704
310.78 0.110921137157406
320.96 0.0879259187477673
333.54 0.0538137896358962
354.06 0.028753425925909
367.82 0.0421357199610348
386.86 0.0726421281884529
402.06 0.0251956285624491
423.7 0.0346681924052156
425.92 0.0225541090694116
433 0.0493171636137646
441.38 0.0560850372923996
467.22 0.0201503458441978
476.32 0.0308863719276392
477.22 0.0285565889329814
480.62 0.0457979416179951
486.84 0.0829242949592704
499.5 0.0380068301063997
507.74 0.0176463447321863
514.42 0.031841885377439
518.22 0.0187174022589745
521.84 0.0284492020424314
528.2 0.0258414151506789
529.04 0.0238697487621053
530.14 0.0253165227581236
532.98 0.0172229206733225
535.3 0.0240288290914546
538.48 0.0233423743556749
542.6 0.021901621752594
543.26 0.0226372337079933
552.12 0.0183062668184429
563.46 0.0195950076377923
569.4 0.0217669182146602
570.58 0.0372787993656584
571.14 0.0166033205155214
578.62 0.0175987178903706
587.16 0.0203606091759544
595.8 0.0195487156618501
602.98 0.0164020818994072
604.06 0.0174871757573165
608.22 0.0171351261213188
608.28 0.0189934390343766
610.32 0.0183571094920535
619.82 0.0179638141224182
625.92 0.0174836175812192
636.3 0.0143875880848423
649.38 0.0166743978908797
650.94 0.0150719709502902
659.52 0.053232278397203
670.44 0.0172234864349031
679 0.0165316782276498
696.04 0.0134170637462503
711.2 0.0163490399338015
733.54 0.0120650460110569
735.26 0.0161644581484701
736.74 0.0169100944589282
759.14 0.0160436514531708
788.56 0.0159964114137077
792.4 0.0165707466342216
803.98 0.0159620015573908
822.98 0.0159254430326778
841.04 0.0119672339658524
842.72 0.0158687822119261
849.02 0.0159542421675831
874.72 0.0270297318102938
913 0.01102775079168
914.18 0.0156348142738037
933.7 0.0330821279640375
977.72 0.0154770088344036
977.96 0.0103820578312914
984.36 0.0104764798491685
985.1 0.0127303877926067
1040.88 0.0153020037601886
1103.54 0.0150806171556853
1158.46 0.0187795926198511
1160.6 0.0149412308868485
1168.04 0.00939699236654246
1198.02 0.0148001186202169
1215.1 0.00839264895761209
1230.78 0.0147219129854395
1248.28 0.0213354020646238
1252.68 0.00875554444495306
1378.22 0.0127244322194539
1381.64 0.00830734344313008
1433.34 0.0172988854407848
1492.08 0.00633204032309106
1532.98 0.00751806019357465
1535.4 0.0101792582755927
1539.76 0.00740435620768902
1565.42 0.0106095106651513
1617.18 0.015750318918776
1617.94 0.00943150056705038
1678.78 0.00868348601886215
1679.7 0.00653743237079686
1685.28 0.00647390757117085
1694.24 0.00543900327445386
1705.68 0.0149038262063545
1731.6 0.00798383096740432
1748.74 0.0135589053201169
1775.52 0.00784460018631982
1780.6 0.0058115557924224
1784.62 0.0130247617810929
1807.28 0.0125417399845496
1810.5 0.00904187732713854
1812.48 0.0122926921133281
1812.98 0.00537044354911542
1816.42 0.00758944396630113
1821.74 0.0118833019880027
1836.88 0.0116814669396204
1843.5 0.00735419986842831
1852.94 0.0114809596641874
1860.66 0.00512228168619167
1861.08 0.00717540788704911
1866.92 0.00478728493790245
1877.64 0.00700717283126417
1883.34 0.00480085113192705
1924.54 0.0044605644895469
1942.56 0.00811256801114427
1950.46 0.00428856815382876
1973.28 0.00418686261848788
1981.78 0.00442460840124169
1984.92 0.00405795605951013
2004.06 0.00395075065673483
2020.44 0.00397635495862415
2044.48 0.00355784014584486
2062.02 0.00337027133511244
2074.14 0.00320510562749925
2088.5 0.00311281814872155
2112.68 0.00386613014682757
2304.82 0.00340507176928545
2352.98 0.00718883652310661
2516.14 0.00313930740585974
2739.54 0.00302157132128555
2920.48 0.00282715725031684
3051.28 0.00266517565016324
3214.44 0.00587776863816278
4111.98 0.00496313872006041
4896.42 0.00466990112161585
5233.64 0.00440503995782778
5498.14 0.00426563346611862
5745.5 0.00407314923089328
5931.32 0.00394199614560187
};
\addplot [
  draw=cadetblue80178158,
  fill=cadetblue80178158,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
211.32 0.129898635704993
221.96 0.149639984359442
223.8 0.127487165595612
225.68 0.149671010192991
229.7 0.0972914640627564
235.5 0.114261367745703
237.74 0.15444612950623
239.46 0.138797204394323
242.02 0.112974128692495
248.38 0.106538987483451
386.14 0.0363565425060998
392.94 0.0634730740831784
394.38 0.0478793409206489
399.32 0.0450193813693159
401.72 0.055390833610385
430.76 0.0539480451719972
436.44 0.063093114268172
442.1 0.0763183318490179
449.74 0.103430580209864
551.32 0.167829550155643
595.4 0.0181589400458467
612.66 0.0271690213054551
639.78 0.0762809580493263
678.06 0.0185080378672476
694.94 0.0469070909737841
722 0.0169013285023728
723.58 0.057460442331957
724.2 0.0171696089007534
726.6 0.136676070844322
740.6 0.398600262873119
781.18 0.0284430566804392
800.78 0.027089570997161
826.48 0.00555894297932767
850 0.00520975207367375
869.6 0.0724837609121471
877.44 0.0118505526038713
880.26 0.00546309904565041
885.5 0.0250711916286149
902.4 0.0112327218558681
954.1 0.00956558957109183
1212.24 0.0264763831263811
1247.6 0.0450200038134962
1288.62 0.00145572883592596
1293.04 0.00747635011835479
1361.88 0.0421965692383869
1379.64 0.0301516027853026
1416.02 0.0407247934852676
1426.96 0.0341231724889213
1494.26 0.0117610116842101
1513.06 0.00353694621683827
1541.84 0.0094854741735866
1606.02 0.0234775909333474
1651.6 0.0598045942561864
1674.28 0.0115859228659404
1694.94 0.0312950173594609
1697.88 0.183783268064251
1710.76 0.312326601021941
1722.1 0.155139033012645
1768.6 0.0189393573922826
1841.44 0.0012489690207304
1901.02 0.101306529969823
1923.7 0.238838078975605
1972.24 0.0204620868375606
2180.38 0.00575684291616549
2223.44 0.0776867219014156
2229.94 0.00344841321207833
2282.3 0.0441899953152244
2326.96 0.0235157244712124
2394.8 0.124022671743039
2435.02 0.0212603053657051
2445.58 0.245764534422097
2447.14 0.310905919123708
2471.42 0.109472741351233
2503.44 0.0474647767438398
2565.56 0.0170190538931884
2570.96 0.281922452356373
2620.08 0.0105684695674024
2697.58 0.00087196528574022
2711.84 0.00614262337856746
2874.74 0.362388329011287
2890.12 0.00235471465206306
2891.3 0.478219626520193
2944.82 0.00649742061862006
2949.22 0.000239724234858402
2973.58 0.000521809580706152
2977.48 0.0249978050325849
3003.08 0.150408892069225
3020.28 0.261732611400034
3050.44 0.000152800550412187
3062.68 0.00112516228369264
3066.34 0.0248398992056275
3187.86 0.00313809683249907
3392.88 0.159324228722906
3493.68 0.00738360789129131
3641.3 0.0163359749473475
3732.04 0.000186175327268895
3899.88 0.250617518796641
4086.72 0.538254359489492
4119.58 0.000195960821008326
4333.78 0.000552678488020144
};
\addplot [
  draw=yellowgreen18420623,
  fill=yellowgreen18420623,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
238.02 0.147258962262122
238.08 0.118588159746688
239.12 0.142054870880688
239.64 0.138655736672447
239.94 0.144856698507745
240.5 0.14319411305094
240.62 0.150808536304655
241.4 0.146707490799865
241.82 0.135077916102963
243.86 0.159581183463718
442.86 0.0521478809952704
450.22 0.0605417285782718
450.8 0.0517176963137712
452.94 0.0632168409643204
459.46 0.0641039682968444
466.02 0.0674689119522595
469.98 0.0299367834586618
478.32 0.0274929865218127
488.76 0.0175298632749033
509.78 0.0405702636150052
662.96 0.0399399469225686
681.66 0.0118443011108246
683.68 0.0165771767949086
683.88 0.0240962951475169
687.56 0.0341512016499941
709.38 0.0131755636533895
711.7 0.0170524384759366
712.12 0.0102834603249482
723.4 0.0264129951712878
730.84 0.011241225669055
883.94 0.0181837212958386
886.12 0.00447993698222276
889.54 0.00635156779778362
907.7 0.0191351415710975
922.96 0.0107134533241249
949.62 0.0165668263561189
966 0.0163061544832039
1002.4 0.0170365533855411
1041.72 0.0125615048544588
1094.66 0.0438871791798632
1324.36 0.00477874376316922
1337.06 0.00622989536203278
1347.28 0.00532895376968409
1351.32 0.00487841827160683
1373.04 0.00671232481928323
1381.82 0.00569142878263376
1415.08 0.0927706551864282
1431.38 0.0138638145916503
1486.24 0.0342577059859515
1489.42 0.0754816233716382
1688 0.0914816574012826
1688.3 0.0017530404154764
1803.92 0.0968370314913595
1818.7 0.00230357117339082
1847.82 0.00262749318785605
1853.88 0.0086350906548437
1857.08 0.00121385207799441
1889.62 0.154982378533189
1899.74 0.0404969138812224
2109.32 0.433633259630418
2196.92 0.0019961166253121
2203.38 0.00208405368231434
2204.46 0.00716890446763178
2230.78 0.00398734280123582
2239 0.0846162383252758
2252.34 0.00259456572970558
2348.32 0.353432688842023
2364.88 0.00644675447800823
2417.88 0.477414368664502
2450.82 0.284341223894645
2452.82 0.333007786036264
2550.58 0.00134926632718332
2617.94 0.552751358502987
2634.8 0.252250553245962
2692.62 0.000625556029607904
2716.92 0.00118163101546306
2749.86 0.000528171334188522
2785 0.18737286516862
2842.88 0.382382683666038
2961.82 0.0518127033178848
3006.62 0.38814572273844
3038.6 0.000449778712447174
3083.7 0.00204447861409266
3128.1 0.00046880397741264
3153.58 0.00536164587210728
3243.48 0.443982504340345
3285.78 0.0197106465641223
3288.6 0.342287375541456
3344.14 0.0100078021623044
3371.22 0.547199493339387
3417.44 0.0101274815247923
3437.98 0.0746525621419088
3514.18 0.480092951516758
3629.98 0.05678536515529
3675.5 0.0509780319297722
3738.98 0.000615580986083946
3837.42 0.212113411627532
4057.44 0.463268210127571
4117.14 0.351512950901222
4143.26 0.388331176495945
};
\addplot [
  draw=chocolate21910927,
  fill=chocolate21910927,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
32.72 0.999999999928856
32.94 0.999999999896327
32.94 0.999999999896327
32.96 0.99999999991491
33 0.999999999908868
33 0.999999999908868
33.02 0.999999999924472
33.02 0.999999999935738
33.06 0.999999999938138
33.06 0.999999999928121
33.06 0.999999999924386
33.1 0.999999999931023
33.1 0.999999999931023
33.1 0.999999999918074
33.2 0.999999999937997
33.2 0.999999999937997
33.22 0.999999999939581
33.24 0.999999999939561
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.3 0.999999999922962
38.48 0.985579743250738
42.98 0.938253262886944
45.9 0.943014431117084
58.68 0.879721120982217
70.56 0.76695582111709
70.6 0.603494228049851
94.36 0.503399816141392
100.06 0.26882636180894
103.48 0.231626929333174
106.46 0.363681119906876
108.46 0.361675956634454
109.94 0.220920913835011
114.58 0.349181827469438
119.38 0.406461827963283
120.76 0.34105633827741
125.52 0.345986417193995
125.58 0.183858238409236
125.96 0.341758757351279
127.6 0.270770391959187
128.2 0.339247560326214
131.64 0.335565980351118
136.4 0.335773521270294
137.22 0.141150736923002
137.22 0.141150736923002
137.22 0.141150736923002
137.66 0.140876217090917
137.66 0.140876217090917
137.68 0.14087621749946
138.04 0.139775938550292
138.04 0.139775938550292
138.36 0.136287385421345
138.78 0.137953628190773
139.04 0.139085854538885
139.26 0.139480384942868
139.36 0.137252450511447
139.44 0.334276206776643
139.86 0.136193450662886
141.1 0.333643672512931
141.8 0.331881018352266
141.8 0.334797608912987
141.92 0.334797613518545
142.68 0.334775383952178
143.06 0.13308719074866
143.06 0.334130362298505
143.12 0.332466564200625
143.28 0.333896671131075
143.32 0.332459094423541
143.86 0.332446861683403
144.08 0.332137499614262
148.08 0.217581706374397
161.1 0.206931488376736
165.72 0.125224329177728
168.92 0.241326447229307
191.82 0.189621221165695
192.82 0.114144441205794
215.96 0.105590481472074
247.08 0.0980542762754737
256.02 0.173506411867004
279.06 0.142412990394549
287.04 0.0926932824741823
311.94 0.131884707548662
332.74 0.135392867322289
345.3 0.123365444488732
346.18 0.0456483460233685
354.32 0.145286724259443
355.42 0.148971022319113
355.6 0.136451519108525
364.9 0.135015628508217
364.94 0.12286734106309
373.72 0.116565514458525
380.3 0.123171414196295
383.32 0.113063980745483
386.94 0.036586319132958
387.54 0.118146824535139
390.74 0.111026938680693
392.7 0.0368261262186399
400.96 0.0336507905067453
404.5 0.110284785278942
412.86 0.0321333441342571
431.52 0.0927913533536736
457.1 0.0258263157790419
464.24 0.0279030049131078
469.26 0.0849822136176272
484.56 0.022511470139221
492.34 0.0943351542780036
508.46 0.072267824032669
575.56 0.0572563810767798
617.2 0.04393094125663
632.5 0.0662947017075367
667.2 0.034082263268112
769.5 0.0236683879099707
780.94 0.0448257335158343
875.66 0.014341471050216
897.66 0.012360343593916
913.32 0.0342399779721901
1062.38 0.00795663087275543
1073.86 0.0258249335577492
1094.32 0.00829732214323306
1165.26 0.00725190370643281
1192.12 0.0199557166200548
1223.6 0.00657278608730114
1244.92 0.00625118343584966
1280.84 0.0060749905043891
1309.22 0.0144782052874199
1313.08 0.00591518390336246
1384.8 0.00396689527616947
1410.2 0.0117691227440444
1519.48 0.0106151108232098
1586.5 0.00949618741480611
1590.7 0.00450110355104007
1614.48 0.00423971761179052
1644.64 0.00418805323826444
1662.46 0.0081828923797737
1711.06 0.00785171419414454
1712.16 0.00385407366782037
1770.16 0.00362549740175693
1776 0.00348350343731726
1798.94 0.00159037067060618
1802.24 0.00337253862230022
2709.92 0.000498934283531346
6075.4 8.13235637478458e-05
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
141.44 0.159069333826766
144.9 0.152615348863368
147.76 0.14890670445258
154.44 0.14084637623834
163.58 0.133061214150007
223.88 0.114900399385364
259.26 0.0970324453526867
275.76 0.0843723258910611
294.12 0.0761477416625443
302.56 0.0723226947475461
308.66 0.0713203967244173
312.68 0.068576936056585
316.1 0.0665555283415033
320.7 0.0625494099924814
322.32 0.0609726863734869
323.86 0.0596917030459296
325.02 0.0597304525636355
325.8 0.0586658016321336
325.8 0.0586658016321336
326.46 0.058602909591456
478.92 0.028183853872137
479.96 0.0279710560017652
479.96 0.0279710560017652
479.96 0.0279710560017652
480.88 0.0278503595477285
480.88 0.0278503595477285
480.92 0.0278494058615019
480.92 0.0278494058615019
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
481.08 0.0278492252766728
687.7 0.0976422815675928
687.7 0.0976422815675928
687.7 0.0976422815675928
687.7 0.0976422815675928
687.74 0.0976399120318658
687.74 0.0976399120318658
687.74 0.0976399120318658
687.74 0.0976399120318658
687.74 0.0976399120318658
688.14 0.097639854823605
688.14 0.097639854823605
688.26 0.0976016363870494
688.34 0.0976013117289357
688.34 0.0976013117289357
688.34 0.0976013117289357
688.42 0.097601645941243
688.94 0.0975493018540097
689.52 0.0970562510276808
690.36 0.0970481843941821
691.36 0.0969504559563527
1595.58 0.00590455484196192
1595.58 0.00590455484196192
1595.58 0.00590455484196192
1596.06 0.00590173262512108
1596.06 0.00590173262512108
1596.06 0.00590173262512108
1596.06 0.00590173262512108
1596.06 0.00590173262512108
1596.06 0.00590173262512108
1596.38 0.00590096123465969
1599.34 0.00590168045164146
1599.98 0.00590167946714832
1601.1 0.00588122467168921
1603.34 0.00588108238197634
1606.7 0.00588021553214996
1607.58 0.00587600463105144
1614.14 0.00587558261475385
1614.7 0.00583044151012455
1621.5 0.00581953594448142
1627.04 0.00581260964676448
1674.4 0.00561527767396178
1677.52 0.00561100115213435
1687.76 0.00557270293381682
1689.52 0.00557404221116263
1690.8 0.00557235211133698
1693.52 0.00556927751924022
1693.52 0.00556927751924022
1693.52 0.00556927751924022
1693.52 0.00556927751924022
1694.16 0.00556927614844888
1697.04 0.00556790828768688
1697.92 0.00556397000947056
1698.16 0.00548798301633775
1698.16 0.00548798301633775
1698.16 0.00548798301633775
1698.16 0.00548798301633775
1698.16 0.00548798301633775
1698.16 0.00548798301633775
1698.16 0.00548798301633775
1698.16 0.00548798301633775
1906.04 0.0037788053783672
1927.12 0.00372922920854438
1935.44 0.00366895399290963
1942.44 0.00365715470851633
1953.98 0.00363620558574394
1957.9 0.00361269306833455
1961.32 0.00360623931605599
1969 0.00358863356192225
1971.38 0.00358677369187469
1974.12 0.00356897305521542
1975.38 0.00356947511980391
1976.38 0.00355947804080861
1977.02 0.00355930977028118
1977.66 0.0035585003574338
1978.42 0.003557474000577
1979.02 0.00355744259853712
1979.14 0.00355743988097888
1986.58 0.00355407308154849
1986.74 0.00355388404522073
1986.9 0.00355386550440874
2182.64 0.00289119433087243
2183.4 0.00289120023995501
2186.28 0.00289403934705111
2186.28 0.00289377973746085
2186.36 0.00289403934028651
2186.66 0.00289428602840383
2186.7 0.00289404932627055
2186.7 0.00289352430077983
2186.7 0.00289398090984321
2186.74 0.00289404881009578
2186.88 0.00289352489184188
2186.88 0.00289352489184188
2186.88 0.00289352489184188
2186.88 0.00289352489184188
2186.88 0.00289352489184188
2186.88 0.00289352489184188
2186.88 0.00289352489184188
2186.88 0.00289352489184188
2186.88 0.00289352489184188
2186.96 0.00289352485866806
3060.96 0.00192513906877755
3089.28 0.00192477411001642
3089.28 0.00192477411001642
3105.92 0.00192363746530512
3112.32 0.0019230403004054
3126.4 0.00192276192063405
3145.6 0.00190370383843104
3150.72 0.00191228594392663
3150.72 0.00190057548468998
3150.72 0.00191228594392663
3152 0.00190057558814306
3152 0.00190057558814306
3152 0.00190057558814306
3163.52 0.00189960521019329
3163.52 0.00189960521019329
3163.52 0.00189960521019329
3163.52 0.00189960521019329
3163.52 0.00189960521019329
3163.52 0.00189960521019329
3163.52 0.00189960521019329
};
\addplot [draw=purple11522131, fill=purple11522131, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
33.2 0.999999999937997
33.22 0.999999999939581
33.26 0.999999999941007
33.26 0.999999999941007
34.14 0.999592043148946
35.1 0.996644898218105
36.54 0.985513550162345
38.12 0.984267120048683
41.06 0.961621721938651
42.92 0.945405545841628
43.66 0.928063546151779
56.02 0.904265729675952
56.76 0.847065172917141
57.26 0.880017606459021
61.32 0.831782631905214
72.38 0.727167370908001
73.58 0.700232765592177
101 0.329612283456767
101.44 0.507592516921839
112.34 0.281489740857415
112.94 0.264253953339712
115.22 0.266021161299788
118.24 0.241059811501091
121.6 0.215102639500951
134.32 0.155717380331725
135.24 0.166294590965502
164.32 0.133704646384735
228.12 0.105996307286718
246.8 0.0817581137457861
302.46 0.066150014482146
326.02 0.0858398855582404
334.04 0.0681522885455998
362.14 0.0472087800165339
374.22 0.038015450344189
393.78 0.0367746036512992
399.1 0.0610115432934674
496.4 0.030497499596296
536.28 0.0185233035258478
536.64 0.0185238680595718
536.64 0.0185238680595718
554.62 0.0175796753138003
607.8 0.0137462872683988
639.88 0.0165900886385735
659 0.0170577447504142
711.54 0.00737393734855972
1106.34 0.085378167408417
1256.18 0.00565133019713543
1263.72 0.00320525333264566
1395.12 0.00264331545561449
1661.88 0.00278962096077699
1800.48 0.00265605353721152
1907.72 0.00253519989384354
1978.14 0.00251419772636963
2072.3 0.00396065360141309
2085.12 0.00252788038924161
2119.9 0.00248286778633506
2134.18 0.00248126544898994
2136.12 0.00248143649925023
2136.68 0.0024810392419347
2137.82 0.00248123426381847
2139.94 0.00248101701801014
2141.08 0.00248081297586299
2141.28 0.00248080120993491
2141.32 0.00248089540385562
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2149.2 0.00247994815711398
2158.92 0.00242860947683455
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2172.24 0.00232979750435073
2183.76 0.00236629316559358
2197.26 0.00241726411635243
2361.52 0.00239707413804944
3592.64 0.00058328174132571
7935.04 0.00033744593039049
8399.56 0.000324077637448203
8405.18 0.000370278555286871
8526.08 0.000323940128579798
8533.7 0.000323932143680855
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
};
\addplot [draw=plum223165229, fill=plum223165229, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
134.54 0.148900707417376
134.64 0.14888340672815
134.92 0.14859287001661
136 0.148078023226453
144.4 0.134900939647798
158.9 0.121052618224879
160.58 0.109931900293521
164.66 0.113499662525353
205.28 0.0953082835983789
211.96 0.0767154913391034
369.84 0.042763878246619
389.32 0.0325747842964945
406.3 0.0366618970697492
510.72 0.0198361807581692
521.84 0.0190217363651016
526.44 0.018894280366557
528.38 0.0188293382005093
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
536.64 0.0185238680595718
540.86 0.0179129831782377
541.44 0.0183380079290823
541.76 0.0176424125320205
541.76 0.0176424125320205
541.76 0.0176424125320205
541.76 0.0176424125320205
541.76 0.0176424125320205
541.76 0.0176424125320205
1978.06 0.00260837571362584
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2141.44 0.00248080129156782
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
2169.6 0.00232405087800425
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
8535.04 0.00032393112257041
};
\addplot [very thick, royalblue28108204]
table {%
x y
40.94 2.2218033811474
133.524242424242 0.141711833689196
226.108484848485 0.0424958141641684
689.029696969697 0.00347681811012993
1151.95090909091 0.00111842047544356
1614.87212121212 0.000534420080358893
2077.79333333333 0.00030913353467137
2540.71454545455 0.000200167665942427
3003.63575757576 0.000139629045426925
3466.55696969697 0.00010268197494734
3929.47818181818 7.85461859380279e-05
4392.39939393939 6.19455029394464e-05
4855.32060606061 5.00564875978508e-05
5318.24181818182 4.12600581372782e-05
5781.16303030303 3.45750492399955e-05
6244.08424242424 2.93794069007797e-05
6707.00545454545 2.52636246074892e-05
7169.92666666667 2.19493894516942e-05
7632.84787878788 1.92423097020168e-05
8095.76909090909 1.70033516117281e-05
8558.6903030303 1.51309881546161e-05
8836.44303030303 1.41512878316125e-05
8929.02727272727 1.38456362555481e-05
9021.61151515152 1.35497086564808e-05
9114.19575757576 1.32630991265777e-05
9206.78 1.29854226356016e-05
};
\addplot [very thick, deepskyblue33188255]
table {%
x y
33.38 1.39387012860296
92.9551515151515 0.26490345436957
152.530303030303 0.128110866189775
450.406060606061 0.0311316524100308
748.281818181818 0.0174101199796949
1046.15757575758 0.0122081580234456
1344.03333333333 0.00950317753161661
1641.90909090909 0.00785122788498907
1939.78484848485 0.00673861652760389
2237.66060606061 0.00593820796248193
2535.53636363636 0.00533446209139939
2833.41212121212 0.00486251964646321
3131.28787878788 0.00448320272648536
3429.16363636364 0.00417146449334851
3727.03939393939 0.00391055069322158
4024.91515151515 0.00368883196623425
4322.79090909091 0.00349798389777927
4620.66666666667 0.00333189068570957
4918.54242424242 0.00318595786733295
5216.41818181818 0.00305666657667081
5514.29393939394 0.00294127583264428
5693.01939393939 0.00287779286509556
5752.59454545455 0.00285749994015773
5812.1696969697 0.00283761853394336
5871.74484848485 0.0028181359770712
5931.32 0.0027990401190711
};
\addplot [very thick, cadetblue80178158]
table {%
x y
211.32 0.113419811796453
252.96101010101 0.0959926754155246
294.60202020202 0.083597777367466
502.807070707071 0.052637282006144
711.012121212121 0.0397346514648062
919.217171717172 0.032564871728663
1127.42222222222 0.0279604587123021
1335.62727272727 0.0247325419914665
1543.83232323232 0.0223322932338859
1752.03737373737 0.0204703375786068
1960.24242424242 0.0189791864850311
2168.44747474748 0.0177549440026358
2376.65252525253 0.0167296130649898
2584.85757575758 0.0158567479882381
2793.06262626263 0.0151034969425417
3001.26767676768 0.0144459382930013
3209.47272727273 0.0138662199231189
3417.67777777778 0.0133507359295878
3625.88282828283 0.0128889258610015
3834.08787878788 0.0124724612798523
4042.29292929293 0.0120946809551515
4167.21595959596 0.0118842935639853
4208.85696969697 0.0118166493366943
4250.49797979798 0.011750190083646
4292.13898989899 0.0116848832571907
4333.78 0.0116206975172259
};
\addplot [very thick, yellowgreen18420623]
table {%
x y
238.02 0.182156584855267
277.466868686869 0.111639948749359
316.913737373737 0.0760245802532602
514.148080808081 0.0257263980141553
711.382424242424 0.0164053768848044
908.616767676768 0.0135398748345581
1105.85111111111 0.0127181123390925
1303.08545454545 0.0128480619976325
1500.3197979798 0.013562603679697
1697.55414141414 0.0147203111702975
1894.78848484849 0.0162682384689402
2092.02282828283 0.0181947770517778
2289.25717171717 0.0205108107354057
2486.49151515152 0.02324135085075
2683.72585858586 0.0264215647062656
2880.9602020202 0.0300948356940095
3078.19454545455 0.0343118430285286
3275.42888888889 0.0391301914542763
3472.66323232323 0.0446143582905179
3669.89757575758 0.0508358362457526
3867.13191919192 0.0578734056218634
3985.47252525253 0.0625232959316616
4024.91939393939 0.0641488613421813
4064.36626262626 0.0658134983689149
4103.81313131313 0.0675179896130584
4143.26 0.0692631313865675
};
\addplot [very thick, chocolate21910927]
table {%
x y
32.72 0.966961633141139
93.7571717171717 0.420630561273819
154.794343434343 0.242352673890907
459.980202020202 0.0518531692073219
765.166060606061 0.0214604398713352
1070.35191919192 0.0113362043494616
1375.53777777778 0.00683303577152603
1680.72363636364 0.00447911750364346
1985.90949494949 0.00311294015730405
2291.09535353535 0.00225922815970236
2596.28121212121 0.00169547045943149
2901.46707070707 0.00130684942774396
3206.65292929293 0.00102957010489134
3511.83878787879 0.000826058132364269
3817.02464646465 0.000673111486327358
4122.2105050505 0.000555830934159499
4427.39636363636 0.000464327896399208
4732.58222222222 0.00039185150777033
5037.76808080808 0.000333679042395661
5342.95393939394 0.000286435272791148
5648.1397979798 0.000247662099918479
5831.25131313131 0.000227686296027223
5892.28848484848 0.000221502721252421
5953.32565656566 0.000215539087082314
6014.36282828283 0.000209785689784013
6075.4 0.000204233337107159
};
\addplot [very thick, indianred19152101]
table {%
x y
33.26 0.958701796856578
64.8787878787879 0.561833458159396
96.4975757575758 0.38326795598967
254.591515151515 0.122770932507717
412.685454545454 0.0625317943669411
570.779393939394 0.0381861173538562
728.873333333333 0.0257719839437935
886.967272727273 0.0185469215911024
1045.06121212121 0.013962082366514
1203.15515151515 0.0108684791247196
1361.24909090909 0.00868278681943782
1519.34303030303 0.00708214686150167
1677.43696969697 0.00587569309298154
1835.53090909091 0.0049445584361628
1993.62484848485 0.00421151834926794
2151.71878787879 0.0036246121932629
2309.81272727273 0.00314782880741318
2467.90666666667 0.00275557120421187
2626.00060606061 0.00242924181565031
2784.09454545455 0.00215506703394533
2942.18848484849 0.00192267190859434
3037.04484848485 0.00179990844711321
3068.66363636364 0.00176144179064283
3100.28242424242 0.00172412305135742
3131.90121212121 0.00168790802939919
3163.52 0.00165275461202141
};
\addplot [very thick, purple11522131]
table {%
x y
33.2 1.40487623393283
119.077171717172 0.223792685711086
204.954343434343 0.100034391755632
634.340202020202 0.0178842190116701
1063.72606060606 0.00796727373114589
1493.11191919192 0.00465461739004439
1922.49777777778 0.00310664117810573
2351.88363636364 0.00224529084181351
2781.26949494949 0.00171123524873817
3210.65535353535 0.00135469402589951
3640.04121212121 0.00110349138186125
4069.42707070707 0.00091909280557757
4498.81292929293 0.000779286073201661
4928.19878787879 0.000670481120160376
5357.58464646465 0.000583956427287832
5786.97050505051 0.000513891357551416
6216.35636363636 0.000456272091185705
6645.74222222222 0.000408252858767308
7075.12808080808 0.000367767324680415
7504.51393939394 0.000333283686494453
7933.8997979798 0.000303645567471463
8191.53131313131 0.000287810651830363
8277.40848484849 0.000282820637843827
8363.28565656566 0.000277965856790744
8449.16282828283 0.000273241335907651
8535.04 0.00026864233266757
};
\addplot [very thick, plum223165229]
table {%
x y
134.54 0.152280238268762
219.393535353535 0.0725818869510337
304.247070707071 0.0443346580267299
728.514747474747 0.0120045416396503
1152.78242424242 0.0060763258986221
1577.0501010101 0.00382572671909749
2001.31777777778 0.00269461289853652
2425.58545454545 0.00203234454031608
2849.85313131313 0.00160520197513435
3274.12080808081 0.00131063067182998
3698.38848484848 0.00109724911349927
4122.65616161616 0.000936749580966952
4546.92383838384 0.000812378644585887
4971.19151515151 0.000713649595675685
5395.45919191919 0.000633695531750986
5819.72686868687 0.000567849880074172
6243.99454545455 0.000512841234543817
6668.26222222222 0.000466314831360282
7092.5298989899 0.000426536708948608
7516.79757575758 0.000392204519546614
7941.06525252525 0.000362322944658431
8195.62585858586 0.000346201557096469
8280.47939393939 0.000341097127090055
8365.33292929293 0.000336119520153952
8450.18646464647 0.000331264336860688
8535.04 0.000326527372745606
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};
\end{axis}

\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_ppo_dqn__squared_error_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}
\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]
                    
\addlegendimage{royalblue28108204}
\addlegendentry{ASMR++ (Ours, PPO)}
\addlegendimage{deepskyblue33188255}
\addlegendentry{ASMR++ (DQN)}
\addlegendimage{cadetblue80178158}
\addlegendentry{Single Agent (PPO)}
\addlegendimage{yellowgreen18420623}
\addlegendentry{Single Agent (DQN)}
\addlegendimage{chocolate21910927}
\addlegendentry{VDGN-like (PPO)}
\addlegendimage{indianred19152101}
\addlegendentry{VDGN-like (DQN)}
\addlegendimage{purple11522131}
\addlegendentry{Sweep (PPO)}
\addlegendimage{plum223165229}
\addlegendentry{Sweep (DQN)}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}

\end{axis}
\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_return_mapping__squared_error.tex <==
\begin{tikzpicture}

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{sandybrown24422769}{RGB}{244,227,69}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
height=6.0cm,
width=\textwidth,
title style={yshift=-0.2cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
scaled x ticks=false,
tick pos=left,
title={Stokes Flow - Return and Agent Mapping},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-465.239, xmax=10496.459,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0,12.0},
y grid style={darkgray176},
ylabel={Squared error},
ymajorgrids,
ymin=6.96174687893331e-06, ymax=6.29435388774055,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=cadetblue80178158,
  fill=cadetblue80178158,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.02 0.999999999935746
33.2 0.999999999926901
34.36 0.99115346058841
41.66 0.952986365968348
48.74 0.782763424215259
49.96 0.793695011277135
53.26 0.695844911044805
77.62 0.473479468993563
80.84 0.451745410951081
86 0.349291496325774
86.36 0.455138389549839
91.2 0.396441529007427
91.38 0.336552822748458
93.76 0.31047538499593
97.94 0.320278556341257
100.9 0.285482229327591
103.7 0.23548499848126
104.6 0.265166027536916
107.58 0.198634134500769
111.02 0.245026490620644
113.22 0.254819193839355
114.18 0.184748627796791
119.24 0.153050532337565
120.7 0.160364822425639
121.92 0.158663957322364
124.22 0.157838105112447
125.78 0.176663044581003
126.62 0.143107696625923
135.26 0.129852210864564
143.34 0.116678768594866
150.52 0.106075037426875
153.54 0.10122926754923
155.22 0.100687266370162
158.12 0.0983150522143193
159.8 0.0958715280311575
167.68 0.0894767636030262
168.74 0.0967698758154028
181.64 0.0748543956075788
200.18 0.0601953324618575
207.64 0.062016405580957
214.68 0.0587670438879689
215.28 0.0595946327185095
215.34 0.0560997080465854
237.2 0.0446166510082599
244.64 0.0433951521828425
256.5 0.0378342351416602
261.48 0.0426235016573929
264.12 0.0357068192446731
279.46 0.0342905924303092
289.02 0.0337326781039123
302.78 0.0273287388168621
309.68 0.0269449779446537
315.58 0.0265560313807338
323.4 0.022624051646912
351.66 0.016861400196076
358.88 0.0165702444106656
359.6 0.0189272998433816
370.54 0.0210974587360237
376.24 0.0167275280312955
392.34 0.0175366440549518
407.26 0.0124171506614577
416.68 0.0141536139881794
428.78 0.012120900353298
454.44 0.00974327985380564
459.52 0.00868163859500986
462.7 0.00984437958579968
482.78 0.00777648568801345
494.16 0.00965279771584374
496.12 0.00799330006264887
505.74 0.00953212143777543
523.32 0.0062254475939731
577.44 0.00592950691457538
586.98 0.00583217841891375
591.46 0.00442451870045842
601.94 0.00452315828257363
612.74 0.00497866929602845
621.58 0.00428915362761554
638.36 0.00377178627321127
653.26 0.00336669251617643
664.14 0.00462478145654785
674.92 0.0048262763298055
745.7 0.00264360533558109
773.5 0.00265468164475459
779.76 0.0027313792641586
787.44 0.00196369563339579
805.02 0.0024377768080288
828.6 0.00172583810168529
829.26 0.00221377654836346
836.2 0.00192189550959606
860.54 0.00242281887918678
901.46 0.00154700291840393
912.2 0.00226863777935494
1025.14 0.00091549134877157
1036.18 0.00114212316093246
1040.78 0.00150618891679009
1060.18 0.00118403775128563
1078.96 0.000925695748901232
1100.9 0.00121466463134491
1102.28 0.000878001110690819
1139.38 0.001172248648662
1141.26 0.00108347099210269
1210.16 0.000910667391508891
1314.36 0.000563285321893434
1338.26 0.000455366652962016
1338.54 0.000495262054239803
1355.26 0.000667289147538679
1391.34 0.000885153186279143
1399.26 0.000617560442805333
1431.72 0.000642804635544568
1456.8 0.000666663818460115
1539.56 0.00042487075122986
1559.3 0.000628462803825289
1646.16 0.000325037532360742
1666.86 0.000293623150011146
1730.96 0.000341942963917473
1816.96 0.000244096496556187
1823.26 0.000534640986056012
1832.34 0.000338113566105984
1887.72 0.000388108259235876
1954.28 0.000259700113727159
1973.62 0.00040502204620851
2030.78 0.000203410960013261
2057.76 0.00019110691403542
2215.64 0.000330887579866902
2280.7 0.000119578228550017
2325.16 0.000186598671066393
2339.82 0.000184074328308657
2438.06 0.000141840863591637
2439.62 0.000132587148199579
2484.68 0.000320315652263109
2547.38 0.000222878022687219
2557.98 0.000121484124898553
2621.74 0.000226734597965089
2750.46 7.32642314407657e-05
2830.34 0.000101786819384573
2974.48 0.000208404255550028
2981.44 0.000100624127441263
3017.64 0.000108345132604603
3031.52 0.000112985287840147
3106.28 8.27895076687968e-05
3202.62 8.69832386589765e-05
3271.6 5.07459263383993e-05
3298.24 0.000209292602127999
3299.84 0.000132918153132023
3504.98 0.000137594418213857
3510.7 7.40886118052735e-05
3622.84 7.02997668722311e-05
3688.08 5.91012151740686e-05
3766.48 7.47077811607573e-05
3773.64 0.000130051474679808
3815.14 7.63268984140328e-05
3817.2 6.63710031353117e-05
3827.88 3.89689544586322e-05
4045.78 5.91939116927146e-05
4136.1 4.64115495721331e-05
4140.04 9.45959677254718e-05
4185.6 5.37781788845935e-05
4281.18 0.000144477110427932
4322.08 3.12593640898958e-05
4530.78 3.83998427000316e-05
4563.16 8.88675961403908e-05
4594.72 9.13262644168598e-05
4645.1 5.52736553731795e-05
4665.1 5.51220457124159e-05
4851.2 2.55322689079293e-05
4898.06 4.20044268381776e-05
5094.74 3.33212967441889e-05
5125.1 7.49240432417037e-05
5313.64 4.40914992299404e-05
5319.56 2.16638474462075e-05
5358.54 7.12049005495093e-05
5388.44 0.000105915661165201
5412.18 3.46564058569434e-05
5437.64 4.32252150222015e-05
5464.88 3.01365317314455e-05
5618.92 6.52845000509394e-05
5638.94 1.98812882353707e-05
5938.36 6.22655576746449e-05
5943.34 2.95794195219877e-05
5969.22 3.51300696754994e-05
6061.54 5.74012365701411e-05
6141.16 3.52514329091633e-05
6377.62 2.63040290741438e-05
6414.1 8.944762831627e-05
6474.92 3.10201407767426e-05
6590.58 5.44541101350202e-05
6602.62 5.02166594994742e-05
6631.72 3.0051368191587e-05
6686.2 4.93453158096888e-05
7054.38 2.91937349653113e-05
7152.94 7.90176162848247e-05
7157.88 2.81594178547247e-05
7200.66 4.95127910498272e-05
7236.02 4.36765518456711e-05
7723.2 3.95872392801339e-05
7746.18 4.67448607008201e-05
7846.26 7.23822676523931e-05
8482.42 6.83813233937133e-05
8683.72 3.58100265380402e-05
9500.92 3.21325788119402e-05
};
\addplot [
  draw=chocolate21910927,
  fill=chocolate21910927,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.04 0.999999999934717
33.18 0.999999999937039
44.98 0.897167810053268
58.66 0.781311989548215
69.74 0.554572582143358
72.68 0.485820760910969
76.2 0.467075856749246
79.46 0.448638281172451
84.1 0.354374630575796
85.58 0.403596019095101
98.22 0.291591908545683
99.98 0.288811423202338
101.88 0.312550273731614
105.04 0.248370827217312
106.64 0.243593565635866
107.56 0.210905467024051
108.14 0.266800425666902
108.66 0.258969756659312
109.78 0.230841896238966
116.54 0.19000542650168
127.08 0.159753721913873
129.2 0.133881271389101
129.36 0.147737615354004
133.58 0.130689832592758
135.42 0.126769453833059
136.66 0.163301508175896
137.08 0.142471383635934
139.52 0.127235283512031
151.54 0.101389626721165
156.66 0.124704551439801
159.04 0.0961166204450743
161.76 0.0955586273832558
167.42 0.0860278529150801
178.24 0.0817236805277576
183.18 0.0768751288712581
187.36 0.0857466337581981
191.5 0.0721099156243542
200.2 0.0677690979140201
200.3 0.0650898169731538
201.9 0.0648049733316075
206.06 0.0623631484270438
236.58 0.0478120448448711
247.78 0.0469274354599013
256.08 0.0430231225189105
259.04 0.0401243200703878
259.86 0.0453683759122015
267.18 0.0450574874030681
268.72 0.0370922022804653
284.9 0.0348483371839789
290.44 0.0331696708269248
296.52 0.0269877538450709
327.88 0.0232640533335968
348.48 0.0354377804528292
350.06 0.0208279572790032
359.92 0.0184300605971729
362.22 0.021161510056553
365.22 0.020468608112428
377.04 0.0170536726286106
386.04 0.0202616358865991
400.96 0.0162500983295057
441.08 0.0109183619137246
441.66 0.0106654222280865
454.1 0.0580074815036881
474.1 0.0111122765303433
480.08 0.00909488351347268
501.98 0.00930526773658725
504.2 0.00988777134584619
510.78 0.00745068045628111
535.94 0.00894228561673892
540.26 0.00898622188579227
590.26 0.00467112891663859
620.22 0.00449626998988217
638.58 0.0281179282695372
656.52 0.0038886389497644
668.68 0.00471648030615205
673.08 0.00311867470747929
678.98 0.00513453316950878
681.52 0.00337665672887172
740.58 0.00413940999706866
754.12 0.00422149473520082
764.9 0.00214461496431638
822.24 0.00202118781875458
867.02 0.00154921450968533
892.52 0.00147406460279635
895.36 0.00832952587634259
910.74 0.00185543472752829
917.3 0.00221158115432615
937.92 0.00210990607793353
965.06 0.00212650235704819
1003.82 0.000982360910348211
1055.34 0.000966176059656711
1056.4 0.000835161177487398
1069.94 0.00181983222232161
1127.54 0.000829325419084111
1206.42 0.00106146434379039
1211.12 0.000920239706741059
1251.92 0.00100421282143484
1263.58 0.00112932037751792
1311.94 0.00113676055206733
1347.04 0.000458302839991611
1353.18 0.000501191554090876
1363.4 0.000490840351709076
1408.86 0.000491585664294073
1467.34 0.000968600570419967
1540.76 0.00055392251441204
1609.56 0.000507280685418899
1643.34 0.000304282349369971
1675.58 0.000538982089437927
1700.34 0.000619379456850479
1747.26 0.000308376058460108
1806.66 0.000265749299491811
1838.66 0.0002421373790082
1907.44 0.000245564762207308
2011.84 0.000183719290676013
2063.8 0.000311601335850751
2098.72 0.000497310251159429
2146.96 0.000264994395220009
2286 0.000358495763729286
2337.42 0.000294261937509084
2393.1 0.000131272710525604
2460.18 0.000192604794283416
2468.84 0.000126301337463372
2565.3 0.000108664724407744
2580.96 0.000101053022727365
2806.48 0.000176469265657282
2913.04 0.000273041863044534
2973.86 0.000156549184026429
3123.66 0.000213418566835174
3133.5 8.26889908547602e-05
3226.26 8.27495083907567e-05
3236.06 0.000155192125579088
3278.3 5.66419153102495e-05
3372.22 6.17609901924901e-05
3469.48 0.000107675566983536
3699.68 0.000115977055984399
4018.32 9.9027084556702e-05
4052.02 0.000167175978681007
4055.32 5.50535511207659e-05
4062.12 0.000134429798973929
4141.38 3.54662790402897e-05
4246.24 5.70312835314784e-05
4254.56 9.20079332802819e-05
4266.96 3.9177126341702e-05
4559.7 6.42266264915817e-05
4778.96 8.22378782631885e-05
4895.48 2.55250740726994e-05
4982.96 3.82555270909351e-05
5171.1 2.9472772739264e-05
5195.86 6.46618975613155e-05
5215.66 7.87385642847598e-05
5276.58 4.37123672024642e-05
5283.4 0.000110723267412546
5403.14 5.92956577657978e-05
5561.28 2.12770708154685e-05
5579.9 4.19761581366529e-05
5692.08 6.31579571314039e-05
5701.42 3.18182700105653e-05
5955.28 3.67125154202909e-05
6012.46 2.38400017920167e-05
6198.84 1.82933667227506e-05
6348 5.31531348970483e-05
6353.82 2.83808715567031e-05
6375.1 4.89951823315703e-05
6459.48 5.0237182351504e-05
6502.02 3.35823892407978e-05
6581.04 7.85953369799468e-05
6632.44 4.57971493519763e-05
6709.56 3.27540618972275e-05
6825.06 1.62465724708925e-05
6837.74 2.52657607714847e-05
6848.1 2.10209280760091e-05
7080.16 4.39783611028845e-05
7209.86 1.50227234707944e-05
7322.68 2.95210041588189e-05
7324.48 2.92046241213597e-05
7416.5 2.36358785543076e-05
7436.14 3.83568191304358e-05
7481.76 4.41236987005303e-05
7624.54 1.87546674314333e-05
7801.16 2.73562580112709e-05
7817.88 3.84223600182203e-05
7852.3 3.56225353307261e-05
7894.24 5.85823679879082e-05
7923.52 3.59318818251575e-05
8017.06 2.58559159079724e-05
8217.8 1.74912462142253e-05
8286.98 2.63284449028119e-05
8540.32 3.68243562756255e-05
8609.9 2.31995918364319e-05
8871.86 3.03963478108957e-05
9001.76 3.30241533315461e-05
9049.62 4.55741074393674e-05
9383.12 3.25264290857178e-05
9981.22 2.84750131524215e-05
9983.62 3.94849927533952e-05
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.1 0.999999999939978
33.14 0.999999999932682
41.74 0.945759254870243
75.72 0.471040269551047
77.14 0.434858494715512
80.04 0.409601642631456
86.8 0.382788267057364
89.38 0.38615060316928
90.7 0.398959499718734
97.92 0.299054279280259
100.3 0.349283944953491
100.72 0.311477841689258
102.9 0.301908047175489
115.72 0.208792938543488
116.84 0.258700828000884
117.56 0.252584142731847
120.02 0.239727064815033
123.24 0.191734928996656
123.96 0.157670978065296
126.14 0.197050754235173
130.64 0.144807346658052
133.04 0.193632030774861
133.54 0.146794190598611
135.12 0.148713759768805
155.7 0.118016268818724
175.82 0.085417327337923
176.1 0.0963015863077737
177.94 0.107087414279086
178.28 0.0842486507175472
187.68 0.0833719033096142
188.34 0.0878374876270293
197.42 0.0790658758179654
198.64 0.0776002367966998
221.68 0.0824701482696406
225.88 0.0590618360918582
261.52 0.0450428061699608
261.56 0.0523245019574484
264.94 0.0620691089029078
266.64 0.0454682934140609
267.04 0.0502493330260294
276.24 0.0454456724848057
278.26 0.0475202033255708
289.96 0.041073824876594
346.8 0.0304576737545035
354.62 0.0260304294915435
360.52 0.026595934806353
369.34 0.0284945714214157
373.86 0.024476778219419
376.02 0.035262542753871
380.18 0.0230180026571976
402.46 0.0225316334027731
414.76 0.0282719408898663
422.54 0.0217332465274742
491.08 0.0145337870237077
498.78 0.0150903145309278
520.44 0.0128265980262491
525.76 0.0185822631403702
530.08 0.0115872959661075
548.42 0.0112235853835927
551.66 0.0136891751930894
572.82 0.00895622317443268
596.06 0.0124163696096686
637.28 0.00887671683443723
722.34 0.00600842577115215
723.78 0.00582124243558426
724.18 0.00666356031527004
744.16 0.00483244541861924
750.5 0.00833068459457509
792.72 0.0047007830440607
797.14 0.00403913256372617
814.08 0.00416217577544565
834.42 0.00426321706220099
869.86 0.00415657659079068
1016.34 0.00249208876961139
1021.54 0.00297033301640417
1041.28 0.00341332066343868
1049.24 0.00284812125216361
1051.92 0.00233762094522508
1056.96 0.00224622850334888
1073.32 0.00200236549118964
1097.8 0.00210471702099357
1150.18 0.00182112753918579
1201.48 0.00233418825178855
1337.14 0.00117213621229073
1430.64 0.00106858248465743
1459.9 0.00140896972037485
1465.84 0.00152601982621203
1486.04 0.00149338905775959
1505.02 0.000998388917054044
1538.28 0.00102738726933445
1605.82 0.000898640309496081
1715.34 0.000877973277752346
1768.88 0.00121043297171899
2005.12 0.000808307738924214
2071.4 0.000748592681800576
2168.42 0.000834213244115769
2254.66 0.000490494149905456
2285.24 0.00048847281979257
2324.94 0.000543935671076231
2338.16 0.000501777474679172
2340.56 0.00042822818478046
2523.18 0.000399218582153863
2691.12 0.000647634477145738
2808.72 0.000430240049272649
3054.42 0.000290087945193778
3112.6 0.000260246985833486
3273.52 0.000402413780892963
3301.46 0.000418169377005127
3427 0.000225536678022327
3623.76 0.000211402465868238
3691.56 0.000306876122615187
3719.2 0.0002161102903261
3753.74 0.000375984396061958
3793.74 0.000265431353596043
3877.72 0.000191696856054371
4253.72 0.000279085320666793
4298 0.000151975556736093
4516.54 0.000248396871684753
4791.18 0.000173444251601493
4864.64 0.000245949682832351
5039.12 0.000119621333516875
5050.1 0.000125004165913121
5057.38 0.000186436087121422
5227.5 0.000122420326403112
5370.32 0.000127680506177933
5745.96 0.00018798227266536
5759.42 0.000178734123528413
5836.74 9.4678324799764e-05
6005.1 0.000125394061753723
6419.64 0.000156111486527406
6449.56 7.62480590574378e-05
6732.16 8.34346208745492e-05
6993.3 0.000128761510230063
7103.76 7.57579637228928e-05
7260.2 0.000131017896602858
7338.82 9.85404473127478e-05
8059.98 8.74447595332625e-05
8164.68 5.28542602167865e-05
8270.12 9.55986728231802e-05
8435.9 5.91860632089648e-05
8611.22 6.43302048351419e-05
8617.6 0.000126726444664282
8684.62 8.16942980413948e-05
8950.24 0.000116947675674074
9199.46 7.39511372669198e-05
9302.08 5.07284762579678e-05
9328.26 7.09478040058036e-05
9367.84 7.88749706052103e-05
9648.56 6.72961108095875e-05
9702.04 6.47805047350328e-05
9766.9 4.85506785225882e-05
9981.06 6.16521376936812e-05
};
\addplot [
  draw=sandybrown24422769,
  fill=sandybrown24422769,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.14 0.999999999937396
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
37.62 0.972958204493553
52.26 0.827150251621626
81.12 0.438144664653499
82.98 0.472233151154205
84.82 0.407130186779956
86.4 0.389460932898273
88.26 0.378345516675599
98.76 0.327684785257475
99.76 0.346699676587716
101.16 0.306148339927805
101.78 0.276678982701983
102.44 0.267613450146633
112.38 0.191019320431173
113.52 0.201898025945215
113.82 0.173544946791127
114.9 0.209768332910602
116.24 0.251491407352662
127.36 0.190914215896343
129.16 0.152539685174727
130.76 0.174636940111116
135.38 0.134386405522005
136.08 0.138770506640117
138.02 0.131502955907648
148.4 0.208921214132532
170.9 0.0969254490129208
173.54 0.0842945034972121
179.42 0.0951391403804918
179.76 0.0909080722478107
187.18 0.0873454509894556
191.26 0.0894407225232612
200.06 0.0748830223147516
200.88 0.0804786402893402
202.04 0.0779738586519913
241.3 0.0675159249973997
255.08 0.0594776614704731
255.5 0.047022535530294
259.14 0.0485499607648655
262.62 0.0499545767875535
262.76 0.0450204104578067
278.86 0.0489195401703208
279.5 0.0476371070460852
295.96 0.0415504490042085
298.86 0.0355136452890486
335.92 0.0389687855297472
349.08 0.0292644809217389
356.4 0.0234940315297578
362.32 0.0272916680923923
368.84 0.0313701954838061
393.72 0.0220610721565383
394.1 0.0268515350504917
398.68 0.0275171374995674
435.3 0.0160622873278148
444.18 0.0200651362123275
474.1 0.0189315344522552
487.22 0.0157998424673391
493.54 0.0184111201774732
495.56 0.0119529514162882
518.84 0.0153332351659585
551.82 0.0131485696115014
559.82 0.0101210644172932
564.1 0.0143599668391463
629.3 0.0064709317062363
650.32 0.00684129642140139
662.76 0.00884967288064841
682.98 0.00920430569845415
712.3 0.00992237919787416
713.06 0.00629018915127541
746.78 0.00393188598137789
753.46 0.0041916578289722
811.14 0.00592590746253179
828.82 0.00538137736129899
863.68 0.00305310004802706
887.28 0.00420905995931803
889.46 0.00284745853339818
900.58 0.00402462584822195
970.84 0.00235910484197111
986.66 0.00257204196440561
1053.5 0.00209853470458634
1060.4 0.00401466010492583
1127.32 0.00247450754599776
1140.24 0.0026211992903775
1140.28 0.00243004389468634
1143.5 0.00178683093369773
1185.08 0.00236347178960438
1216.84 0.0014050084830095
1263.06 0.0013783389895387
1356.44 0.00125290058223476
1445.36 0.00143359728099989
1453.54 0.00140989544385299
1462.64 0.00103781227396329
1500.3 0.00181769499897661
1525.68 0.00138257366061
1551.3 0.00129276720195867
1601.6 0.000829549464839482
1723.42 0.000693855857561173
1861.78 0.000694512319222959
1891.38 0.000745582095824575
1904.66 0.000893392486798426
1906.22 0.000841314534822493
1980.02 0.000747830018599162
2233.62 0.000485082238480646
2268.22 0.000764412111936935
2270.76 0.000709576409874339
2369.76 0.000398239704098862
2492.06 0.000367760309468095
2579.96 0.000511677086148327
2623.22 0.000538886200239268
2673.9 0.000386134680659549
2685.72 0.000496151068556349
2709.4 0.000428714564989132
3148.84 0.00023608588742958
3182.08 0.00034235275506397
3215.3 0.00023593595863013
3260.34 0.000417909410567366
3292.26 0.000405379614244029
3331.64 0.000224861218483452
3387.64 0.000214379129666277
3406.3 0.000342729096510175
3708 0.000293280986279315
3788 0.000229478691152594
3940.68 0.000151526632392639
4047.16 0.000261853498641726
4091.28 0.000158290167979026
4102.66 0.00024289148126621
4163.18 0.000256070021742052
4282.06 0.000129501898403302
4360.2 0.000262585700169239
4701.82 0.000126819629330715
4787.16 0.000206961610749081
4819.76 0.000141718126178612
4823.74 0.000205792690697404
5031.12 0.000117124613884093
5265.48 9.37875666245667e-05
5372.3 0.000173951451969567
5453.06 0.000165903908256964
5572.3 0.000141088155785042
5784.1 0.00016366593184924
5854.74 0.0001507284329773
5902.84 9.6143014151448e-05
5957.62 7.56379694108125e-05
6241.96 9.22921500249402e-05
6310.5 8.07091761762074e-05
6658.46 0.000126378853962282
6708.2 0.000147185770020814
6843.34 6.71212540403011e-05
6969.44 0.000123434110090389
7043.42 0.000109081534611003
7382.94 9.52823332528541e-05
7557.38 0.00010222132017324
7583.26 7.13414506213598e-05
7886.2 0.000126518309576499
7984.18 7.15683138970038e-05
8413.7 5.30808777261807e-05
8499.92 6.01058033278583e-05
8558.42 0.000103081193047909
8564 8.70584382858773e-05
8717.56 5.50788142493803e-05
8743.9 8.62758381950526e-05
9012.02 0.000110413428099675
9291.92 5.64660677956724e-05
9343.5 8.81685428308231e-05
9446.16 6.21946302266133e-05
9532.16 7.35709362018355e-05
9606.3 7.73801467875045e-05
9666.22 4.68178029180583e-05
9715.56 8.16992669377856e-05
9771.04 0.000101094087291408
9998.2 5.49615098614897e-05
};
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
40.94 0.925406850268295
41.36 0.950731842665835
54.48 0.6600435560865
57.6 0.682217925679752
67.4 0.571911087816312
68.82 0.564303712915685
76.94 0.49684814868503
80.26 0.416476414073974
82.58 0.403666034798787
85.98 0.407079601654719
88.08 0.430496675097108
91.6 0.317888518649164
95.44 0.339240338099291
97.7 0.304432142082983
97.98 0.320009871475472
100.38 0.284679586675643
100.52 0.325435028849413
102.74 0.281067393434398
106.82 0.246254305804593
107.84 0.238921027249944
109.42 0.223403281231297
111.42 0.188336894980924
111.8 0.214958395274713
112.24 0.197273625083958
112.94 0.19837401825455
117.9 0.2280697330644
118.92 0.169924108157822
134.48 0.137771610714959
135.14 0.130797940031198
137.56 0.126004153171829
138.78 0.126792634050388
139.72 0.120409872019775
140.72 0.123901957793932
147.94 0.109523139259053
157.72 0.10344605679353
158.16 0.103832747098071
164.36 0.106564078336815
183.66 0.0746737149404389
185.18 0.0723916795186782
187.56 0.0700158063995895
189.58 0.073881046280367
195.04 0.0739064634173754
201.42 0.0657068059623645
213.28 0.0652615169795664
221.02 0.0544614508006625
222.68 0.0543684745694694
248.06 0.0437160832174867
257.5 0.0394045124937726
262.06 0.0373617024174784
267.58 0.0385972233406804
271.9 0.0377274349278398
278.84 0.0347851635859802
288.22 0.0313019089765834
290 0.0304166661217546
290.04 0.0350810119200359
328.94 0.0263186396915178
330.68 0.0240318204629355
341.08 0.0219131152003676
347.46 0.0192854768580004
354.92 0.0180868056207422
366.24 0.0188279173370493
375.46 0.0190033565882058
387.24 0.0165673903612576
387.34 0.0152650605290697
394.96 0.0144065907407288
432.74 0.0158452032501977
440.82 0.0108806486023086
447.06 0.00932036519477834
448.04 0.0130216932524435
456.28 0.0118374951781339
477.52 0.00882222874149969
489.46 0.00812235446757355
532.8 0.00730288194556377
534.18 0.00597002657447713
540.06 0.00552714182942573
574.24 0.00653984316267249
580.7 0.00891474831803838
585.2 0.00445011478414426
596.64 0.0066662076096695
613.22 0.00569806072626446
641.68 0.00416463294097252
642.4 0.00399729215373624
698.58 0.00265084116738811
710.94 0.00360567669940137
724.78 0.00243805943393071
743.86 0.00239254840595044
776.94 0.00356216531370628
782.22 0.00316283174295193
805.16 0.00427002270860658
811.74 0.0025628238834537
827.42 0.00209280482021368
856.4 0.00197054968788054
920.96 0.00122215978179758
922.56 0.00115838623755247
932.06 0.00160850029986192
952.54 0.00124381844009013
1036.78 0.00166203971480764
1046.02 0.00116984534306985
1095.66 0.00116769050642871
1095.92 0.00143288092314836
1100.24 0.00195597440697898
1116 0.000948835266792719
1193.84 0.000650525644105472
1204.22 0.000652774769706784
1226.32 0.000652638493580532
1305.86 0.000797391744702426
1339.22 0.000590794953327631
1356.9 0.000795758324613593
1407.4 0.000527834794259658
1433.32 0.000612505024462334
1470.84 0.000875955130648987
1486.38 0.000385643906719709
1490.58 0.00067765850054656
1549.52 0.000350864367898882
1565.74 0.000361408122444671
1737.56 0.000351767140175374
1745.76 0.000476053775121451
1795 0.000337872871382555
1800.72 0.000487924768472229
1818.78 0.000289423235336069
1842.04 0.000244610604958087
1946.22 0.00021523628087034
1965.34 0.000185358063636231
1999.44 0.000398569677376857
2028.86 0.000333619173473398
2154.36 0.000229715347177933
2247.64 0.000191550388629424
2318.48 0.00025552367809811
2353.12 0.000126335223089852
2360.26 0.000301145552850963
2385.22 0.000155384036628192
2464.58 0.000159078365254261
2474.64 0.000104767144440478
2596.92 0.000177055452332842
2684.8 0.000206917993867793
2685.44 0.000150125887215594
2751.34 0.000128334068120855
2822.86 8.40803615511164e-05
2946.9 0.000104071831537104
3024.72 6.99844569237934e-05
3026.12 0.000193187810009795
3118.16 0.000148469606783052
3161.88 9.89199143345981e-05
3235.6 8.58642596442989e-05
3302.26 6.03799981296417e-05
3345.58 0.000110003674676659
3419.92 0.000106063636579168
3532.46 7.85119696057667e-05
3578.38 0.000121333125436328
3617.04 5.163297722134e-05
3795.9 6.40106015830096e-05
3865.28 4.52749573756166e-05
3868.14 0.000123978881131176
3958.66 7.00065407498421e-05
3971.22 8.22253706361123e-05
4191.9 7.38742747881702e-05
4238.78 6.01065270041021e-05
4255.46 4.99606171013554e-05
4277.2 4.27386021871308e-05
4288.96 3.58843159506411e-05
4345.54 9.21568226986446e-05
4353.64 8.12930365834321e-05
4497.9 6.52284286328591e-05
4612.02 8.3743606563565e-05
4664 5.53332580420354e-05
4669.74 4.26703166873089e-05
4714.94 3.00586423665721e-05
4811.94 3.69686102563777e-05
4841.54 5.15740481870123e-05
4861.26 4.95442422746426e-05
4971.18 3.62411955059176e-05
5050.88 5.53430871279386e-05
5076.42 2.67633412308427e-05
5147.46 5.915736733028e-05
5172.7 4.61147116497543e-05
5282.62 3.17684344723902e-05
5405.18 4.20426434584455e-05
5466.1 6.41703254896522e-05
5469 4.97435002478716e-05
5472.32 5.86370578000202e-05
5490.44 4.16764477225284e-05
5718.96 2.88661572851226e-05
5725.7 4.07751593274805e-05
5830.14 4.61188783758262e-05
5840.26 3.86522056192115e-05
5907.6 4.81625902274322e-05
6009.62 3.56189304204334e-05
6083.98 3.30245833099169e-05
6085.56 2.57574437273216e-05
6176.62 3.64046206107072e-05
6186.26 5.19808902697027e-05
6476.92 4.1997449373504e-05
6580.66 2.86704807771074e-05
6622.46 4.00432753673398e-05
6717.16 4.63235892543891e-05
7028.58 3.73024786833492e-05
7111.18 4.31555713369174e-05
7576.02 3.17088272632236e-05
8490.62 2.62392020183316e-05
9206.78 2.31964907453838e-05
};
\addplot [very thick, cadetblue80178158]
table {%
x y
33.02 3.06818273183284
128.655353535354 0.134724875269315
224.290707070707 0.0388809135429812
702.467474747475 0.00322480785870853
1180.64424242424 0.00106891804391121
1658.82101010101 0.000523595266006767
2136.99777777778 0.000309202253515933
2615.17454545455 0.000203787083711482
3093.35131313131 0.00014437068811048
3571.52808080808 0.000107640223605026
4049.70484848485 8.33668204225884e-05
4527.88161616162 6.64946859290298e-05
5006.05838383838 5.42937428032902e-05
5484.23515151515 4.5185295548781e-05
5962.41191919192 3.82051757070793e-05
6440.58868686869 3.27376366667811e-05
6918.76545454545 2.83745398834305e-05
7396.94222222222 2.48367046812611e-05
7875.11898989899 2.19279368418239e-05
8353.29575757576 1.9507095721409e-05
8831.47252525253 1.7470543700671e-05
9118.37858585859 1.63999931598187e-05
9214.01393939394 1.60652454915853e-05
9309.64929292929 1.5740791806567e-05
9405.28464646465 1.54262124874834e-05
9500.92 1.51211091156689e-05
};
\addplot [very thick, chocolate21910927]
table {%
x y
33.04 3.37453002205265
133.550909090909 0.140259120578183
234.061818181818 0.0402462171226817
736.616363636364 0.00330708496811711
1239.17090909091 0.00108914096841429
1741.72545454545 0.000530581090470666
2244.28 0.000311822107599159
2746.83454545455 0.00020463000813858
3249.38909090909 0.000144401972614772
3751.94363636364 0.000107277862779284
4254.49818181818 8.28106294070244e-05
4757.05272727273 6.58468300406988e-05
5259.60727272727 5.36088540430117e-05
5762.16181818182 4.44933701593553e-05
6264.71636363636 3.75228217814866e-05
6767.27090909091 3.20739234020352e-05
7269.82545454545 2.77341812596063e-05
7772.38 2.42218569640513e-05
8274.93454545455 2.13392437015774e-05
8777.48909090909 1.89443101361318e-05
9280.04363636364 1.69329045769232e-05
9581.57636363636 1.58769520944666e-05
9682.08727272727 1.55469799341477e-05
9782.59818181818 1.52272548427753e-05
9883.10909090909 1.49173564412713e-05
9983.62 1.461688568474e-05
};
\addplot [very thick, indianred19152101]
table {%
x y
33.1 2.49669625895528
133.584444444444 0.156662136574398
234.068888888889 0.0526284662247834
736.491111111111 0.00589120641757567
1238.91333333333 0.00221981082505615
1741.33555555556 0.0011787965704949
2243.75777777778 0.000738018473553013
2746.18 0.000509064049735006
3248.60222222222 0.000374282917930603
3751.02444444444 0.000287917601486497
4253.44666666667 0.000229074482506033
4755.86888888889 0.000187075407909537
5258.29111111111 0.000155985939015406
5760.71333333333 0.000132286691396452
6263.13555555556 0.000113779399358988
6765.55777777778 9.90314903932687e-05
7267.98 8.70757803721599e-05
7770.40222222222 7.72394427184547e-05
8272.82444444444 6.90422466161503e-05
8775.24666666667 6.21337055441374e-05
9277.66888888889 5.62529847199937e-05
9579.12222222222 5.31336894110208e-05
9679.60666666667 5.21540813510662e-05
9780.09111111111 5.12025952719092e-05
9880.57555555556 5.02781433101218e-05
9981.06 4.93796902778281e-05
};
\addplot [very thick, sandybrown24422769]
table {%
x y
33.14 2.08495748608532
133.797171717172 0.145717140123153
234.454343434343 0.0504188870434123
737.740202020202 0.0058478966615005
1241.02606060606 0.00221471904563818
1744.31191919192 0.00117561520058823
2247.59777777778 0.000734393438147
2750.88363636364 0.000505074366427493
3254.1694949495 0.000370147988436374
3757.45535353535 0.000283785752017622
4260.74121212121 0.0002250304964139
4764.02707070707 0.000183163880546355
5267.31292929293 0.000152227811097803
5770.59878787879 0.000128689296687429
6273.88464646465 0.000110342367624808
6777.17050505051 9.57502000962886e-05
7280.45636363637 8.39433839707163e-05
7783.74222222222 7.42480570008977e-05
8287.02808080808 6.61836498639898e-05
8790.31393939394 5.93997404499663e-05
9293.5997979798 5.36357843272867e-05
9595.57131313132 5.05829391903453e-05
9696.22848484849 4.96249014088632e-05
9796.88565656566 4.86947019955058e-05
9897.54282828283 4.77912569057583e-05
9998.2 4.69135347920457e-05
};
\addplot [very thick, royalblue28108204]
table {%
x y
40.94 2.22180338114738
133.524242424242 0.141711833689196
226.108484848485 0.0424958141641683
689.029696969697 0.00347681811012992
1151.95090909091 0.00111842047544356
1614.87212121212 0.000534420080358891
2077.79333333333 0.000309133534671369
2540.71454545455 0.000200167665942427
3003.63575757576 0.000139629045426924
3466.55696969697 0.00010268197494734
3929.47818181818 7.85461859380273e-05
4392.39939393939 6.19455029394462e-05
4855.32060606061 5.00564875978504e-05
5318.24181818182 4.1260058137278e-05
5781.16303030303 3.45750492399952e-05
6244.08424242424 2.93794069007795e-05
6707.00545454545 2.52636246074891e-05
7169.92666666667 2.1949389451694e-05
7632.84787878788 1.92423097020167e-05
8095.76909090909 1.7003351611728e-05
8558.6903030303 1.5130988154616e-05
8836.44303030303 1.41512878316124e-05
8929.02727272727 1.3845636255548e-05
9021.61151515152 1.35497086564807e-05
9114.19575757576 1.32630991265776e-05
9206.78 1.29854226356016e-05
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};
\end{axis}

\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_return_mapping__squared_error_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}
\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]


\addlegendimage{empty legend}
\addlegendentry{\textbf{Agent Mapping}:}
\addlegendimage{royalblue28108204}
\addlegendentry{Normalized Sum (Ours)}
\addlegendimage{sandybrown24422769}
\addlegendentry{Unnorm. Sum (\textit{ASMR})}
\addlegendimage{chocolate21910927}
\addlegendentry{Normalized Mean}
\addlegendimage{indianred19152101}
\addlegendentry{Unnorm. Mean}

\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{cadetblue80178158}
\addlegendentry{Local Returns}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}
\end{axis}
\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_rewards__squared_error.tex <==
\begin{tikzpicture}

\input{tikz_colors}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
height=6.0cm,
width=\textwidth,
title style={yshift=-0.2cm},
scaled x ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Stokes Flow - Reward Type},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-462.085, xmax=10422.305,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0,12.0},
y grid style={darkgray176},
ylabel={Squared error},
ymajorgrids,
ymin=6.90229207654187e-06, ymax=7.53657404592369,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
32.9 0.999999999908818
32.92 0.999999999938262
32.94 0.999999999935536
32.98 0.999999999923087
32.98 0.999999999912882
33 0.999999999937144
33 0.999999999930829
33.02 0.999999999940267
33.08 0.999999999903733
33.16 0.999999999940751
33.22 0.999999999921366
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.72 0.995818993811122
33.84 0.999929325294265
34.36 0.996123798726041
35.22 0.9904904846096
35.82 0.986191974945954
36.54 0.979013641894019
36.8 0.978769075914788
37.92 0.974599901845754
37.92 0.974599901845754
38.16 0.971823853778215
39.46 0.968082948561569
41.12 0.963326353079717
42.7 0.951716332436284
45.6 0.962615589287142
70.38 0.924488323767518
102.4 0.626454345541107
217.8 0.278454186420366
231.94 0.718456301390188
328.54 0.411289768337514
338.42 0.159190457540188
481.88 0.82988570338957
488.9 0.0788263394441059
502.84 0.127553428189018
509.4 0.129161490578351
509.52 0.126071937576852
520.8 0.125701083197579
523.5 0.129216876867746
531.7 0.129879688696331
544.54 0.12097481176533
548.36 0.13065606530285
553.94 0.132608652729892
555.8 0.130494405772688
568.38 0.132653966231747
574.5 0.132677399503966
577.34 0.260878179906047
579.08 0.132437497915846
584.16 0.132425676913952
591.18 0.132439858822094
595.38 0.132466198371393
599.06 0.132491877195043
602.36 0.132422935916169
606.96 0.114481426347388
666.14 0.0386354999751304
670.92 0.11028921690588
805.24 0.0206707736510592
940.4 0.157338715931834
979.18 0.0140128379873177
1113.6 0.00772238024485587
1209.3 0.444165930732277
1238.62 0.00522058965294857
1366.96 0.00389943556892427
1473.68 0.00329286074986291
1518.86 0.0917726788852288
1563.64 0.0027518438409849
1570.18 0.701401245428079
1683.26 0.00234429573641498
1740.22 0.00217195300576214
1805.74 0.00196042021638055
1849.54 0.00185780439787926
1890.68 0.00174362955901607
1916.5 0.00166703199590461
1938.76 0.0016237544053837
2076.6 0.0179398396657567
2414.6 0.0101639444659112
2755.64 0.0587501682770718
3090.1 0.00632643750779405
3227.4 0.308295158563926
3920.84 0.00473193624238634
3955.24 0.0268497771501821
3989.86 0.0274586379440762
4032.78 0.0279725102033679
4072.42 0.0269207703446143
4153.78 0.0276541934369448
4180.08 0.541979014267587
4213 0.0291336690639353
4243.3 0.0281362367715089
4338.72 0.0293792734252785
4345.44 0.0243371763489123
4374.9 0.0287509670037479
4393.94 0.0290654642104587
4403.88 0.0289224608636469
4409.38 0.0290580154187755
4414.4 0.0290332387694813
4785.12 0.0358946447326845
4948.94 0.00345589457864365
5224.12 0.0221483373559827
5432.82 0.148650065979091
5567.26 0.00282213127373447
6175.1 0.00246465441886412
6495.78 0.00215497324132416
6509.7 0.0281751201741374
6617.52 0.0186872566555119
6989.1 0.00199495267855519
7241.16 0.369751197216066
7488.16 0.00191822412893277
7995.12 0.00180868605843639
8278.06 0.0243723640762688
8489.46 0.00174655933184277
8673 0.00164756823414961
8843.98 0.00163555477966613
8952.48 0.0015771314193273
8976.5 0.00151852327815086
9018.26 0.00148053244189619
9065.3 0.00147796944964402
9100.7 0.00147694142922054
9121.8 0.0514235715782324
9130.94 0.00147313191943366
9927.56 0.0167291346156829
};
\addplot [draw=purple11522131, fill=purple11522131, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
32.66 0.999999999906519
32.7 0.999999999913224
32.76 0.999999999920738
32.8 0.999999999894138
32.84 0.999999999931866
32.84 0.999999999931866
32.9 0.999999999929759
32.9 0.999999999933473
32.92 0.999999999927671
32.98 0.999999999918766
33.04 0.999999999929784
33.04 0.999930666221657
33.04 0.999999999929784
33.06 0.999999999931822
33.08 0.999999999923468
33.08 0.99999999990171
33.1 0.999999999927836
33.1 0.99999999993348
33.1 0.999999999927836
33.12 0.999999999921378
33.12 0.999999999928118
33.12 0.999999999939017
33.12 0.999999999937246
33.14 0.999999999925615
33.14 0.999999999925615
33.16 0.999999999898512
33.16 0.999999999932841
33.16 0.999999999934487
33.16 0.999999999933665
33.18 0.999999999931812
33.2 0.999999999940393
33.2 0.999999999940393
33.2 0.999999999940393
33.2 0.999999999940393
33.2 0.999999999940393
33.2 0.999999999940393
33.2 0.999999999940393
33.2 0.999999999940393
33.2 0.999999999940393
33.22 0.999999999939581
33.22 0.999999999920898
33.24 0.999999999913758
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999936237
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.28 0.999999999918693
33.28 0.999999999914323
33.4 0.999999999922236
33.48 0.999144638602102
33.82 0.996014653517791
34.12 0.991149381586986
34.96 0.985367504613162
36.26 0.975157560841501
37.88 0.972822168550605
39.12 0.961051047703706
40.48 0.961072551977385
42.1 0.944888283865588
43.08 0.938360589356814
43.94 0.929193546640338
44.42 0.927745847221387
46.78 0.943774607912135
51.26 0.930890910124761
51.72 0.921768936847436
53.06 0.918665135813925
53.22 0.880925376793897
53.76 0.83963824314385
53.82 0.907502334333285
54.7 0.897878604317109
55.88 0.889296211790915
56.32 0.80165295051836
57.18 0.925074361330624
57.94 0.924804452408232
58.82 0.764840794603443
60.92 0.73616636050118
62.54 0.715827199462336
62.88 0.921118040535851
65.34 0.914631497683088
66.3 0.913561139359179
67 0.678139639073046
69.92 0.667565559748098
139.32 0.209502698293768
176.74 0.19449777980708
181.84 0.498549383966949
188.26 0.904900102469958
193.1 0.472648917806367
213.42 0.1795980062065
245.98 0.166044405069727
293.08 0.151800556312515
296.84 0.348537034743171
307.1 0.304779584898037
385.04 0.148424607733813
394.16 0.232778716984533
424.94 0.242720990208917
491.8 0.192543759583899
557.32 0.136880215406409
572.38 0.148258488645239
591.1 0.166639916909834
661.98 0.128656049677937
719.7 0.146273908630254
740.9 0.111418075838617
741.9 0.1156391202802
825.68 0.0923773428356958
826.1 0.0372182586559894
834.52 0.0373579959919224
834.64 0.0373253067904433
834.92 0.0365814666354031
835.04 0.0365956953868258
836.86 0.0368445296704803
838.52 0.0368256824877194
839.98 0.0367336062357669
858.12 0.0362066719998185
859.12 0.0362795496814057
860.06 0.0365819645159889
860.26 0.0365235089110447
864.18 0.0355385672109549
864.46 0.0361691766948713
865.62 0.0364112338218341
869.78 0.0369036191790429
872.36 0.0403076410555291
884.62 0.0376969090258566
885.14 0.116434193850813
891.16 0.0953226857129346
900.08 0.0824829037661625
900.86 0.0398158957865093
914.24 0.0394815790912607
946.84 0.0726900054519375
991.7 0.0683039128488777
1005.7 0.0798013841176314
1028.18 0.0653385857676344
1038.82 0.101892460248844
1066.5 0.0633177777046124
1091.56 0.0604013089214555
1110.72 0.0590551169536781
1127.9 0.0699334182777069
1131.96 0.0557566561594057
1136.66 0.0644994492532926
1154.32 0.0541982510684327
1169.86 0.052621680666163
1192.68 0.0809808672636952
1198.96 0.0541733121862994
1216.72 0.04789020879968
1259.56 0.0432994541192767
1269.48 0.0361192669984547
1339.28 0.0335375683477981
1341.52 0.0319704813328545
1352.22 0.0773585415715595
1353.1 0.0326159335610707
1391.14 0.0310370594995753
1504.16 0.0733940313504394
1644.66 0.0693204513537338
1771.98 0.0661523926063811
1893.68 0.0627256270885476
2006.56 0.058654496906885
2117.5 0.0571160011633389
2193.38 0.0559838641819828
2265.28 0.0533935571731402
2323.66 0.0533333150091906
2366.52 0.0528992168410093
2411.04 0.0528560362481052
2439.34 0.00179731642134052
3398.08 0.00089732596306372
3655.18 0.802001376552413
4550.78 0.000477499185413422
6380.18 0.000259153671683942
9548.56 0.000161832584491101
};
\addplot [draw=plum223165229, fill=plum223165229, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
33.26 0.999999999941007
100.08 0.518049703102963
104.02 0.363825361610545
122.08 0.341669096253065
128.02 0.323600423075199
133.04 0.333151482129166
149.68 0.15286728357426
154.94 0.250716382706979
155.52 0.325065592048265
189.74 0.193504034376326
195.08 0.309707433156445
221.56 0.149184141479055
242.18 0.300318624770671
246.74 0.12405493356061
258.38 0.108082196923044
271.42 0.0996014578935155
278.88 0.0942598350362758
281.36 0.285737514911037
285.22 0.0908541222669485
286.54 0.0886460861636306
288.94 0.0869656523107529
290.42 0.0857449554236853
290.54 0.086553828724527
291.36 0.085683323329439
291.4 0.0856599003783962
291.46 0.085676459695707
291.56 0.0856840516775083
291.72 0.0856812182705191
291.94 0.0856392895138836
298.7 0.278260771029676
316.56 0.275320057076762
322.64 0.274937983120347
331.7 0.272936729764327
336.16 0.272363033246055
340.82 0.27252544492857
341 0.272811713934997
341.46 0.272450977551074
341.78 0.272450710224623
341.8 0.272369971843804
342.08 0.272369034403819
342.12 0.272369036740536
342.32 0.272525438236193
430.12 0.0371576759490537
860.2 0.0163462366128668
1269.58 0.0176430362871815
1289.94 0.0195500620215088
1394.48 0.0181692573789365
1408.42 0.220733288708086
1408.66 0.222291490450696
1409.52 0.220181944444905
1422.42 0.223046656807438
1424.92 0.00716566310710237
1482.28 0.224853441891449
1491.6 0.0159159421225648
1514.76 0.0146438504174141
1514.84 0.221350969863485
1514.84 0.221350969863485
1514.84 0.221350969863485
1514.84 0.221350969863485
1518.5 0.226924696162394
1519.72 0.220729250536865
1519.98 0.220170633509267
1521.1 0.221332609635205
1521.68 0.220880594137557
1521.76 0.220818177483178
1570.82 0.0138995545209902
1588.66 0.0141459898088269
1609.74 0.0138566369486373
1627.46 0.229557300483973
1631.2 0.0134709336550151
1641 0.0132593716915931
1647.02 0.0130615331480302
1649.66 0.0128444546994822
1649.98 0.0127402624554043
1650.1 0.012740262403118
1650.52 0.012739892549156
1651.56 0.012756786416065
1653.06 0.0127452076019931
1653.46 0.0127396097395124
1822.26 0.235605305968025
1950.28 0.00458451359155651
2380 0.00322429647356246
2434.4 0.00538004024903004
2753.28 0.002727244157257
3060.8 0.00253642123924636
3069.22 0.000834358186326014
3223.08 0.00238439482222226
3349.64 0.00228879905747015
3458.76 0.00220134806797394
3544.16 0.00210132244749243
3619.44 0.00205847500186942
3648.24 0.00205064028297017
3675.68 0.00204641073171101
3680.16 0.00203337609625777
3687.52 0.00203252233225357
3687.92 0.00202280390486284
3697.36 0.00202277463312093
3703.12 0.00201831976165039
4730.14 0.259796546021593
5619.8 0.249082164990576
7229.48 0.000756520036779481
7230.28 0.000758313830645785
7232.24 0.000756396512821314
7242.6 0.000755336372877329
7244.5 0.000755570473518011
7263.74 0.000749664084412783
7279.42 0.000747985102299468
7312.6 0.000744301201424857
7339.66 0.000741805998460343
7424.08 0.000718433317341435
7571.72 0.000698066125919472
7709.84 0.000687268439200269
8051.56 0.000666622019032869
8543.94 0.000612014362050759
8907.8 0.00173880019901203
9066.26 0.230123561394146
9133.3 0.00214970674171036
9138.38 0.000553231173899577
9822.86 0.00116649563857012
};
\addplot [
  draw=deepskyblue33188255,
  fill=deepskyblue33188255,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
111.48 0.295726824547764
126.44 0.303240515021291
145.74 0.183428912094256
149.58 0.176305218829788
164.28 0.23616663843777
164.4 0.181209550344021
170.08 0.153174061784606
176.24 0.146764852344064
184.6 0.153718010376977
213.02 0.115792263330107
214.84 0.15330417415273
216.82 0.104528083710032
217.04 0.0929655411756448
217.38 0.109803276203515
219.02 0.0759916654542783
220.84 0.0863518856790068
232.96 0.0927148181915845
235.86 0.110971156198695
254.64 0.0926789973248902
268.04 0.074538264024577
273.86 0.0929900244333441
281.4 0.0579318690227523
283.1 0.070457073027313
290.46 0.0437748690101399
290.54 0.0470971212639162
308.28 0.0575392771439591
316.64 0.0663446244378508
329.02 0.0569556472678665
329.78 0.0526615980759711
331.02 0.0431537780069553
346.18 0.0533164590538112
349.44 0.043494634564536
356.34 0.0325392956747559
372 0.0236524174779564
380.86 0.0256731258572073
385.28 0.0322496380315605
396.12 0.0322021989174607
414.48 0.0333132153637268
432.02 0.0273014911023185
434.06 0.0162564652769718
439.68 0.0192192835871868
439.82 0.0294459715310435
443.84 0.0275119476979777
455.74 0.0143682566788679
479.56 0.0153652521325236
479.98 0.0176431879505269
480.6 0.020656318204088
508.4 0.0154205833562003
516.98 0.018694498929678
531.94 0.010807362323547
538.16 0.00804910792272265
540.82 0.00741299536235539
541.54 0.0135138166562681
541.62 0.0168557951003738
557.26 0.0108714392952713
562.66 0.00891184579594121
595.24 0.00876089329251728
597.26 0.00997856090703012
621.7 0.00533059950661065
623.82 0.00669523290820769
627.04 0.0102824157539543
635.24 0.00523540040241721
646.22 0.00645358502397908
652.02 0.0100051713636382
653.64 0.00695468323418392
699.64 0.00590409106005261
703.46 0.00480109180504563
717.76 0.0042427599381808
729.72 0.00375195385456971
736.46 0.00428249398921312
739.36 0.00474069601486584
757.24 0.00364070598862305
759.36 0.00661815070429952
760.66 0.00450417503503484
792.68 0.00330334791551811
793.82 0.00587651238477806
815.76 0.00300960460799615
833.82 0.00275609294249799
843.64 0.00392321043788656
844.2 0.00362236685019407
857.42 0.00261758989117542
894.58 0.00306262485374582
897.64 0.00411658638731728
911.62 0.00219394677632566
916.26 0.00245589865986265
933.34 0.00216869229870838
954.76 0.00290858078598458
970.04 0.00348155031052596
975.02 0.00198913890678812
1000.74 0.00178372799177262
1032.4 0.00283493366169094
1075.18 0.00190929066609133
1076.7 0.0014513914602595
1084.74 0.00252572610429838
1085.16 0.00164085017578173
1100.86 0.00214607223095493
1119.06 0.00200129534163057
1146.96 0.00135146708633458
1183.62 0.00115970397318812
1193.7 0.00217054253295493
1208.4 0.00205053453901614
1233.18 0.00124595673744816
1258.28 0.000890267238771679
1274.52 0.00137782240324506
1278.86 0.00168522981592012
1286.22 0.00140246145530268
1337.1 0.000909774847877962
1341.62 0.000754915802736135
1364.8 0.00131876147292131
1383.2 0.00095481020031526
1419.34 0.00144773250633852
1421.64 0.0014753144195508
1453.5 0.00109460690935044
1502.4 0.0011933953868118
1502.4 0.000942665627232529
1524.18 0.000487223687648447
1601.4 0.000497388721962766
1620.34 0.000705336789283002
1631.96 0.000467665687605651
1666.96 0.00117755866983488
1697.08 0.00080836287853405
1707.34 0.000923291518167323
1751.84 0.000799419058138173
1795.44 0.000572588748425208
1798.04 0.000319912307724508
1812.72 0.000526033325791267
1823.02 0.00077769448819796
1895.54 0.000263922011275972
1916.88 0.00030726004523924
1958.76 0.000611999029206422
2047.54 0.000859924590333244
2093.2 0.000205714422339152
2093.48 0.000551901017705417
2099.96 0.000388104084607244
2128.24 0.000534557937287993
2166.04 0.000440417687108092
2214.66 0.000305982387344084
2243.02 0.000211740780833184
2265.52 0.000181331964901632
2307.86 0.000478249996741195
2312.38 0.000307461125127715
2437.72 0.000343092138588913
2451.8 0.000374738552690904
2455.24 0.00034375728358465
2504.44 0.000625382274953755
2563 0.000255999189487243
2590.64 0.000140298894468047
2648.18 0.000151307871452182
2677.32 0.000144195422782556
2683.72 0.000277699825904141
2730.12 0.000192177526143851
2758.12 0.000242377646793674
2785.42 0.000290593077320053
2797.48 0.000451542200916855
2826.52 0.000230537265388003
2881.66 0.000302373535652275
2908.14 0.000232026054058335
2979.08 0.000120404519501492
3002.7 0.000100212302984831
3047.14 0.000113022473906452
3116.58 0.000207711747536158
3124.22 0.000194858053368801
3169.16 0.000183414525449915
3170.52 0.000326364469689489
3232.18 0.000100597068083607
3281.1 0.00021443267845845
3336.18 9.50961397196403e-05
3338.5 8.04905728038231e-05
3347.7 0.000189828345682987
3374.74 0.000139152821720614
3445.36 0.000214107769097528
3525.84 0.000148212875787214
3531.02 8.31560530887033e-05
3620.46 0.000167500925085848
3628.04 6.47501115753029e-05
3676.46 0.000243844843505641
3695.7 7.90781503973761e-05
3847.88 7.14722864575326e-05
3873.98 0.000121873492862616
3893.1 5.70417683791896e-05
3952.44 0.00010851183070272
3995.44 0.00015744616020955
3999 0.00018386944610409
4034.82 0.000132285926088251
4090.3 6.51711709582124e-05
4102.6 6.24792587143489e-05
4193.5 4.82064108108048e-05
4271.98 0.000102713683575846
4345.32 0.000145562536048003
4381.92 5.68857677184622e-05
4392.86 0.000102759268961156
4411.9 8.67815397227532e-05
4482.34 0.000116613029493363
4621.46 8.71820636841935e-05
4644.36 8.7224732745827e-05
4886.24 7.09614523468671e-05
4890.94 9.16517003691873e-05
5268.88 5.9254295033365e-05
5312.32 7.78536970755988e-05
5634.3 4.99605590805963e-05
};
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
40.94 0.925406850268295
41.36 0.950731842665835
54.48 0.6600435560865
57.6 0.682217925679752
67.4 0.571911087816312
68.82 0.564303712915685
76.94 0.49684814868503
80.26 0.416476414073974
82.58 0.403666034798787
85.98 0.407079601654719
88.08 0.430496675097108
91.6 0.317888518649164
95.44 0.339240338099291
97.7 0.304432142082983
97.98 0.320009871475472
100.38 0.284679586675643
100.52 0.325435028849413
102.74 0.281067393434398
106.82 0.246254305804593
107.84 0.238921027249944
109.42 0.223403281231297
111.42 0.188336894980924
111.8 0.214958395274713
112.24 0.197273625083958
112.94 0.19837401825455
117.9 0.2280697330644
118.92 0.169924108157822
134.48 0.137771610714959
135.14 0.130797940031198
137.56 0.126004153171829
138.78 0.126792634050388
139.72 0.120409872019775
140.72 0.123901957793932
147.94 0.109523139259053
157.72 0.10344605679353
158.16 0.103832747098071
164.36 0.106564078336815
183.66 0.0746737149404389
185.18 0.0723916795186782
187.56 0.0700158063995895
189.58 0.073881046280367
195.04 0.0739064634173754
201.42 0.0657068059623645
213.28 0.0652615169795664
221.02 0.0544614508006625
222.68 0.0543684745694694
248.06 0.0437160832174867
257.5 0.0394045124937726
262.06 0.0373617024174784
267.58 0.0385972233406804
271.9 0.0377274349278398
278.84 0.0347851635859802
288.22 0.0313019089765834
290 0.0304166661217546
290.04 0.0350810119200359
328.94 0.0263186396915178
330.68 0.0240318204629355
341.08 0.0219131152003676
347.46 0.0192854768580004
354.92 0.0180868056207422
366.24 0.0188279173370493
375.46 0.0190033565882058
387.24 0.0165673903612576
387.34 0.0152650605290697
394.96 0.0144065907407288
432.74 0.0158452032501977
440.82 0.0108806486023086
447.06 0.00932036519477834
448.04 0.0130216932524435
456.28 0.0118374951781339
477.52 0.00882222874149969
489.46 0.00812235446757355
532.8 0.00730288194556377
534.18 0.00597002657447713
540.06 0.00552714182942573
574.24 0.00653984316267249
580.7 0.00891474831803838
585.2 0.00445011478414426
596.64 0.0066662076096695
613.22 0.00569806072626446
641.68 0.00416463294097252
642.4 0.00399729215373624
698.58 0.00265084116738811
710.94 0.00360567669940137
724.78 0.00243805943393071
743.86 0.00239254840595044
776.94 0.00356216531370628
782.22 0.00316283174295193
805.16 0.00427002270860658
811.74 0.0025628238834537
827.42 0.00209280482021368
856.4 0.00197054968788054
920.96 0.00122215978179758
922.56 0.00115838623755247
932.06 0.00160850029986192
952.54 0.00124381844009013
1036.78 0.00166203971480764
1046.02 0.00116984534306985
1095.66 0.00116769050642871
1095.92 0.00143288092314836
1100.24 0.00195597440697898
1116 0.000948835266792719
1193.84 0.000650525644105472
1204.22 0.000652774769706784
1226.32 0.000652638493580532
1305.86 0.000797391744702426
1339.22 0.000590794953327631
1356.9 0.000795758324613593
1407.4 0.000527834794259658
1433.32 0.000612505024462334
1470.84 0.000875955130648987
1486.38 0.000385643906719709
1490.58 0.00067765850054656
1549.52 0.000350864367898882
1565.74 0.000361408122444671
1737.56 0.000351767140175374
1745.76 0.000476053775121451
1795 0.000337872871382555
1800.72 0.000487924768472229
1818.78 0.000289423235336069
1842.04 0.000244610604958087
1946.22 0.00021523628087034
1965.34 0.000185358063636231
1999.44 0.000398569677376857
2028.86 0.000333619173473398
2154.36 0.000229715347177933
2247.64 0.000191550388629424
2318.48 0.00025552367809811
2353.12 0.000126335223089852
2360.26 0.000301145552850963
2385.22 0.000155384036628192
2464.58 0.000159078365254261
2474.64 0.000104767144440478
2596.92 0.000177055452332842
2684.8 0.000206917993867793
2685.44 0.000150125887215594
2751.34 0.000128334068120855
2822.86 8.40803615511164e-05
2946.9 0.000104071831537104
3024.72 6.99844569237934e-05
3026.12 0.000193187810009795
3118.16 0.000148469606783052
3161.88 9.89199143345981e-05
3235.6 8.58642596442989e-05
3302.26 6.03799981296417e-05
3345.58 0.000110003674676659
3419.92 0.000106063636579168
3532.46 7.85119696057667e-05
3578.38 0.000121333125436328
3617.04 5.163297722134e-05
3795.9 6.40106015830096e-05
3865.28 4.52749573756166e-05
3868.14 0.000123978881131176
3958.66 7.00065407498421e-05
3971.22 8.22253706361123e-05
4191.9 7.38742747881702e-05
4238.78 6.01065270041021e-05
4255.46 4.99606171013554e-05
4277.2 4.27386021871308e-05
4288.96 3.58843159506411e-05
4345.54 9.21568226986446e-05
4353.64 8.12930365834321e-05
4497.9 6.52284286328591e-05
4612.02 8.3743606563565e-05
4664 5.53332580420354e-05
4669.74 4.26703166873089e-05
4714.94 3.00586423665721e-05
4811.94 3.69686102563777e-05
4841.54 5.15740481870123e-05
4861.26 4.95442422746426e-05
4971.18 3.62411955059176e-05
5050.88 5.53430871279386e-05
5076.42 2.67633412308427e-05
5147.46 5.915736733028e-05
5172.7 4.61147116497543e-05
5282.62 3.17684344723902e-05
5405.18 4.20426434584455e-05
5466.1 6.41703254896522e-05
5469 4.97435002478716e-05
5472.32 5.86370578000202e-05
5490.44 4.16764477225284e-05
5718.96 2.88661572851226e-05
5725.7 4.07751593274805e-05
5830.14 4.61188783758262e-05
5840.26 3.86522056192115e-05
5907.6 4.81625902274322e-05
6009.62 3.56189304204334e-05
6083.98 3.30245833099169e-05
6085.56 2.57574437273216e-05
6176.62 3.64046206107072e-05
6186.26 5.19808902697027e-05
6476.92 4.1997449373504e-05
6580.66 2.86704807771074e-05
6622.46 4.00432753673398e-05
6717.16 4.63235892543891e-05
7028.58 3.73024786833492e-05
7111.18 4.31555713369174e-05
7576.02 3.17088272632236e-05
8490.62 2.62392020183316e-05
9206.78 2.31964907453838e-05
};
\addplot [
  draw=yellowgreen18420623,
  fill=yellowgreen18420623,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.3 0.999999999921772
89.2 0.379982647389415
100.44 0.323599285727281
102.12 0.333480520778085
103.36 0.34856087768529
105.9 0.26884821896997
106.78 0.292458423518146
117.78 0.169567546417668
118.1 0.165574456668653
120.62 0.241961063279987
125.3 0.152939055612842
125.48 0.185627798548476
127.8 0.154833119298724
127.98 0.135150519886146
131.44 0.157481726328504
134.68 0.147608499060543
138.02 0.137464926051646
139.1 0.145337909046653
139.52 0.136081688205433
140.62 0.127460787592462
188.9 0.0672155106844897
194.06 0.0651347104333133
222.94 0.0565444607573415
225.1 0.045496633648916
228.36 0.0431835422178142
234.76 0.050035222048424
252.62 0.0359258636735924
253.66 0.0379680846217825
287.72 0.0321452012653071
292.56 0.027247267947219
414.88 0.0121474942007717
428.32 0.00886576750050742
451.78 0.00842639779315018
452.08 0.0118670735958131
453.24 0.0105926377295274
455.02 0.00833176349446446
457.7 0.00941929457587429
502.12 0.00769738314189745
534.28 0.00656292164607504
625.8 0.00504836354646835
684.4 0.0037591744162661
720.62 0.00341001868261747
770.12 0.00245741883810653
803.78 0.00256373473671448
838.48 0.0030814174443738
883.18 0.00286160894111828
917.58 0.00233283095520345
953.68 0.00318887735793401
960.98 0.00224978840024737
977.26 0.00246568576940311
1040.54 0.00212358262228132
1053.62 0.00220593873311282
1072.94 0.00133306712997587
1152.42 0.00185407293929898
1184.6 0.00178377512249237
1200 0.00175104827120326
1201.86 0.00175063208391902
1202.24 0.00176314306519943
1202.64 0.0017503217255611
1202.84 0.00175029196098612
1202.84 0.00175029196098612
1202.84 0.00175029196098612
1202.84 0.00175029196098612
1202.84 0.00175029196098612
1202.84 0.00175029196098612
1202.84 0.00175029196098612
1210.76 0.00225238013753537
1229.1 0.00131195788738011
1285.8 0.0012133891544553
1391.32 0.00103000452955826
1428.74 0.00191554383219999
1430.84 0.00117862629692891
1498.54 0.000989675037626435
1502.8 0.000952446434371739
1530.4 0.00182227241682413
1538.86 0.000928243695103302
1575.26 0.00174672585290663
1583.7 0.000916348396848478
1589.74 0.00172032100217504
1591.8 0.000901258722118049
1594.8 0.00170899770957585
1598.4 0.00170854801382399
1598.52 0.00170866427286493
1599.24 0.0017086001279842
1599.24 0.0017086001279842
1599.24 0.0017086001279842
1599.24 0.0017086001279842
1599.24 0.0017086001279842
1599.24 0.0017086001279842
1599.24 0.0017086001279842
1604.52 0.000862366252323221
1605.96 0.000896612676508299
1606.16 0.000893226122769139
1612.22 0.000889938120430747
1615.14 0.000886405721953956
1616.06 0.000886402722788791
1617.36 0.000878389624635981
1617.56 0.000884478718831553
1618.7 0.000877926102528505
1619.18 0.000877507582507096
1619.22 0.000877490745114154
1619.32 0.000877490302824193
1619.32 0.000877490302824193
1619.32 0.000877490302824193
1619.32 0.000877490302824193
1619.32 0.000877490302824193
1619.32 0.000877490302824193
1627.24 0.000884291456851819
1627.24 0.000884291456851819
1627.24 0.000884291456851819
1627.24 0.000884291456851819
1627.24 0.000884291456851819
1627.24 0.000884291456851819
1627.24 0.000884291456851819
1628.38 0.000828107397533312
1645.56 0.000823315375477415
1650 0.000815233061746657
1650.78 0.000814712938986903
1651.38 0.000814697067107483
1651.38 0.000814697067107483
1651.42 0.000814700949304867
1651.42 0.000814700949304867
1652.18 0.000814650320813985
1652.18 0.000814650320813985
1652.18 0.000814650320813985
1652.18 0.000814650320813985
1724.82 0.00158106589903502
1756.18 0.00151869981656804
1756.44 0.00112635393085899
1839.34 0.000840331846761786
2002.52 0.000717730153311136
2055.42 0.000731497926651369
2088.04 0.00126856778845635
2160.28 0.000683082963448548
2184.92 0.000679245697312716
2200.5 0.00116979059120932
2201.74 0.00067547023378499
2206.36 0.000675218824434649
2208.16 0.000675085895862783
2209.2 0.00067507389017684
2209.72 0.000675049682069685
2209.76 0.000675049682224796
2209.76 0.000675049682224796
2209.76 0.000675049682224796
2209.8 0.000675049843471137
2209.8 0.000675049843471137
2238.06 0.00137905698324504
2248.12 0.00113415934950182
2256.04 0.00112523969681937
2256.22 0.0011248244214096
2256.22 0.0011248244214096
2256.22 0.0011248244214096
2256.22 0.0011248244214096
2256.22 0.0011248244214096
2256.22 0.0011248244214096
2260.94 0.00112711807695586
2267.2 0.00112682316176946
2270.02 0.00112534066339599
2271.04 0.00112529135939
2448.16 0.00132664766907574
2519.98 0.00130376551156663
2525.62 0.00129420382845263
2534.32 0.00129403536197546
2540.36 0.00129343095638004
2541.04 0.00129323708767713
2541.62 0.00129264245094689
2541.66 0.00129264240510595
2541.66 0.00129264240510595
2541.66 0.00129264240510595
2541.66 0.00129264240510595
2541.66 0.00129264240510595
2664.62 0.000661281542102883
3157.76 0.000505411225778159
3308 0.000455646053967834
3366.52 0.00043900359010549
3382.14 0.000435139130705343
3385.2 0.000434716113106014
3386.2 0.000434697646746672
3387.02 0.000434697320929867
3387.42 0.000434697368493464
3387.42 0.000434697368493464
3387.42 0.000434697368493464
3387.42 0.000434697368493464
3387.42 0.000434697368493464
3390.22 0.000437015826161276
3728.72 0.000281687659809101
5294.64 0.000199968861970881
6124.18 0.00017579970125468
6410.36 0.000167003140177817
6515.2 0.00016579727553147
6551.32 0.000164304820655288
6552.3 0.00016430412548869
6552.42 0.000164304199088847
6552.98 0.000164304800626362
6553.06 0.000164304801517509
6553.06 0.000164304801517509
6553.24 0.000164182226552394
6553.24 0.000164453992950032
6553.24 0.000164182226552394
6553.24 0.000164182226552394
};
\addplot [
  draw=cadetblue80178158,
  fill=cadetblue80178158,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
58.4 0.743607718598114
89.88 0.370523858303646
96.52 0.310246218130943
107.02 0.235712569697902
109.66 0.19605679026524
112.6 0.188254691713474
112.72 0.254730975473045
113.6 0.177187829509172
113.78 0.213370905269761
114.68 0.221149583853179
115.74 0.204626920513762
118.8 0.159282338293145
119.48 0.171669657293785
121.6 0.186187650412667
122.7 0.189181745420657
124.06 0.165659564961055
124.4 0.16090741203073
124.84 0.164341412789234
124.88 0.167456400109735
126.66 0.155295048931368
127.72 0.14621055123778
130.94 0.156045730949197
133.16 0.135944713100172
134.54 0.127221129771158
135.82 0.132537813832227
136.38 0.116359782950402
136.72 0.124512268326309
142.04 0.120433239548644
143.9 0.122898731864006
146.32 0.111796120828298
154 0.0911871072688769
158.46 0.0867167735223855
159.72 0.0877081429899022
163.54 0.0842966384369363
163.84 0.0832907700876273
169 0.0757868212305333
169.24 0.0863317712020212
170.06 0.0872027700031614
171.08 0.0830382864863573
173.1 0.0820704025570317
218.18 0.0471351993047778
220.04 0.0466965613298018
225.36 0.0450587145337593
231.9 0.0468799629594618
240.3 0.0406426246986592
243.64 0.0434856685428382
245.82 0.0411779816811306
253.9 0.0325626113401923
274.86 0.0316842250038486
287.46 0.0282548902937099
309.06 0.0226173083046203
311.68 0.0256321762559052
313.8 0.0215312247678726
313.98 0.0215999851380728
337.74 0.016845441545583
347.9 0.0193309657359518
352.98 0.0167396603584088
372.24 0.0169371184850078
383.6 0.0156399925940208
408.08 0.0131776945369814
411.82 0.0107691437346932
412.26 0.0103335645419235
418.2 0.0100352068542384
434.04 0.0109187058336599
435.48 0.0110776910593943
455.8 0.00813233274106326
458.54 0.00908538413085225
467.34 0.00775759879592668
472.98 0.00826426933445503
476.72 0.00895864650019574
487.12 0.0101416414905435
508.7 0.00624005866535024
514.06 0.00668047820887487
515.32 0.00552283273035613
527.14 0.00643727737521982
531.9 0.00701955696783631
537.92 0.00652120084666457
540.6 0.00712219982135227
554.84 0.00529677538916559
560.58 0.00571391082765912
562.48 0.00834507686323494
568.12 0.00514503929574706
581.22 0.00529907687637248
585.56 0.00462423038407347
597.42 0.0040407677936289
604.48 0.00515638738738234
609.1 0.0050104284336755
619.02 0.00729010443321596
621.7 0.00396900157211819
631.12 0.00472707054769779
634.06 0.00438038302036586
642.12 0.00453986663780181
647.66 0.0036530806812028
650.12 0.00446697332656287
653.82 0.00443400835273327
656.48 0.0044294383929151
658.82 0.00440077456574194
659.16 0.00682176672192171
660.08 0.00439895641954893
660.12 0.00326703067238257
660.6 0.00439733271293986
663.12 0.00331078235013218
669.4 0.00398617486441582
682.06 0.00647745191757174
686.62 0.00309116148160154
691.26 0.00428880185758518
698.46 0.00281312004462678
701.92 0.0060880225909353
702.98 0.00513723075130505
706.1 0.00346158613357026
711.48 0.00603293998983768
715.28 0.00280866183756592
719.34 0.00599289093691639
719.4 0.00592842951659821
721.24 0.00586011182267578
721.44 0.00584272521981551
721.72 0.0059184135082216
721.82 0.00584242734324493
724.32 0.00265625454928559
724.78 0.00250606400615276
730.54 0.00292341242360225
738.06 0.00258459774232328
738.62 0.00257108604119879
749.38 0.002512304977522
749.96 0.00240060153433091
753.02 0.00248025783303844
753.86 0.00294591732127957
755.5 0.00246368558280849
757.24 0.00244833017440509
757.94 0.00230324675006145
758.64 0.0024424108459956
759.08 0.00244040036462183
760.38 0.00232805242071015
762.46 0.00226072608169737
767.64 0.00224232229884009
769.2 0.00223193626337964
771.02 0.00323490333463188
772.28 0.00219396922310241
772.44 0.00219334752477723
782.88 0.00262385098461831
786.34 0.00243549972174273
800.02 0.00244986025883007
801.14 0.0022867593616515
806.52 0.00436374192988169
813.06 0.00238042591609793
823.22 0.00217645062911018
826.82 0.00235345915899929
831.06 0.00230753586377077
831.58 0.00232955660688782
832.8 0.0023043165712163
833.22 0.00230367231769364
833.5 0.00230370999189569
833.54 0.00360209969507809
842.78 0.00204454933805077
846.54 0.00202062831996346
867.36 0.0037142783496264
867.58 0.00189500988468456
870.3 0.00193237729026684
870.68 0.00182780613600108
881.5 0.00257379744321306
881.7 0.00180331346241752
885.6 0.00189874768875162
885.62 0.00176420404172105
885.88 0.00175534067250736
886.92 0.00174124675370798
887.38 0.00173701605634215
895.94 0.00186568375155836
905.06 0.00185543626713127
906.42 0.00184308600527785
910.84 0.00183365026040083
911.82 0.00183356122865211
912.82 0.00183311621007786
915.06 0.00321336303181289
935.98 0.00329378795228674
950.64 0.0029988714234184
955.58 0.00236542091243155
966.28 0.00292778770847735
975.18 0.00286118797130555
982.2 0.0028341690137772
984.76 0.00282798759251932
992.16 0.00280821751656866
994.36 0.00279369935430672
994.94 0.00279365026969401
1004.08 0.00219899147182554
1005 0.00311490995459256
1031.7 0.0019902742775567
1045.16 0.00192312964071267
1050.32 0.00299078599741457
1053.52 0.00189288439542266
1058.68 0.00186286930905415
1062.56 0.00185077324929739
1064.68 0.00183889168107794
1065.62 0.00184168295592726
1069.82 0.00296471426700214
1087.72 0.0029346846179215
1092.82 0.00290002595450309
1099.4 0.00289678486107573
1101.72 0.00288957026775045
1103.12 0.00287145515817398
1103.58 0.00288777820673625
};
\addplot [very thick, indianred19152101]
table {%
x y
32.9 1.05138587249687
132.846060606061 0.336255607635258
232.792121212121 0.205483984364462
732.522424242424 0.0706469212971685
1232.25272727273 0.0423588479986503
1731.98303030303 0.0300305026985959
2231.71333333333 0.0231354387453758
2731.44363636364 0.0187383294934096
3231.17393939394 0.0156951074783602
3730.90424242424 0.0134672569480937
4230.63454545454 0.0117680289498138
4730.36484848485 0.0104307607577401
5230.09515151515 0.009352011318409
5729.82545454545 0.00846420739206465
6229.55575757576 0.00772135576718808
6729.28606060606 0.00709107787760779
7229.01636363636 0.00654992771445963
7728.74666666667 0.00608051608183583
8228.47696969697 0.00566967759790773
8728.20727272727 0.00530726467372703
9227.93757575757 0.00498533190346904
9527.77575757576 0.00480892323837589
9627.72181818182 0.00475264810476936
9727.66787878788 0.00469757106178426
9827.61393939394 0.00464365505708005
9927.56 0.0045908645377187
};
\addplot [very thick, purple11522131]
table {%
x y
32.66 0.987775989094528
128.780202020202 0.540523654437645
224.900404040404 0.345829852458279
705.501414141414 0.0961478773302053
1186.10242424242 0.0457111506919706
1666.70343434343 0.0265939096320395
2147.30444444444 0.0172717382524283
2627.90545454545 0.0120344763827398
3108.50646464646 0.00880827254484821
3589.10747474747 0.00668700802746073
4069.70848484848 0.00522249081373362
4550.30949494949 0.00417220324352722
5030.9105050505 0.00339563346752195
5511.51151515151 0.00280685710218024
5992.11252525252 0.00235097973027894
6472.71353535354 0.00199163555557696
6953.31454545454 0.00170398511948836
7433.91555555556 0.0014706121568115
7914.51656565657 0.00127902538095346
8395.11757575757 0.00112008646548927
8875.71858585859 0.000986992054869372
9164.07919191919 0.00091734654858198
9260.19939393939 0.000895624306655755
9356.3195959596 0.000874597719439366
9452.4397979798 0.00085423856786825
9548.56 0.000834520020435427
};
\addplot [very thick, plum223165229]
table {%
x y
33.26 0.855617270544875
132.144848484848 0.410322895729302
231.029696969697 0.256745097961665
725.453939393939 0.0722057912028359
1219.87818181818 0.0353946622016185
1714.30242424242 0.0211893700848857
2208.72666666667 0.0141200158597558
2703.15090909091 0.0100691847554591
3197.57515151515 0.00752695918051892
3691.99939393939 0.00582601887236526
4186.42363636364 0.00463233935311912
4680.84787878788 0.00376302745546542
5175.27212121212 0.00311088345736867
5669.69636363636 0.00260961329414214
6164.12060606061 0.00221640129458555
6658.54484848485 0.00190258443468974
7152.96909090909 0.00164838537672089
7647.39333333333 0.00143980093104421
8141.81757575758 0.00126669238652798
8636.24181818182 0.00112157440440072
9130.66606060606 0.00099882472679085
9427.32060606061 0.000934084116449022
9526.20545454546 0.000913813697717167
9625.0903030303 0.000894155412370538
9723.97515151515 0.000875085453456554
9822.86 0.000856581148215555
};
\addplot [very thick, deepskyblue33188255]
table {%
x y
111.48 0.596607008446951
167.266060606061 0.207878855583055
223.052121212121 0.099429279420966
501.982424242424 0.0130304851662268
780.912727272727 0.00443276445999855
1059.84303030303 0.00212901766114832
1338.77333333333 0.00122287685025538
1617.70363636364 0.000783670639182494
1896.63393939394 0.000540696791781483
2175.56424242424 0.000393411854366074
2454.49454545455 0.000297938569379127
2733.42484848485 0.000232792346344119
3012.35515151515 0.000186501100281128
3291.28545454545 0.000152510058442873
3570.21575757576 0.000126864587450311
3849.14606060606 0.000107069626345132
4128.07636363636 9.14909385355712e-05
4407.00666666667 7.90235276910202e-05
4685.93696969697 6.8899522492691e-05
4964.86727272727 6.05724770312051e-05
5243.79757575758 5.36453164840961e-05
5411.15575757576 5.00353960886961e-05
5466.94181818182 4.89113635137655e-05
5522.72787878788 4.78241279187959e-05
5578.51393939394 4.6772120045548e-05
5634.3 4.57538526832902e-05
};
\addplot [very thick, royalblue28108204]
table {%
x y
40.94 2.2218033811474
133.524242424242 0.141711833689196
226.108484848485 0.0424958141641684
689.029696969697 0.00347681811012993
1151.95090909091 0.00111842047544356
1614.87212121212 0.000534420080358893
2077.79333333333 0.00030913353467137
2540.71454545455 0.000200167665942427
3003.63575757576 0.000139629045426925
3466.55696969697 0.00010268197494734
3929.47818181818 7.85461859380279e-05
4392.39939393939 6.19455029394464e-05
4855.32060606061 5.00564875978508e-05
5318.24181818182 4.12600581372782e-05
5781.16303030303 3.45750492399955e-05
6244.08424242424 2.93794069007797e-05
6707.00545454545 2.52636246074892e-05
7169.92666666667 2.19493894516942e-05
7632.84787878788 1.92423097020168e-05
8095.76909090909 1.70033516117281e-05
8558.6903030303 1.51309881546161e-05
8836.44303030303 1.41512878316125e-05
8929.02727272727 1.38456362555481e-05
9021.61151515152 1.35497086564808e-05
9114.19575757576 1.32630991265777e-05
9206.78 1.29854226356016e-05
};
\addplot [very thick, yellowgreen18420623]
table {%
x y
33.3 4.00600248303278
99.1579797979798 0.259174566651764
165.01595959596 0.0816238704200024
494.305858585859 0.00883417436383037
823.595757575757 0.00355187083387501
1152.88565656566 0.00203410700338658
1482.17555555556 0.00137148298480279
1811.46545454545 0.0010148935018611
2140.75535353535 0.000797198614364677
2470.04525252525 0.000652596373862743
2799.33515151515 0.000550567803564525
3128.62505050505 0.000475242963136523
3457.91494949495 0.000417640463206486
3787.20484848485 0.000372334476055666
4116.49474747475 0.000335872431495381
4445.78464646465 0.000305962429116024
4775.07454545455 0.000281028622433984
5104.36444444444 0.000259954880601813
5433.65434343434 0.000241930364316251
5762.94424242424 0.000226352950045267
6092.23414141414 0.000212766850854666
6289.80808080808 0.000205421601567568
6355.66606060606 0.000203093164800877
6421.52404040404 0.000200821175435074
6487.38202020202 0.00019860365420742
6553.24 0.000196438711689269
};
\addplot [very thick, cadetblue80178158]
table {%
x y
58.4 1.16652075159012
68.9573737373737 0.746068878398604
79.5147474747475 0.512396756105921
132.301616161616 0.141520459781404
185.088484848485 0.0635621705464774
237.875353535353 0.0358296878694231
290.662222222222 0.0230168088597829
343.449090909091 0.01608862431603
396.23595959596 0.0119270058320379
449.022828282828 0.00923189437835001
501.809696969697 0.00738516064473665
554.596565656566 0.00606298890542749
607.383434343434 0.00508259955587734
660.170303030303 0.00433452042646729
712.957171717172 0.00374994398064282
765.74404040404 0.00328385470525002
818.530909090909 0.00290579056916527
871.317777777778 0.00259453397951701
924.104646464646 0.00233493271373707
976.891515151515 0.00211592755634515
1029.67838383838 0.00192929020375923
1061.3505050505 0.00183018869589183
1071.90787878788 0.00179904848280673
1082.46525252525 0.00176879342710411
1093.02262626263 0.00173938925461194
1103.58 0.00171080335476198
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};
\end{axis}

\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/stokes_rewards__squared_error_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}
\begin{axis}[%
                    hide axis,
                    xmin=10,
                    xmax=50,
                    ymin=0,
                    ymax=0.1,
                    legend style={
                        draw=white!15!black,
                        legend cell align=left,
                        legend columns=1,
                        legend style={
                            draw=none,
                            column sep=1ex,
                            line width=1pt
                        }
                    },
                    ]

\addlegendimage{empty legend}
\addlegendentry{\textbf{Reward}:}

\addlegendimage{royalblue28108204}
\addlegendentry{Local Max. (Ours)}

\addlegendimage{cadetblue80178158}
\addlegendentry{Local Sum}
\addlegendimage{yellowgreen18420623}
\addlegendentry{Local Sum ($\alpha_{\text{min}}\times10^{-4}$)}
\addlegendimage{deepskyblue33188255}
\addlegendentry{Local Scaled Sum}

\addlegendimage{indianred19152101}
\addlegendentry{Global Max.}
\addlegendimage{plum223165229}
\addlegendentry{Global Sum}
\addlegendimage{purple11522131}
\addlegendentry{Global Scaled Sum}

\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}
\end{axis}
\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/zz_error_uniform_refinements_legend.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\input{tikz_colors}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{ZZ Error Heuristic}:}
\addlegendimage{chocolate21910927}
\addlegendentry{- No Uniform Refs.}
\addlegendimage{indianred19152101}
\addlegendentry{- $1$ Uniform Ref.}
\addlegendimage{saddlebrown1356716}
\addlegendentry{- $2$ Uniform Refs.}
\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{\textit{Uniform Refinement}}

\end{axis}
\end{tikzpicture}


==> appendix/figures/quantitative/ablations/tikz/zz_error_uniform_refinements_plot.tex <==
\begin{tikzpicture}

\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
height=5.0cm,
width=\textwidth,
scaled x ticks=false,
title style={yshift=-0.2cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Stokes Flow - ZZ Error Heuristic},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-425.698, xmax=9421.898,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0},
y grid style={darkgray176},
ylabel={Squared Error},
ymajorgrids,
ymin=3.23105661457392e-06, ymax=1.82582765984047,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=chocolate21910927,
  fill=chocolate21910927,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.32 0.99999999993243
116.56 0.552827265702825
122.5 0.526509018312409
133.7 0.504909328917315
141.36 0.48520762127768
144.64 0.475447435262359
159.82 0.454527828221651
174.74 0.455982524078488
188.4 0.437146543364785
208.58 0.40823553671997
218.06 0.380604836855102
234.46 0.340764183664708
263.28 0.298059859188482
275.8 0.273185783656551
288.78 0.26263919612308
292.98 0.24882364145379
330.88 0.224376668058805
354.74 0.196264194308175
390.14 0.169977219170841
413.52 0.160006733705734
454.2 0.140406668419641
480.76 0.119415089171526
513.36 0.105315289404606
581.7 0.0883791751012822
625.04 0.084877835823289
668.04 0.0628247330638629
668.4 0.0757974673475575
684.96 0.0511627723797867
688.16 0.0727633653490799
722.96 0.046424978263614
752.04 0.0395997690848305
770.86 0.0341826179209619
782.6 0.0318305135146966
815.2 0.0277197010446633
820.16 0.0240168414332095
822.62 0.0253359480666762
842.6 0.0234433748516421
857.32 0.021227459538104
899.02 0.0178960051747483
918.98 0.01553465312405
1038.04 0.0109907067192095
1043.4 0.00869201103912299
1086.22 0.00837814650694854
1132.56 0.00720787363770467
1198.58 0.00598970514593548
1263.4 0.00434764007890782
1345.94 0.00363109559246958
1459.84 0.00261909353077384
1492.76 0.00218144629558243
1573.98 0.00190007861716378
1658.64 0.00163876664340138
1731.18 0.0014777537191534
1839.56 0.00112941915083161
1954.16 0.00102709055148857
2042.18 0.00089311199123336
2152.34 0.000801942422546224
2182.86 0.000679690726706031
2304.5 0.000618946015848281
2351.52 0.000541866820629968
2519 0.000412118193689474
2656.06 0.000344623185281791
2752.92 0.000319526692512341
2839.26 0.00028517274387795
2930.22 0.000261432837424231
3004.72 0.000236408991429223
3044.24 0.000212111870369212
3120.92 0.000187561863929642
3310.18 0.000172205993316758
3371.88 0.000163680961632526
3429.5 0.00014763243179098
3522.6 0.000140524347642884
3752.96 0.000113553583889016
3775.46 0.000127186885598613
3974.98 8.93884625322817e-05
3999.44 9.72554437193609e-05
4058.36 8.37305077177045e-05
4305.68 7.274261554846e-05
4599.04 6.99230866609636e-05
4782.12 6.63350676457834e-05
4921.84 6.03795714012968e-05
5050.26 5.56582659198941e-05
5083.68 5.18227899324188e-05
5362.48 4.78280378607563e-05
5544 4.4277216332044e-05
5662.32 4.11967592896279e-05
6004.14 3.79158903404448e-05
6236.92 3.55577957490223e-05
6369.94 3.39572263822157e-05
6590.58 3.1996791473229e-05
6829.08 3.01736573682101e-05
7033.1 2.85089330871235e-05
7315.24 2.7394899292732e-05
7729.06 2.6272587627838e-05
7882.46 2.47142433070249e-05
8240.68 2.38055950962514e-05
8496.22 2.26536572540308e-05
8739.22 2.17071487676597e-05
9014.78 2.06054729969495e-05
9455.44 1.98603447434686e-05
9904.42 1.92491516345696e-05
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
134.8 0.146494654902558
232.8 0.104641037815715
243.74 0.0990960296431299
257.02 0.0925290383808107
271.2 0.085767909107711
281.7 0.0813683951918395
299.16 0.0735521848756321
313.48 0.070197603617501
325.38 0.0670000565816407
333.02 0.0635304651785387
359.66 0.0587707905713633
371.86 0.0542913081506949
373.14 0.0492763239247451
384.56 0.0444282635507177
415.02 0.0388614172572093
454.2 0.0341380125920634
462.22 0.0310408215475174
482.3 0.0263879091603706
510.26 0.0239687987304281
538.5 0.0213206512006192
566.44 0.0195915514415887
605.46 0.0179940011110471
633.64 0.0155032034112817
663.96 0.0142353840514393
682.72 0.013238856467797
709.76 0.0123667438645579
726.04 0.0118581270868285
749.16 0.0102636102779068
755.34 0.0109822637798659
785.98 0.00925446886447959
835.3 0.00827771963114653
846.38 0.00742711708482909
876.34 0.00668064436139561
909.42 0.00602948165075182
925.94 0.0056139778032493
954.04 0.00507794405303122
995.58 0.00427925854289863
1024.34 0.00380821973453582
1040.24 0.00337095348378801
1129.18 0.00297264669385354
1162.68 0.00267066902837737
1199.84 0.00240755842013401
1227.24 0.00215200163159716
1261.24 0.00187929651283955
1329.22 0.00162159274860503
1410.48 0.00145182389478697
1453.92 0.0013287158301963
1521.6 0.00120226094473543
1585.92 0.00102852419872298
1660.82 0.000951748616062133
1703.14 0.00083957182931225
1795.1 0.000724696607836383
1892.06 0.000651446072459286
1951.06 0.000606056657229657
2017 0.000550392685607265
2075.98 0.000510415254129933
2140.24 0.000473723838667704
2237.66 0.000430815372603077
2361.5 0.000394730566779962
2368.48 0.000361476713809648
2474.96 0.000330566495960551
2481.64 0.000294122662860709
2553.6 0.00026328111061468
2581.62 0.000236405289004106
2694.16 0.000217528084851326
2743.36 0.000200713067150501
2804.88 0.000184152130348085
2976.6 0.000168211248289332
3087.36 0.000151177237484721
3247.22 0.000140313886126012
3352.4 0.000132682757187021
3421.36 0.000119305649716296
3526.78 0.000109705985363675
3686.22 9.49272384843208e-05
3926.52 8.82772796603199e-05
3998.9 8.25460491362605e-05
4247.8 7.41189401080603e-05
4328.42 6.80769499455974e-05
4561.6 6.28229304324927e-05
4695.24 5.7154583507973e-05
4959.46 5.43753399846431e-05
5061.24 5.11777219465073e-05
5121.96 4.80733711412943e-05
5443.7 4.43291811987444e-05
5587.32 4.08298663291298e-05
5845.52 3.83097134327688e-05
6016.2 3.60135040195361e-05
6226.9 3.40836106496594e-05
6465.7 3.20403411309533e-05
6604.36 3.01736850850645e-05
6852.46 2.85592479661348e-05
7100 2.74656840357904e-05
7501.6 2.61920598599449e-05
7597.64 2.49594607380167e-05
7935.54 2.3834310503815e-05
8250.56 2.27060480137094e-05
8625.62 2.14999156442675e-05
8958.56 2.0611073287492e-05
9346.12 1.98700744277373e-05
9827.24 1.92205037657018e-05
};
\addplot [
  draw=saddlebrown1356716,
  fill=saddlebrown1356716,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
539.84 0.0186736271050518
606.24 0.0108608982394807
609.36 0.0103192510037162
627 0.00959776532605086
627.02 0.00922272179804538
636.06 0.00887959315383357
646.84 0.00857724114679822
649.34 0.00834097016503149
664.96 0.00764390199861746
669.56 0.00734001502753147
669.6 0.00672570608167206
685.54 0.00623057814496022
702.04 0.00571177484377207
710.78 0.00540542139776457
731.54 0.00498514606290271
755.16 0.00462073116261687
767.88 0.00427736189161273
776 0.00394429304281944
794.46 0.00369577177389543
821.82 0.00331572250852714
835.58 0.00309849349837278
848.04 0.0029582294522501
862.38 0.00279981849211517
897.06 0.00251169127128743
923.24 0.00232141314530173
939.22 0.00215688235976693
963.24 0.00191343288615196
990.94 0.00181793593939912
995.74 0.00169273133844848
1012.42 0.00162994212882767
1026.72 0.00152739443838268
1058.18 0.00141223421777113
1078.32 0.00132049892457523
1122.68 0.00123666858792669
1141.66 0.00119622429957497
1158.36 0.00112744090915787
1173.6 0.00109588624593356
1202.56 0.00101168268825819
1239.24 0.000953417772767446
1260.36 0.000771744188327509
1295 0.000719214564733268
1329.78 0.000619703362651716
1362.04 0.000562646572637406
1391.54 0.000520259111701669
1469.12 0.000430247253337524
1530.14 0.000382736579815759
1571.34 0.000365815383160123
1638.76 0.000327375100594789
1690.64 0.000280095078731507
1798.9 0.000233918980696023
1874.7 0.000217549892640933
1939.68 0.00020590202404019
2020.44 0.000189820459609546
2086.74 0.000178779664717027
2158.88 0.000165785844331108
2245.28 0.000151008066446839
2330.12 0.000139772655032041
2402.46 0.000131803214853782
2505.84 0.00011884872220902
2605.52 0.000111040989542906
2643.06 0.000101272219826724
2742.84 9.23232728233797e-05
2834.94 8.58167097600741e-05
2961.08 7.86667177472738e-05
3054.5 7.25085626609579e-05
3211.22 6.73766306434927e-05
3316.76 6.42063163255727e-05
3435.96 6.02583007218825e-05
3557.6 5.7147235377696e-05
3648.72 5.44115261332398e-05
3757.34 5.19830284305301e-05
3949.86 4.8903453631002e-05
4091.88 4.64412758603086e-05
4163.8 4.35929660769621e-05
4329.14 4.16935787086509e-05
4465.22 3.95297371769741e-05
4611.84 3.67153648010848e-05
4697.18 3.45008029561099e-05
4936.98 3.32054743027027e-05
5130.08 3.19305906497091e-05
5322.8 3.06152848830235e-05
5408.74 2.94981240680514e-05
5581.26 2.81813484980669e-05
5706.74 2.69032657442365e-05
5940.24 2.54893072167299e-05
6148.92 2.43116624171292e-05
6514.68 2.34311513080224e-05
6639.92 2.24316673533458e-05
6839.06 2.17124867571997e-05
7013.78 2.0979540743764e-05
7455.04 2.03154233694942e-05
7733.12 1.95295056471078e-05
7833.16 1.89199799891612e-05
7902.14 1.83018951184245e-05
8133.78 1.78797734758565e-05
8580.22 1.74748633531429e-05
8771.24 1.70264332707341e-05
9115.82 1.6588698280279e-05
9547.42 1.62730359594875e-05
9829.54 1.59575197631017e-05
};
\addplot [very thick, chocolate21910927]
table {%
x y
33.32 3.4663843016547
133.028080808081 0.744667488233364
232.736161616162 0.292934531426223
731.276565656566 0.0248051542344654
1229.81696969697 0.00630937935152128
1728.35737373737 0.00236769657188408
2226.89777777778 0.00109292639552225
2725.43818181818 0.000574801229366461
3223.97858585859 0.000330918447972094
3722.51898989899 0.000203653943910012
4221.05939393939 0.000131943162621261
4719.5997979798 8.90537291611666e-05
5218.1402020202 6.21480468319022e-05
5716.68060606061 4.4595588639443e-05
6215.22101010101 3.27639077471034e-05
6713.76141414141 2.45636068465117e-05
7212.30181818182 1.87424839471094e-05
7710.84222222222 1.45232742815788e-05
8209.38262626263 1.14086394941575e-05
8707.92303030303 9.07179086882187e-06
9206.46343434343 7.29291334618016e-06
9505.58767676768 6.42851939002429e-06
9605.29575757576 6.1684353312519e-06
9705.00383838384 5.92103478038828e-06
9804.71191919192 5.68559312004507e-06
9904.42 5.46143319079777e-06
};
\addplot [very thick, indianred19152101]
table {%
x y
134.8 0.549406927039273
232.703434343434 0.143087627927662
330.606868686869 0.0598524024417917
820.12404040404 0.00613681709251337
1309.64121212121 0.00187422082104043
1799.15838383838 0.000834015537151697
2288.67555555556 0.000450337459754982
2778.19272727273 0.000273687584440418
3267.7098989899 0.000180163842899173
3757.22707070707 0.00012563593669013
4246.74424242424 9.15134390833632e-05
4736.26141414142 6.89715673412767e-05
5225.77858585859 5.34281611583754e-05
5715.29575757576 4.23314572763981e-05
6204.81292929293 3.41781753883982e-05
6694.3301010101 2.80408052564926e-05
7183.84727272727 2.33244999286504e-05
7673.36444444445 1.96350066853619e-05
8162.88161616162 1.67035213478083e-05
8652.39878787879 1.43422029235104e-05
9141.91595959596 1.24169189470128e-05
9435.62626262626 1.14292763511661e-05
9533.5296969697 1.11241085645298e-05
9631.43313131313 1.08300381418804e-05
9729.33656565657 1.05465559704102e-05
9827.24 1.02731810527398e-05
};
\addplot [very thick, saddlebrown1356716]
table {%
x y
539.84 0.0176702618300637
633.675353535354 0.0091103784062054
727.510707070707 0.00528290812425063
1196.68747474747 0.00090418811963968
1665.86424242424 0.000332268838125484
2135.04101010101 0.000171607244361519
2604.21777777778 0.000106913178152074
3073.39454545455 7.483851040876e-05
3542.57131313131 5.66495464273817e-05
4011.74808080808 4.53284551614824e-05
4480.92484848485 3.77882576300555e-05
4950.10161616162 3.25033362549904e-05
5419.27838383838 2.86500538079463e-05
5888.45515151515 2.57518307051303e-05
6357.63191919192 2.3517075620534e-05
6826.80868686869 2.17590067220235e-05
7295.98545454546 2.03533029460086e-05
7765.16222222222 1.92144835332842e-05
8234.33898989899 1.82821120145281e-05
8703.51575757576 1.75124137614204e-05
9172.69252525253 1.68730055242794e-05
9454.19858585859 1.65414887306514e-05
9548.03393939394 1.6438680835708e-05
9641.86929292929 1.63394809497863e-05
9735.70464646465 1.62437552661052e-05
9829.54 1.61513765156646e-05
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
134.8 0.146494654902558
539.84 0.0186736271050518
2142.72 0.00257009146392672
8545.28 0.000339260110195682
};
\end{axis}

\end{tikzpicture}


==> figures/marking_strategy_asmr/marking_strategy_asmr.tex <==
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/action1.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/mesh1.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/action2.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/mesh2.png}
    \end{minipage}%
    
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/action3.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/mesh3.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/action4.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/mesh4.png}
    \end{minipage}%

    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/action5.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/mesh5.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/action6.png}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/marking_strategy_asmr/mesh6.png}
    \end{minipage}%

